Enhancing CryptoGuards Deployability for Continuous Software Security Scanning

The increasing development speed via Agile may introduce overlooked security steps in the process, with an example being the Iowa Caucus application. Verifying the protection of confidential information such as social security numbers requires security at all levels, providing protection through any connected applications. CryptoGuard is a static code analyzer for Java. This program verifies that developers do not leave vulnerabilities in their applications. The program aids the developer by identifying cryptographic misuses such as hard-coded keys, weak program hashes, and using insecure protocols. In my Master's thesis work, I made several important contributions to improving the deployability, accessibility, and usability of CryptoGuard. I extended CryptoGuard to scan source and compiled code, created live documentation, and supported a dual cloud and local tool-suite. I also created build tool plugins and a program aid for CryptoGuard. In addition, I also analyzed several Java-related surveys encompassing more than 50,000 developers and reported interesting current practices of real-world software developers.

==> Resources/UML/08_0_Scanning_Overhead.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{255,255,255}
\definecolor{plantucolor0002}{RGB}{254,254,206}
\definecolor{plantucolor0003}{RGB}{168,0,54}
\definecolor{plantucolor0004}{RGB}{127,127,127}
\begin{tikzpicture}[yscale=-1
,pstyle3/.style={color=plantucolor0003,fill=plantucolor0002,line width=1.5pt}
,pstyle6/.style={color=plantucolor0003,line width=1.5pt}
,pstyle7/.style={color=plantucolor0003,fill=plantucolor0003,line width=1.0pt}
]
\draw[fill=black,line width=1.0pt] (593.9748pt,20pt) ellipse (10pt and 10pt);
\draw[color=black,fill=white,line width=2.0pt] (10pt,40.8018pt) rectangle (941.4772pt,279.0674pt);
\draw[color=black,line width=2.0pt] (90.675pt,41.8018pt) -- (90.675pt,50.0986pt) -- (80.675pt,60.0986pt) -- (10pt,60.0986pt);
\node at (13pt,41.8018pt)[below right,color=black]{AddIssue};
\draw[pstyle3] (572.0089pt,77.0986pt) -- (615.9407pt,77.0986pt) -- (627.9407pt,89.0986pt) -- (615.9407pt,101.0986pt) -- (572.0089pt,101.0986pt) -- (560.0089pt,89.0986pt) -- (572.0089pt,77.0986pt) -- cycle;
\node at (572.0089pt,82.6963pt)[below right,color=black]{Stream};
\node at (487.901pt,76.2939pt)[below right,color=black]{Write Issue};
\node at (627.9407pt,76.2939pt)[below right,color=black]{Add Issue To Collection};
\draw[pstyle3] (116.73pt,136.0986pt) -- (159.8377pt,136.0986pt) -- (171.8377pt,148.0986pt) -- (159.8377pt,160.0986pt) -- (116.73pt,160.0986pt) -- (104.73pt,148.0986pt) -- (116.73pt,136.0986pt) -- cycle;
\node at (116.73pt,141.6963pt)[below right,color=black]{Legacy};
\draw[pstyle3] (30pt,197.083pt) arc (180:270:16.9844pt) -- (46.9844pt,180.0986pt) -- (229.5833pt,180.0986pt) arc (270:360:16.9844pt) -- (246.5677pt,197.083pt) -- (246.5677pt,197.083pt) arc (0:90:16.9844pt) -- (229.5833pt,214.0674pt) -- (46.9844pt,214.0674pt) arc (90:180:16.9844pt) -- (30pt,197.083pt) -- cycle;
\node at (40pt,190.0986pt)[below right,color=black]{Write Issue as TXT into file};
\draw[pstyle3] (334.5466pt,136.0986pt) -- (398.7361pt,136.0986pt) -- (410.7361pt,148.0986pt) -- (398.7361pt,160.0986pt) -- (334.5466pt,160.0986pt) -- (322.5466pt,148.0986pt) -- (334.5466pt,136.0986pt) -- cycle;
\node at (334.5466pt,141.6963pt)[below right,color=black]{ScarfXML};
\node at (410.7361pt,135.2939pt)[below right,color=black]{Default};
\draw[pstyle3] (256.5677pt,197.083pt) arc (180:270:16.9844pt) -- (273.552pt,180.0986pt) -- (459.7307pt,180.0986pt) arc (270:360:16.9844pt) -- (476.715pt,197.083pt) -- (476.715pt,197.083pt) arc (0:90:16.9844pt) -- (459.7307pt,214.0674pt) -- (273.552pt,214.0674pt) arc (90:180:16.9844pt) -- (256.5677pt,197.083pt) -- cycle;
\node at (266.5677pt,190.0986pt)[below right,color=black]{Write Issue as XML into file};
\draw[pstyle3] (486.715pt,200.083pt) arc (180:270:16.9844pt) -- (503.6994pt,183.0986pt) -- (691.2266pt,183.0986pt) arc (270:360:16.9844pt) -- (708.211pt,200.083pt) -- (708.211pt,200.083pt) arc (0:90:16.9844pt) -- (691.2266pt,217.0674pt) -- (503.6994pt,217.0674pt) arc (90:180:16.9844pt) -- (486.715pt,200.083pt) -- cycle;
\node at (496.715pt,193.0986pt)[below right,color=black]{Write Issue as JSON into file};
\draw[pstyle3] (728.211pt,128.083pt) arc (180:270:16.9844pt) -- (745.1954pt,111.0986pt) -- (912.4929pt,111.0986pt) arc (270:360:16.9844pt) -- (929.4772pt,128.083pt) -- (929.4772pt,128.083pt) arc (0:90:16.9844pt) -- (912.4929pt,145.0674pt) -- (745.1954pt,145.0674pt) arc (90:180:16.9844pt) -- (728.211pt,128.083pt) -- cycle;
\node at (738.211pt,121.0986pt)[below right,color=black]{Add Issue onto Collection};
\draw[pstyle3] (593.9748pt,243.0674pt) -- (605.9748pt,255.0674pt) -- (593.9748pt,267.0674pt) -- (581.9748pt,255.0674pt) -- (593.9748pt,243.0674pt) -- cycle;
\draw[color=black,fill=white,line width=1.0pt] (593.9748pt,310.0674pt) ellipse (11pt and 11pt);
\draw[color=plantucolor0004,fill=black,line width=1.0pt] (593.9748pt,310.0674pt) ellipse (6pt and 6pt);
\draw[pstyle6] (138.2838pt,160.0986pt) -- (138.2838pt,180.0986pt);
\draw[pstyle7] (134.2838pt,170.0986pt) -- (138.2838pt,180.0986pt) -- (142.2838pt,170.0986pt) -- (138.2838pt,174.0986pt) -- cycle;
\draw[pstyle6] (138.2838pt,214.0674pt) -- (138.2838pt,237.0674pt);
\draw[pstyle7] (134.2838pt,227.0674pt) -- (138.2838pt,237.0674pt) -- (142.2838pt,227.0674pt) -- (138.2838pt,231.0674pt) -- cycle;
\draw[pstyle6] (366.6413pt,160.0986pt) -- (366.6413pt,180.0986pt);
\draw[pstyle7] (362.6413pt,170.0986pt) -- (366.6413pt,180.0986pt) -- (370.6413pt,170.0986pt) -- (366.6413pt,174.0986pt) -- cycle;
\draw[pstyle6] (366.6413pt,214.0674pt) -- (366.6413pt,237.0674pt);
\draw[pstyle7] (362.6413pt,227.0674pt) -- (366.6413pt,237.0674pt) -- (370.6413pt,227.0674pt) -- (366.6413pt,231.0674pt) -- cycle;
\draw[pstyle6] (171.8377pt,148.0986pt) -- (322.5466pt,148.0986pt);
\draw[pstyle7] (312.5466pt,144.0986pt) -- (322.5466pt,148.0986pt) -- (312.5466pt,152.0986pt) -- (316.5466pt,148.0986pt) -- cycle;
\draw[pstyle6] (560.0089pt,89.0986pt) -- (138.2838pt,89.0986pt);
\draw[pstyle6] (138.2838pt,89.0986pt) -- (138.2838pt,136.0986pt);
\draw[pstyle7] (134.2838pt,126.0986pt) -- (138.2838pt,136.0986pt) -- (142.2838pt,126.0986pt) -- (138.2838pt,130.0986pt) -- cycle;
\draw[pstyle6] (410.7361pt,148.0986pt) -- (597.463pt,148.0986pt);
\draw[pstyle6] (597.463pt,148.0986pt) -- (597.463pt,183.0986pt);
\draw[pstyle7] (593.463pt,173.0986pt) -- (597.463pt,183.0986pt) -- (601.463pt,173.0986pt) -- (597.463pt,177.0986pt) -- cycle;
\draw[pstyle6] (597.463pt,217.0674pt) -- (597.463pt,237.0674pt);
\draw[pstyle7] (593.463pt,227.0674pt) -- (597.463pt,237.0674pt) -- (601.463pt,227.0674pt) -- (597.463pt,231.0674pt) -- cycle;
\draw[pstyle6] (138.2838pt,237.0674pt) -- (597.463pt,237.0674pt);
\draw[pstyle6] (627.9407pt,89.0986pt) -- (828.8441pt,89.0986pt);
\draw[pstyle6] (828.8441pt,89.0986pt) -- (828.8441pt,111.0986pt);
\draw[pstyle7] (824.8441pt,101.0986pt) -- (828.8441pt,111.0986pt) -- (832.8441pt,101.0986pt) -- (828.8441pt,105.0986pt) -- cycle;
\draw[pstyle6] (369.1055pt,237.0674pt) -- (369.1055pt,255.0674pt);
\draw[pstyle6] (369.1055pt,255.0674pt) -- (581.9748pt,255.0674pt);
\draw[pstyle7] (571.9748pt,251.0674pt) -- (581.9748pt,255.0674pt) -- (571.9748pt,259.0674pt) -- (575.9748pt,255.0674pt) -- cycle;
\draw[pstyle6] (828.8441pt,145.0674pt) -- (828.8441pt,255.0674pt);
\draw[pstyle6] (828.8441pt,255.0674pt) -- (605.9748pt,255.0674pt);
\draw[pstyle7] (615.9748pt,251.0674pt) -- (605.9748pt,255.0674pt) -- (615.9748pt,259.0674pt) -- (611.9748pt,255.0674pt) -- cycle;
\draw[pstyle6] (593.9748pt,30pt) -- (593.9748pt,77.0986pt);
\draw[pstyle7] (589.9748pt,67.0986pt) -- (593.9748pt,77.0986pt) -- (597.9748pt,67.0986pt) -- (593.9748pt,71.0986pt) -- cycle;
\draw[pstyle6] (593.9748pt,267.0674pt) -- (593.9748pt,299.0674pt);
\draw[pstyle7] (589.9748pt,289.0674pt) -- (593.9748pt,299.0674pt) -- (597.9748pt,289.0674pt) -- (593.9748pt,293.0674pt) -- cycle;
\end{tikzpicture}


==> Resources/UML/0_parserlibrary.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{255,255,255}
\definecolor{plantucolor0002}{RGB}{251,251,119}
\definecolor{plantucolor0003}{RGB}{168,0,54}
\definecolor{plantucolor0004}{RGB}{254,254,206}
\definecolor{plantucolor0005}{RGB}{127,127,127}
\begin{tikzpicture}[yscale=-1
,pstyle3/.style={color=plantucolor0003,fill=plantucolor0002,line width=1.0pt}
,pstyle4/.style={color=black,fill=black,line width=0.0pt}
,pstyle5/.style={color=plantucolor0003,fill=plantucolor0004,line width=1.5pt}
,pstyle6/.style={color=black,fill=white,line width=1.0pt}
,pstyle7/.style={color=plantucolor0005,fill=black,line width=1.0pt}
,pstyle8/.style={color=plantucolor0003,line width=1.5pt}
,pstyle9/.style={color=plantucolor0003,fill=plantucolor0003,line width=1.0pt}
]
\draw[fill=black,line width=1.0pt] (132.9094pt,20pt) ellipse (10pt and 10pt);
\draw[color=black,fill=white,line width=2.0pt] (10pt,40.8018pt) rectangle (662.1185pt,254.2075pt);
\draw[color=black,line width=2.0pt] (132.2545pt,41.8018pt) -- (132.2545pt,50.0986pt) -- (122.2545pt,60.0986pt) -- (10pt,60.0986pt);
\node at (13pt,41.8018pt)[below right,color=black]{ParserLibrary};
\draw[pstyle3] (255.8189pt,122.8091pt) -- (255.8189pt,146.5083pt) -- (235.8189pt,150.5083pt) -- (255.8189pt,154.5083pt) -- (255.8189pt,178.2075pt) -- (636.1185pt,178.2075pt) -- (636.1185pt,132.8091pt) -- (626.1185pt,122.8091pt) -- (255.8189pt,122.8091pt);
\draw[pstyle3] (626.1185pt,122.8091pt) -- (626.1185pt,132.8091pt) -- (636.1185pt,132.8091pt) -- (626.1185pt,122.8091pt);
\node at (261.8189pt,127.8091pt)[below right,color=black]{This could be any number of argument issues};
\draw[pstyle4] (267.3189pt,150.5747pt) ellipse (2.5pt and 2.5pt);
\node at (276.4958pt,142.9419pt)[below right,color=black]{Incorrect Argument};
\draw[pstyle4] (267.3189pt,165.7075pt) ellipse (2.5pt and 2.5pt);
\node at (276.4958pt,158.0747pt)[below right,color=black]{Argument doesn't have source file or variable};
\draw[pstyle5] (30pt,150.5083pt) arc (180:270:16.9844pt) -- (46.9844pt,133.5239pt) -- (218.8345pt,133.5239pt) arc (270:360:16.9844pt) -- (235.8189pt,150.5083pt) -- (235.8189pt,150.5083pt) arc (0:90:16.9844pt) -- (218.8345pt,167.4927pt) -- (46.9844pt,167.4927pt) arc (90:180:16.9844pt) -- (30pt,150.5083pt) -- cycle;
\node at (40pt,143.5239pt)[below right,color=black]{Display Warning Message};
\draw[pstyle6] (132.9094pt,209.2075pt) ellipse (11pt and 11pt);
\draw[pstyle7] (132.9094pt,209.2075pt) ellipse (6pt and 6pt);
\draw[pstyle5] (72.4747pt,77.0986pt) -- (193.3441pt,77.0986pt) -- (205.3441pt,89.0986pt) -- (193.3441pt,101.0986pt) -- (72.4747pt,101.0986pt) -- (60.4747pt,89.0986pt) -- (72.4747pt,77.0986pt) -- cycle;
\node at (136.9094pt,101.0986pt)[below right,color=black]{fail};
\node at (72.4747pt,82.6963pt)[below right,color=black]{Argument Validation};
\node at (205.3441pt,76.2939pt)[below right,color=black]{pass};
\draw[pstyle6] (132.9094pt,285.2075pt) ellipse (11pt and 11pt);
\draw[pstyle7] (132.9094pt,285.2075pt) ellipse (6pt and 6pt);
\draw[pstyle8] (132.9094pt,167.4927pt) -- (132.9094pt,198.2075pt);
\draw[pstyle9] (128.9094pt,188.2075pt) -- (132.9094pt,198.2075pt) -- (136.9094pt,188.2075pt) -- (132.9094pt,192.2075pt) -- cycle;
\draw[pstyle8] (132.9094pt,101.0986pt) -- (132.9094pt,133.5239pt);
\draw[pstyle9] (128.9094pt,123.5239pt) -- (132.9094pt,133.5239pt) -- (136.9094pt,123.5239pt) -- (132.9094pt,127.5239pt) -- cycle;
\draw[pstyle8] (205.3441pt,89.0986pt) -- (646.1185pt,89.0986pt);
\draw[color=plantucolor0003,fill=plantucolor0003,line width=1.5pt] (642.1185pt,166.0083pt) -- (646.1185pt,176.0083pt) -- (650.1185pt,166.0083pt) -- (646.1185pt,170.0083pt) -- cycle;
\draw[pstyle8] (646.1185pt,89.0986pt) -- (646.1185pt,242.2075pt);
\draw[pstyle8] (646.1185pt,242.2075pt) -- (132.9094pt,242.2075pt);
\draw[pstyle8] (132.9094pt,242.2075pt) -- (132.9094pt,274.2075pt);
\draw[pstyle9] (128.9094pt,264.2075pt) -- (132.9094pt,274.2075pt) -- (136.9094pt,264.2075pt) -- (132.9094pt,268.2075pt) -- cycle;
\draw[pstyle8] (132.9094pt,30pt) -- (132.9094pt,77.0986pt);
\draw[pstyle9] (128.9094pt,67.0986pt) -- (132.9094pt,77.0986pt) -- (136.9094pt,67.0986pt) -- (132.9094pt,71.0986pt) -- cycle;
\end{tikzpicture}


==> Resources/UML/0_retrievedependencyfiles.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{255,255,255}
\definecolor{plantucolor0002}{RGB}{254,254,206}
\definecolor{plantucolor0003}{RGB}{168,0,54}
\definecolor{plantucolor0004}{RGB}{127,127,127}
\begin{tikzpicture}[yscale=-1
,pstyle3/.style={color=plantucolor0003,fill=plantucolor0002,line width=1.5pt}
,pstyle6/.style={color=plantucolor0003,line width=1.5pt}
,pstyle7/.style={color=plantucolor0003,fill=plantucolor0003,line width=1.0pt}
,pstyle8/.style={color=plantucolor0003,fill=plantucolor0003,line width=1.5pt}
]
\draw[fill=black,line width=1.0pt] (334.9173pt,20pt) ellipse (10pt and 10pt);
\draw[color=black,fill=white,line width=2.0pt] (10pt,40.8018pt) rectangle (892.629pt,675.6592pt);
\draw[color=black,line width=2.0pt] (220.8pt,41.8018pt) -- (220.8pt,50.0986pt) -- (210.8pt,60.0986pt) -- (10pt,60.0986pt);
\node at (13pt,41.8018pt)[below right,color=black]{RetrieveDependencyFiles};
\draw[pstyle3] (250.4628pt,77.0986pt) -- (419.3719pt,77.0986pt) -- (431.3719pt,89.0986pt) -- (419.3719pt,101.0986pt) -- (250.4628pt,101.0986pt) -- (238.4628pt,89.0986pt) -- (250.4628pt,77.0986pt) -- cycle;
\node at (250.4628pt,82.6963pt)[below right,color=black]{Single File ending with ".in"};
\node at (137.238pt,76.2939pt)[below right,color=black]{File ends in ".in"};
\node at (431.3719pt,76.2939pt)[below right,color=black]{List of files};
\draw[pstyle3] (51.8206pt,172.083pt) arc (180:270:16.9844pt) -- (68.8049pt,155.0986pt) -- (231.3695pt,155.0986pt) arc (270:360:16.9844pt) -- (248.3539pt,172.083pt) -- (248.3539pt,172.083pt) arc (0:90:16.9844pt) -- (231.3695pt,189.0674pt) -- (68.8049pt,189.0674pt) arc (90:180:16.9844pt) -- (51.8206pt,172.083pt) -- cycle;
\node at (61.8206pt,165.0986pt)[below right,color=black]{Read current line as file};
\draw[pstyle3] (30pt,230.7686pt) arc (180:270:16.9844pt) -- (46.9844pt,213.7842pt) -- (253.1901pt,213.7842pt) arc (270:360:16.9844pt) -- (270.1745pt,230.7686pt) -- (270.1745pt,230.7686pt) arc (0:90:16.9844pt) -- (253.1901pt,247.7529pt) -- (46.9844pt,247.7529pt) arc (90:180:16.9844pt) -- (30pt,230.7686pt) -- cycle;
\node at (40pt,223.7842pt)[below right,color=black]{Verify file against set file type};
\draw[pstyle3] (55.9562pt,343.7061pt) arc (180:270:16.9844pt) -- (72.9406pt,326.7217pt) -- (227.2339pt,326.7217pt) arc (270:360:16.9844pt) -- (244.2183pt,343.7061pt) -- (244.2183pt,343.7061pt) arc (0:90:16.9844pt) -- (227.2339pt,360.6904pt) -- (72.9406pt,360.6904pt) arc (90:180:16.9844pt) -- (55.9562pt,343.7061pt) -- cycle;
\node at (65.9562pt,336.7217pt)[below right,color=black]{Add file to Dependency};
\draw[pstyle3] (105.4482pt,278.3193pt) -- (194.7263pt,278.3193pt) -- (206.7263pt,290.3193pt) -- (194.7263pt,302.3193pt) -- (105.4482pt,302.3193pt) -- (93.4482pt,290.3193pt) -- (105.4482pt,278.3193pt) -- cycle;
\node at (154.0872pt,302.3193pt)[below right,color=black]{yes};
\node at (105.4482pt,283.917pt)[below right,color=black]{File is verified};
\draw[pstyle3] (150.0872pt,385.0928pt) -- (162.0872pt,397.0928pt) -- (150.0872pt,409.0928pt) -- (138.0872pt,397.0928pt) -- (150.0872pt,385.0928pt) -- cycle;
\draw[pstyle3] (150.0872pt,111.0986pt) -- (162.0872pt,123.0986pt) -- (150.0872pt,135.0986pt) -- (138.0872pt,123.0986pt) -- (150.0872pt,111.0986pt) -- cycle;
\draw[pstyle3] (107.7095pt,457.0928pt) -- (192.465pt,457.0928pt) -- (204.465pt,469.0928pt) -- (192.465pt,481.0928pt) -- (107.7095pt,481.0928pt) -- (95.7095pt,469.0928pt) -- (107.7095pt,457.0928pt) -- cycle;
\node at (107.7095pt,462.6904pt)[below right,color=black]{Line isn't null};
\node at (204.465pt,456.2881pt)[below right,color=black]{Next Line};
\draw[pstyle3] (294.1745pt,274.7373pt) arc (180:270:16.9844pt) -- (311.1588pt,257.7529pt) -- (362.6758pt,257.7529pt) arc (270:360:16.9844pt) -- (379.6602pt,274.7373pt) -- (379.6602pt,274.7373pt) arc (0:90:16.9844pt) -- (362.6758pt,291.7217pt) -- (311.1588pt,291.7217pt) arc (90:180:16.9844pt) -- (294.1745pt,274.7373pt) -- cycle;
\node at (304.1745pt,267.7529pt)[below right,color=black]{Next line};
\draw[pstyle3] (445.0814pt,172.083pt) arc (180:270:16.9844pt) -- (462.0657pt,155.0986pt) -- (577.4291pt,155.0986pt) arc (270:360:16.9844pt) -- (594.4135pt,172.083pt) -- (594.4135pt,172.083pt) arc (0:90:16.9844pt) -- (577.4291pt,189.0674pt) -- (462.0657pt,189.0674pt) arc (90:180:16.9844pt) -- (445.0814pt,172.083pt) -- cycle;
\node at (455.0814pt,165.0986pt)[below right,color=black]{Split String via (:)};
\draw[pstyle3] (442.8211pt,298.335pt) arc (180:270:16.9844pt) -- (459.8055pt,281.3506pt) -- (579.6894pt,281.3506pt) arc (270:360:16.9844pt) -- (596.6737pt,298.335pt) -- (596.6737pt,298.335pt) arc (0:90:16.9844pt) -- (579.6894pt,315.3193pt) -- (459.8055pt,315.3193pt) arc (90:180:16.9844pt) -- (442.8211pt,298.335pt) -- cycle;
\node at (452.8211pt,291.3506pt)[below right,color=black]{Read String as file};
\draw[pstyle3] (399.6602pt,367.3037pt) arc (180:270:16.9844pt) -- (416.6446pt,350.3193pt) -- (622.8503pt,350.3193pt) arc (270:360:16.9844pt) -- (639.8347pt,367.3037pt) -- (639.8347pt,367.3037pt) arc (0:90:16.9844pt) -- (622.8503pt,384.2881pt) -- (416.6446pt,384.2881pt) arc (90:180:16.9844pt) -- (399.6602pt,367.3037pt) -- cycle;
\node at (409.6602pt,360.3193pt)[below right,color=black]{Verify file against set file type};
\draw[pstyle3] (425.6164pt,484.6748pt) arc (180:270:16.9844pt) -- (442.6008pt,467.6904pt) -- (596.8941pt,467.6904pt) arc (270:360:16.9844pt) -- (613.8785pt,484.6748pt) -- (613.8785pt,484.6748pt) arc (0:90:16.9844pt) -- (596.8941pt,501.6592pt) -- (442.6008pt,501.6592pt) arc (90:180:16.9844pt) -- (425.6164pt,484.6748pt) -- cycle;
\node at (435.6164pt,477.6904pt)[below right,color=black]{Add file to Dependency};
\draw[pstyle3] (475.1084pt,419.2881pt) -- (564.3864pt,419.2881pt) -- (576.3864pt,431.2881pt) -- (564.3864pt,443.2881pt) -- (475.1084pt,443.2881pt) -- (463.1084pt,431.2881pt) -- (475.1084pt,419.2881pt) -- cycle;
\node at (523.7474pt,443.2881pt)[below right,color=black]{yes};
\node at (475.1084pt,424.8857pt)[below right,color=black]{File is verified};
\draw[pstyle3] (519.7474pt,521.6592pt) -- (531.7474pt,533.6592pt) -- (519.7474pt,545.6592pt) -- (507.7474pt,533.6592pt) -- (519.7474pt,521.6592pt) -- cycle;
\draw[pstyle3] (519.7474pt,213.7842pt) -- (531.7474pt,225.7842pt) -- (519.7474pt,237.7842pt) -- (507.7474pt,225.7842pt) -- (519.7474pt,213.7842pt) -- cycle;
\draw[pstyle3] (423.7603pt,565.6592pt) -- (615.7345pt,565.6592pt) -- (627.7345pt,577.6592pt) -- (615.7345pt,589.6592pt) -- (423.7603pt,589.6592pt) -- (411.7603pt,577.6592pt) -- (423.7603pt,565.6592pt) -- cycle;
\node at (423.7603pt,571.2568pt)[below right,color=black]{Split String (:) has more Strings};
\draw[pstyle3] (663.8347pt,415.7061pt) arc (180:270:16.9844pt) -- (680.819pt,398.7217pt) -- (750.2475pt,398.7217pt) arc (270:360:16.9844pt) -- (767.2318pt,415.7061pt) -- (767.2318pt,415.7061pt) arc (0:90:16.9844pt) -- (750.2475pt,432.6904pt) -- (680.819pt,432.6904pt) arc (90:180:16.9844pt) -- (663.8347pt,415.7061pt) -- cycle;
\node at (673.8347pt,408.7217pt)[below right,color=black]{Next String};
\draw[pstyle3] (519.7474pt,111.0986pt) -- (531.7474pt,123.0986pt) -- (519.7474pt,135.0986pt) -- (507.7474pt,123.0986pt) -- (519.7474pt,111.0986pt) -- cycle;
\draw[pstyle3] (454.5978pt,609.6592pt) -- (584.897pt,609.6592pt) -- (596.897pt,621.6592pt) -- (584.897pt,633.6592pt) -- (454.5978pt,633.6592pt) -- (442.5978pt,621.6592pt) -- (454.5978pt,609.6592pt) -- cycle;
\node at (454.5978pt,615.2568pt)[below right,color=black]{List has more Strings};
\node at (596.897pt,608.8545pt)[below right,color=black]{Next String};
\draw[pstyle3] (777.2318pt,381.2217pt) arc (180:270:16.9844pt) -- (794.2162pt,364.2373pt) -- (863.6446pt,364.2373pt) arc (270:360:16.9844pt) -- (880.629pt,381.2217pt) -- (880.629pt,381.2217pt) arc (0:90:16.9844pt) -- (863.6446pt,398.2061pt) -- (794.2162pt,398.2061pt) arc (90:180:16.9844pt) -- (777.2318pt,381.2217pt) -- cycle;
\node at (787.2318pt,374.2373pt)[below right,color=black]{Next String};
\draw[pstyle3] (334.9173pt,639.6592pt) -- (346.9173pt,651.6592pt) -- (334.9173pt,663.6592pt) -- (322.9173pt,651.6592pt) -- (334.9173pt,639.6592pt) -- cycle;
\draw[color=black,fill=white,line width=1.0pt] (334.9173pt,706.6592pt) ellipse (11pt and 11pt);
\draw[color=plantucolor0004,fill=black,line width=1.0pt] (334.9173pt,706.6592pt) ellipse (6pt and 6pt);
\draw[pstyle6] (150.0872pt,189.0674pt) -- (150.0872pt,213.7842pt);
\draw[pstyle7] (146.0872pt,203.7842pt) -- (150.0872pt,213.7842pt) -- (154.0872pt,203.7842pt) -- (150.0872pt,207.7842pt) -- cycle;
\draw[pstyle6] (150.0872pt,302.3193pt) -- (150.0872pt,326.7217pt);
\draw[pstyle7] (146.0872pt,316.7217pt) -- (150.0872pt,326.7217pt) -- (154.0872pt,316.7217pt) -- (150.0872pt,320.7217pt) -- cycle;
\draw[pstyle6] (206.7263pt,290.3193pt) -- (254.2183pt,290.3193pt);
\draw[pstyle8] (250.2183pt,333.7061pt) -- (254.2183pt,343.7061pt) -- (258.2183pt,333.7061pt) -- (254.2183pt,337.7061pt) -- cycle;
\draw[pstyle6] (254.2183pt,290.3193pt) -- (254.2183pt,397.0928pt);
\draw[pstyle6] (254.2183pt,397.0928pt) -- (162.0872pt,397.0928pt);
\draw[pstyle7] (172.0872pt,393.0928pt) -- (162.0872pt,397.0928pt) -- (172.0872pt,401.0928pt) -- (168.0872pt,397.0928pt) -- cycle;
\draw[pstyle6] (150.0872pt,360.6904pt) -- (150.0872pt,385.0928pt);
\draw[pstyle7] (146.0872pt,375.0928pt) -- (150.0872pt,385.0928pt) -- (154.0872pt,375.0928pt) -- (150.0872pt,379.0928pt) -- cycle;
\draw[pstyle6] (150.0872pt,247.7529pt) -- (150.0872pt,278.3193pt);
\draw[pstyle7] (146.0872pt,268.3193pt) -- (150.0872pt,278.3193pt) -- (154.0872pt,268.3193pt) -- (150.0872pt,272.3193pt) -- cycle;
\draw[pstyle6] (150.0872pt,135.0986pt) -- (150.0872pt,155.0986pt);
\draw[pstyle7] (146.0872pt,145.0986pt) -- (150.0872pt,155.0986pt) -- (154.0872pt,145.0986pt) -- (150.0872pt,149.0986pt) -- cycle;
\draw[pstyle6] (204.465pt,469.0928pt) -- (336.9173pt,469.0928pt);
\draw[pstyle6] (336.9173pt,291.7217pt) -- (336.9173pt,469.0928pt);
\draw[pstyle7] (332.9173pt,301.7217pt) -- (336.9173pt,291.7217pt) -- (340.9173pt,301.7217pt) -- (336.9173pt,297.7217pt) -- cycle;
\draw[pstyle8] (332.9173pt,193.7842pt) -- (336.9173pt,183.7842pt) -- (340.9173pt,193.7842pt) -- (336.9173pt,189.7842pt) -- cycle;
\draw[pstyle6] (336.9173pt,123.0986pt) -- (336.9173pt,257.7529pt);
\draw[pstyle6] (336.9173pt,123.0986pt) -- (162.0872pt,123.0986pt);
\draw[pstyle7] (172.0872pt,119.0986pt) -- (162.0872pt,123.0986pt) -- (172.0872pt,127.0986pt) -- (168.0872pt,123.0986pt) -- cycle;
\draw[pstyle6] (150.0872pt,409.0928pt) -- (150.0872pt,457.0928pt);
\draw[pstyle7] (146.0872pt,447.0928pt) -- (150.0872pt,457.0928pt) -- (154.0872pt,447.0928pt) -- (150.0872pt,451.0928pt) -- cycle;
\draw[pstyle6] (519.7474pt,315.3193pt) -- (519.7474pt,350.3193pt);
\draw[pstyle7] (515.7474pt,340.3193pt) -- (519.7474pt,350.3193pt) -- (523.7474pt,340.3193pt) -- (519.7474pt,344.3193pt) -- cycle;
\draw[pstyle6] (519.7474pt,443.2881pt) -- (519.7474pt,467.6904pt);
\draw[pstyle7] (515.7474pt,457.6904pt) -- (519.7474pt,467.6904pt) -- (523.7474pt,457.6904pt) -- (519.7474pt,461.6904pt) -- cycle;
\draw[pstyle6] (576.3864pt,431.2881pt) -- (623.8785pt,431.2881pt);
\draw[pstyle8] (619.8785pt,474.6748pt) -- (623.8785pt,484.6748pt) -- (627.8785pt,474.6748pt) -- (623.8785pt,478.6748pt) -- cycle;
\draw[pstyle6] (623.8785pt,431.2881pt) -- (623.8785pt,533.6592pt);
\draw[pstyle6] (623.8785pt,533.6592pt) -- (531.7474pt,533.6592pt);
\draw[pstyle7] (541.7474pt,529.6592pt) -- (531.7474pt,533.6592pt) -- (541.7474pt,537.6592pt) -- (537.7474pt,533.6592pt) -- cycle;
\draw[pstyle6] (519.7474pt,501.6592pt) -- (519.7474pt,521.6592pt);
\draw[pstyle7] (515.7474pt,511.6592pt) -- (519.7474pt,521.6592pt) -- (523.7474pt,511.6592pt) -- (519.7474pt,515.6592pt) -- cycle;
\draw[pstyle6] (519.7474pt,384.2881pt) -- (519.7474pt,419.2881pt);
\draw[pstyle7] (515.7474pt,409.2881pt) -- (519.7474pt,419.2881pt) -- (523.7474pt,409.2881pt) -- (519.7474pt,413.2881pt) -- cycle;
\draw[pstyle6] (519.7474pt,237.7842pt) -- (519.7474pt,281.3506pt);
\draw[pstyle7] (515.7474pt,271.3506pt) -- (519.7474pt,281.3506pt) -- (523.7474pt,271.3506pt) -- (519.7474pt,275.3506pt) -- cycle;
\draw[pstyle6] (627.7345pt,577.6592pt) -- (715.5332pt,577.6592pt);
\draw[pstyle6] (715.5332pt,432.6904pt) -- (715.5332pt,577.6592pt);
\draw[pstyle7] (711.5332pt,442.6904pt) -- (715.5332pt,432.6904pt) -- (719.5332pt,442.6904pt) -- (715.5332pt,438.6904pt) -- cycle;
\draw[pstyle8] (711.5332pt,320.0361pt) -- (715.5332pt,310.0361pt) -- (719.5332pt,320.0361pt) -- (715.5332pt,316.0361pt) -- cycle;
\draw[pstyle6] (715.5332pt,225.7842pt) -- (715.5332pt,398.7217pt);
\draw[pstyle6] (715.5332pt,225.7842pt) -- (531.7474pt,225.7842pt);
\draw[pstyle7] (541.7474pt,221.7842pt) -- (531.7474pt,225.7842pt) -- (541.7474pt,229.7842pt) -- (537.7474pt,225.7842pt) -- cycle;
\draw[pstyle6] (519.7474pt,545.6592pt) -- (519.7474pt,565.6592pt);
\draw[pstyle7] (515.7474pt,555.6592pt) -- (519.7474pt,565.6592pt) -- (523.7474pt,555.6592pt) -- (519.7474pt,559.6592pt) -- cycle;
\draw[pstyle6] (519.7474pt,189.0674pt) -- (519.7474pt,213.7842pt);
\draw[pstyle7] (515.7474pt,203.7842pt) -- (519.7474pt,213.7842pt) -- (523.7474pt,203.7842pt) -- (519.7474pt,207.7842pt) -- cycle;
\draw[pstyle6] (519.7474pt,135.0986pt) -- (519.7474pt,155.0986pt);
\draw[pstyle7] (515.7474pt,145.0986pt) -- (519.7474pt,155.0986pt) -- (523.7474pt,145.0986pt) -- (519.7474pt,149.0986pt) -- cycle;
\draw[pstyle6] (596.897pt,621.6592pt) -- (828.9304pt,621.6592pt);
\draw[pstyle6] (828.9304pt,398.2061pt) -- (828.9304pt,621.6592pt);
\draw[pstyle7] (824.9304pt,408.2061pt) -- (828.9304pt,398.2061pt) -- (832.9304pt,408.2061pt) -- (828.9304pt,404.2061pt) -- cycle;
\draw[pstyle8] (824.9304pt,236.7432pt) -- (828.9304pt,226.7432pt) -- (832.9304pt,236.7432pt) -- (828.9304pt,232.7432pt) -- cycle;
\draw[pstyle6] (828.9304pt,123.0986pt) -- (828.9304pt,364.2373pt);
\draw[pstyle6] (828.9304pt,123.0986pt) -- (531.7474pt,123.0986pt);
\draw[pstyle7] (541.7474pt,119.0986pt) -- (531.7474pt,123.0986pt) -- (541.7474pt,127.0986pt) -- (537.7474pt,123.0986pt) -- cycle;
\draw[pstyle6] (519.7474pt,589.6592pt) -- (519.7474pt,609.6592pt);
\draw[pstyle7] (515.7474pt,599.6592pt) -- (519.7474pt,609.6592pt) -- (523.7474pt,599.6592pt) -- (519.7474pt,603.6592pt) -- cycle;
\draw[pstyle6] (238.4628pt,89.0986pt) -- (150.0872pt,89.0986pt);
\draw[pstyle6] (150.0872pt,89.0986pt) -- (150.0872pt,111.0986pt);
\draw[pstyle7] (146.0872pt,101.0986pt) -- (150.0872pt,111.0986pt) -- (154.0872pt,101.0986pt) -- (150.0872pt,105.0986pt) -- cycle;
\draw[pstyle6] (431.3719pt,89.0986pt) -- (519.7474pt,89.0986pt);
\draw[pstyle6] (519.7474pt,89.0986pt) -- (519.7474pt,111.0986pt);
\draw[pstyle7] (515.7474pt,101.0986pt) -- (519.7474pt,111.0986pt) -- (523.7474pt,101.0986pt) -- (519.7474pt,105.0986pt) -- cycle;
\draw[pstyle6] (150.0872pt,481.0928pt) -- (150.0872pt,651.6592pt);
\draw[pstyle6] (150.0872pt,651.6592pt) -- (322.9173pt,651.6592pt);
\draw[pstyle7] (312.9173pt,647.6592pt) -- (322.9173pt,651.6592pt) -- (312.9173pt,655.6592pt) -- (316.9173pt,651.6592pt) -- cycle;
\draw[pstyle6] (519.7474pt,633.6592pt) -- (519.7474pt,651.6592pt);
\draw[pstyle6] (519.7474pt,651.6592pt) -- (346.9173pt,651.6592pt);
\draw[pstyle7] (356.9173pt,647.6592pt) -- (346.9173pt,651.6592pt) -- (356.9173pt,655.6592pt) -- (352.9173pt,651.6592pt) -- cycle;
\draw[pstyle6] (334.9173pt,30pt) -- (334.9173pt,77.0986pt);
\draw[pstyle7] (330.9173pt,67.0986pt) -- (334.9173pt,77.0986pt) -- (338.9173pt,67.0986pt) -- (334.9173pt,71.0986pt) -- cycle;
\draw[pstyle6] (334.9173pt,663.6592pt) -- (334.9173pt,695.6592pt);
\draw[pstyle7] (330.9173pt,685.6592pt) -- (334.9173pt,695.6592pt) -- (338.9173pt,685.6592pt) -- (334.9173pt,689.6592pt) -- cycle;
\end{tikzpicture}


==> Resources/UML/0_retrievesourcefiles.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{255,255,255}
\definecolor{plantucolor0002}{RGB}{254,254,206}
\definecolor{plantucolor0003}{RGB}{168,0,54}
\definecolor{plantucolor0004}{RGB}{127,127,127}
\begin{tikzpicture}[yscale=-1
,pstyle3/.style={color=plantucolor0003,fill=plantucolor0002,line width=1.5pt}
,pstyle6/.style={color=plantucolor0003,line width=1.5pt}
,pstyle7/.style={color=plantucolor0003,fill=plantucolor0003,line width=1.0pt}
,pstyle8/.style={color=plantucolor0003,fill=plantucolor0003,line width=1.5pt}
]
\draw[fill=black,line width=1.0pt] (334.9173pt,20pt) ellipse (10pt and 10pt);
\draw[color=black,fill=white,line width=2.0pt] (10pt,40.8018pt) rectangle (892.629pt,675.6592pt);
\draw[color=black,line width=2.0pt] (179.3577pt,41.8018pt) -- (179.3577pt,50.0986pt) -- (169.3577pt,60.0986pt) -- (10pt,60.0986pt);
\node at (13pt,41.8018pt)[below right,color=black]{RetrieveSourceFiles};
\draw[pstyle3] (250.4628pt,77.0986pt) -- (419.3719pt,77.0986pt) -- (431.3719pt,89.0986pt) -- (419.3719pt,101.0986pt) -- (250.4628pt,101.0986pt) -- (238.4628pt,89.0986pt) -- (250.4628pt,77.0986pt) -- cycle;
\node at (250.4628pt,82.6963pt)[below right,color=black]{Single File ending with ".in"};
\node at (137.238pt,76.2939pt)[below right,color=black]{File ends in ".in"};
\node at (431.3719pt,76.2939pt)[below right,color=black]{List of files};
\draw[pstyle3] (51.8206pt,172.083pt) arc (180:270:16.9844pt) -- (68.8049pt,155.0986pt) -- (231.3695pt,155.0986pt) arc (270:360:16.9844pt) -- (248.3539pt,172.083pt) -- (248.3539pt,172.083pt) arc (0:90:16.9844pt) -- (231.3695pt,189.0674pt) -- (68.8049pt,189.0674pt) arc (90:180:16.9844pt) -- (51.8206pt,172.083pt) -- cycle;
\node at (61.8206pt,165.0986pt)[below right,color=black]{Read current line as file};
\draw[pstyle3] (30pt,230.7686pt) arc (180:270:16.9844pt) -- (46.9844pt,213.7842pt) -- (253.1901pt,213.7842pt) arc (270:360:16.9844pt) -- (270.1745pt,230.7686pt) -- (270.1745pt,230.7686pt) arc (0:90:16.9844pt) -- (253.1901pt,247.7529pt) -- (46.9844pt,247.7529pt) arc (90:180:16.9844pt) -- (30pt,230.7686pt) -- cycle;
\node at (40pt,223.7842pt)[below right,color=black]{Verify file against set file type};
\draw[pstyle3] (76.6872pt,343.7061pt) arc (180:270:16.9844pt) -- (93.6716pt,326.7217pt) -- (206.5029pt,326.7217pt) arc (270:360:16.9844pt) -- (223.4872pt,343.7061pt) -- (223.4872pt,343.7061pt) arc (0:90:16.9844pt) -- (206.5029pt,360.6904pt) -- (93.6716pt,360.6904pt) arc (90:180:16.9844pt) -- (76.6872pt,343.7061pt) -- cycle;
\node at (86.6872pt,336.7217pt)[below right,color=black]{Add file to source};
\draw[pstyle3] (105.4482pt,278.3193pt) -- (194.7263pt,278.3193pt) -- (206.7263pt,290.3193pt) -- (194.7263pt,302.3193pt) -- (105.4482pt,302.3193pt) -- (93.4482pt,290.3193pt) -- (105.4482pt,278.3193pt) -- cycle;
\node at (154.0872pt,302.3193pt)[below right,color=black]{yes};
\node at (105.4482pt,283.917pt)[below right,color=black]{File is verified};
\draw[pstyle3] (150.0872pt,385.0928pt) -- (162.0872pt,397.0928pt) -- (150.0872pt,409.0928pt) -- (138.0872pt,397.0928pt) -- (150.0872pt,385.0928pt) -- cycle;
\draw[pstyle3] (150.0872pt,111.0986pt) -- (162.0872pt,123.0986pt) -- (150.0872pt,135.0986pt) -- (138.0872pt,123.0986pt) -- (150.0872pt,111.0986pt) -- cycle;
\draw[pstyle3] (107.7095pt,457.0928pt) -- (192.465pt,457.0928pt) -- (204.465pt,469.0928pt) -- (192.465pt,481.0928pt) -- (107.7095pt,481.0928pt) -- (95.7095pt,469.0928pt) -- (107.7095pt,457.0928pt) -- cycle;
\node at (107.7095pt,462.6904pt)[below right,color=black]{Line isn't null};
\node at (204.465pt,456.2881pt)[below right,color=black]{Next Line};
\draw[pstyle3] (294.1745pt,274.7373pt) arc (180:270:16.9844pt) -- (311.1588pt,257.7529pt) -- (362.6758pt,257.7529pt) arc (270:360:16.9844pt) -- (379.6602pt,274.7373pt) -- (379.6602pt,274.7373pt) arc (0:90:16.9844pt) -- (362.6758pt,291.7217pt) -- (311.1588pt,291.7217pt) arc (90:180:16.9844pt) -- (294.1745pt,274.7373pt) -- cycle;
\node at (304.1745pt,267.7529pt)[below right,color=black]{Next line};
\draw[pstyle3] (445.0814pt,172.083pt) arc (180:270:16.9844pt) -- (462.0657pt,155.0986pt) -- (577.4291pt,155.0986pt) arc (270:360:16.9844pt) -- (594.4135pt,172.083pt) -- (594.4135pt,172.083pt) arc (0:90:16.9844pt) -- (577.4291pt,189.0674pt) -- (462.0657pt,189.0674pt) arc (90:180:16.9844pt) -- (445.0814pt,172.083pt) -- cycle;
\node at (455.0814pt,165.0986pt)[below right,color=black]{Split String via (:)};
\draw[pstyle3] (442.8211pt,298.335pt) arc (180:270:16.9844pt) -- (459.8055pt,281.3506pt) -- (579.6894pt,281.3506pt) arc (270:360:16.9844pt) -- (596.6737pt,298.335pt) -- (596.6737pt,298.335pt) arc (0:90:16.9844pt) -- (579.6894pt,315.3193pt) -- (459.8055pt,315.3193pt) arc (90:180:16.9844pt) -- (442.8211pt,298.335pt) -- cycle;
\node at (452.8211pt,291.3506pt)[below right,color=black]{Read String as file};
\draw[pstyle3] (399.6602pt,367.3037pt) arc (180:270:16.9844pt) -- (416.6446pt,350.3193pt) -- (622.8503pt,350.3193pt) arc (270:360:16.9844pt) -- (639.8347pt,367.3037pt) -- (639.8347pt,367.3037pt) arc (0:90:16.9844pt) -- (622.8503pt,384.2881pt) -- (416.6446pt,384.2881pt) arc (90:180:16.9844pt) -- (399.6602pt,367.3037pt) -- cycle;
\node at (409.6602pt,360.3193pt)[below right,color=black]{Verify file against set file type};
\draw[pstyle3] (446.3474pt,484.6748pt) arc (180:270:16.9844pt) -- (463.3318pt,467.6904pt) -- (576.163pt,467.6904pt) arc (270:360:16.9844pt) -- (593.1474pt,484.6748pt) -- (593.1474pt,484.6748pt) arc (0:90:16.9844pt) -- (576.163pt,501.6592pt) -- (463.3318pt,501.6592pt) arc (90:180:16.9844pt) -- (446.3474pt,484.6748pt) -- cycle;
\node at (456.3474pt,477.6904pt)[below right,color=black]{Add file to source};
\draw[pstyle3] (475.1084pt,419.2881pt) -- (564.3864pt,419.2881pt) -- (576.3864pt,431.2881pt) -- (564.3864pt,443.2881pt) -- (475.1084pt,443.2881pt) -- (463.1084pt,431.2881pt) -- (475.1084pt,419.2881pt) -- cycle;
\node at (523.7474pt,443.2881pt)[below right,color=black]{yes};
\node at (475.1084pt,424.8857pt)[below right,color=black]{File is verified};
\draw[pstyle3] (519.7474pt,521.6592pt) -- (531.7474pt,533.6592pt) -- (519.7474pt,545.6592pt) -- (507.7474pt,533.6592pt) -- (519.7474pt,521.6592pt) -- cycle;
\draw[pstyle3] (519.7474pt,213.7842pt) -- (531.7474pt,225.7842pt) -- (519.7474pt,237.7842pt) -- (507.7474pt,225.7842pt) -- (519.7474pt,213.7842pt) -- cycle;
\draw[pstyle3] (423.7603pt,565.6592pt) -- (615.7345pt,565.6592pt) -- (627.7345pt,577.6592pt) -- (615.7345pt,589.6592pt) -- (423.7603pt,589.6592pt) -- (411.7603pt,577.6592pt) -- (423.7603pt,565.6592pt) -- cycle;
\node at (423.7603pt,571.2568pt)[below right,color=black]{Split String (:) has more Strings};
\draw[pstyle3] (663.8347pt,415.7061pt) arc (180:270:16.9844pt) -- (680.819pt,398.7217pt) -- (750.2475pt,398.7217pt) arc (270:360:16.9844pt) -- (767.2318pt,415.7061pt) -- (767.2318pt,415.7061pt) arc (0:90:16.9844pt) -- (750.2475pt,432.6904pt) -- (680.819pt,432.6904pt) arc (90:180:16.9844pt) -- (663.8347pt,415.7061pt) -- cycle;
\node at (673.8347pt,408.7217pt)[below right,color=black]{Next String};
\draw[pstyle3] (519.7474pt,111.0986pt) -- (531.7474pt,123.0986pt) -- (519.7474pt,135.0986pt) -- (507.7474pt,123.0986pt) -- (519.7474pt,111.0986pt) -- cycle;
\draw[pstyle3] (454.5978pt,609.6592pt) -- (584.897pt,609.6592pt) -- (596.897pt,621.6592pt) -- (584.897pt,633.6592pt) -- (454.5978pt,633.6592pt) -- (442.5978pt,621.6592pt) -- (454.5978pt,609.6592pt) -- cycle;
\node at (454.5978pt,615.2568pt)[below right,color=black]{List has more Strings};
\node at (596.897pt,608.8545pt)[below right,color=black]{Next String};
\draw[pstyle3] (777.2318pt,381.2217pt) arc (180:270:16.9844pt) -- (794.2162pt,364.2373pt) -- (863.6446pt,364.2373pt) arc (270:360:16.9844pt) -- (880.629pt,381.2217pt) -- (880.629pt,381.2217pt) arc (0:90:16.9844pt) -- (863.6446pt,398.2061pt) -- (794.2162pt,398.2061pt) arc (90:180:16.9844pt) -- (777.2318pt,381.2217pt) -- cycle;
\node at (787.2318pt,374.2373pt)[below right,color=black]{Next String};
\draw[pstyle3] (334.9173pt,639.6592pt) -- (346.9173pt,651.6592pt) -- (334.9173pt,663.6592pt) -- (322.9173pt,651.6592pt) -- (334.9173pt,639.6592pt) -- cycle;
\draw[color=black,fill=white,line width=1.0pt] (334.9173pt,706.6592pt) ellipse (11pt and 11pt);
\draw[color=plantucolor0004,fill=black,line width=1.0pt] (334.9173pt,706.6592pt) ellipse (6pt and 6pt);
\draw[pstyle6] (150.0872pt,189.0674pt) -- (150.0872pt,213.7842pt);
\draw[pstyle7] (146.0872pt,203.7842pt) -- (150.0872pt,213.7842pt) -- (154.0872pt,203.7842pt) -- (150.0872pt,207.7842pt) -- cycle;
\draw[pstyle6] (150.0872pt,302.3193pt) -- (150.0872pt,326.7217pt);
\draw[pstyle7] (146.0872pt,316.7217pt) -- (150.0872pt,326.7217pt) -- (154.0872pt,316.7217pt) -- (150.0872pt,320.7217pt) -- cycle;
\draw[pstyle6] (206.7263pt,290.3193pt) -- (233.4872pt,290.3193pt);
\draw[pstyle8] (229.4872pt,333.7061pt) -- (233.4872pt,343.7061pt) -- (237.4872pt,333.7061pt) -- (233.4872pt,337.7061pt) -- cycle;
\draw[pstyle6] (233.4872pt,290.3193pt) -- (233.4872pt,397.0928pt);
\draw[pstyle6] (233.4872pt,397.0928pt) -- (162.0872pt,397.0928pt);
\draw[pstyle7] (172.0872pt,393.0928pt) -- (162.0872pt,397.0928pt) -- (172.0872pt,401.0928pt) -- (168.0872pt,397.0928pt) -- cycle;
\draw[pstyle6] (150.0872pt,360.6904pt) -- (150.0872pt,385.0928pt);
\draw[pstyle7] (146.0872pt,375.0928pt) -- (150.0872pt,385.0928pt) -- (154.0872pt,375.0928pt) -- (150.0872pt,379.0928pt) -- cycle;
\draw[pstyle6] (150.0872pt,247.7529pt) -- (150.0872pt,278.3193pt);
\draw[pstyle7] (146.0872pt,268.3193pt) -- (150.0872pt,278.3193pt) -- (154.0872pt,268.3193pt) -- (150.0872pt,272.3193pt) -- cycle;
\draw[pstyle6] (150.0872pt,135.0986pt) -- (150.0872pt,155.0986pt);
\draw[pstyle7] (146.0872pt,145.0986pt) -- (150.0872pt,155.0986pt) -- (154.0872pt,145.0986pt) -- (150.0872pt,149.0986pt) -- cycle;
\draw[pstyle6] (204.465pt,469.0928pt) -- (336.9173pt,469.0928pt);
\draw[pstyle6] (336.9173pt,291.7217pt) -- (336.9173pt,469.0928pt);
\draw[pstyle7] (332.9173pt,301.7217pt) -- (336.9173pt,291.7217pt) -- (340.9173pt,301.7217pt) -- (336.9173pt,297.7217pt) -- cycle;
\draw[pstyle8] (332.9173pt,193.7842pt) -- (336.9173pt,183.7842pt) -- (340.9173pt,193.7842pt) -- (336.9173pt,189.7842pt) -- cycle;
\draw[pstyle6] (336.9173pt,123.0986pt) -- (336.9173pt,257.7529pt);
\draw[pstyle6] (336.9173pt,123.0986pt) -- (162.0872pt,123.0986pt);
\draw[pstyle7] (172.0872pt,119.0986pt) -- (162.0872pt,123.0986pt) -- (172.0872pt,127.0986pt) -- (168.0872pt,123.0986pt) -- cycle;
\draw[pstyle6] (150.0872pt,409.0928pt) -- (150.0872pt,457.0928pt);
\draw[pstyle7] (146.0872pt,447.0928pt) -- (150.0872pt,457.0928pt) -- (154.0872pt,447.0928pt) -- (150.0872pt,451.0928pt) -- cycle;
\draw[pstyle6] (519.7474pt,315.3193pt) -- (519.7474pt,350.3193pt);
\draw[pstyle7] (515.7474pt,340.3193pt) -- (519.7474pt,350.3193pt) -- (523.7474pt,340.3193pt) -- (519.7474pt,344.3193pt) -- cycle;
\draw[pstyle6] (519.7474pt,443.2881pt) -- (519.7474pt,467.6904pt);
\draw[pstyle7] (515.7474pt,457.6904pt) -- (519.7474pt,467.6904pt) -- (523.7474pt,457.6904pt) -- (519.7474pt,461.6904pt) -- cycle;
\draw[pstyle6] (576.3864pt,431.2881pt) -- (603.1474pt,431.2881pt);
\draw[pstyle8] (599.1474pt,474.6748pt) -- (603.1474pt,484.6748pt) -- (607.1474pt,474.6748pt) -- (603.1474pt,478.6748pt) -- cycle;
\draw[pstyle6] (603.1474pt,431.2881pt) -- (603.1474pt,533.6592pt);
\draw[pstyle6] (603.1474pt,533.6592pt) -- (531.7474pt,533.6592pt);
\draw[pstyle7] (541.7474pt,529.6592pt) -- (531.7474pt,533.6592pt) -- (541.7474pt,537.6592pt) -- (537.7474pt,533.6592pt) -- cycle;
\draw[pstyle6] (519.7474pt,501.6592pt) -- (519.7474pt,521.6592pt);
\draw[pstyle7] (515.7474pt,511.6592pt) -- (519.7474pt,521.6592pt) -- (523.7474pt,511.6592pt) -- (519.7474pt,515.6592pt) -- cycle;
\draw[pstyle6] (519.7474pt,384.2881pt) -- (519.7474pt,419.2881pt);
\draw[pstyle7] (515.7474pt,409.2881pt) -- (519.7474pt,419.2881pt) -- (523.7474pt,409.2881pt) -- (519.7474pt,413.2881pt) -- cycle;
\draw[pstyle6] (519.7474pt,237.7842pt) -- (519.7474pt,281.3506pt);
\draw[pstyle7] (515.7474pt,271.3506pt) -- (519.7474pt,281.3506pt) -- (523.7474pt,271.3506pt) -- (519.7474pt,275.3506pt) -- cycle;
\draw[pstyle6] (627.7345pt,577.6592pt) -- (715.5332pt,577.6592pt);
\draw[pstyle6] (715.5332pt,432.6904pt) -- (715.5332pt,577.6592pt);
\draw[pstyle7] (711.5332pt,442.6904pt) -- (715.5332pt,432.6904pt) -- (719.5332pt,442.6904pt) -- (715.5332pt,438.6904pt) -- cycle;
\draw[pstyle8] (711.5332pt,320.0361pt) -- (715.5332pt,310.0361pt) -- (719.5332pt,320.0361pt) -- (715.5332pt,316.0361pt) -- cycle;
\draw[pstyle6] (715.5332pt,225.7842pt) -- (715.5332pt,398.7217pt);
\draw[pstyle6] (715.5332pt,225.7842pt) -- (531.7474pt,225.7842pt);
\draw[pstyle7] (541.7474pt,221.7842pt) -- (531.7474pt,225.7842pt) -- (541.7474pt,229.7842pt) -- (537.7474pt,225.7842pt) -- cycle;
\draw[pstyle6] (519.7474pt,545.6592pt) -- (519.7474pt,565.6592pt);
\draw[pstyle7] (515.7474pt,555.6592pt) -- (519.7474pt,565.6592pt) -- (523.7474pt,555.6592pt) -- (519.7474pt,559.6592pt) -- cycle;
\draw[pstyle6] (519.7474pt,189.0674pt) -- (519.7474pt,213.7842pt);
\draw[pstyle7] (515.7474pt,203.7842pt) -- (519.7474pt,213.7842pt) -- (523.7474pt,203.7842pt) -- (519.7474pt,207.7842pt) -- cycle;
\draw[pstyle6] (519.7474pt,135.0986pt) -- (519.7474pt,155.0986pt);
\draw[pstyle7] (515.7474pt,145.0986pt) -- (519.7474pt,155.0986pt) -- (523.7474pt,145.0986pt) -- (519.7474pt,149.0986pt) -- cycle;
\draw[pstyle6] (596.897pt,621.6592pt) -- (828.9304pt,621.6592pt);
\draw[pstyle6] (828.9304pt,398.2061pt) -- (828.9304pt,621.6592pt);
\draw[pstyle7] (824.9304pt,408.2061pt) -- (828.9304pt,398.2061pt) -- (832.9304pt,408.2061pt) -- (828.9304pt,404.2061pt) -- cycle;
\draw[pstyle8] (824.9304pt,236.7432pt) -- (828.9304pt,226.7432pt) -- (832.9304pt,236.7432pt) -- (828.9304pt,232.7432pt) -- cycle;
\draw[pstyle6] (828.9304pt,123.0986pt) -- (828.9304pt,364.2373pt);
\draw[pstyle6] (828.9304pt,123.0986pt) -- (531.7474pt,123.0986pt);
\draw[pstyle7] (541.7474pt,119.0986pt) -- (531.7474pt,123.0986pt) -- (541.7474pt,127.0986pt) -- (537.7474pt,123.0986pt) -- cycle;
\draw[pstyle6] (519.7474pt,589.6592pt) -- (519.7474pt,609.6592pt);
\draw[pstyle7] (515.7474pt,599.6592pt) -- (519.7474pt,609.6592pt) -- (523.7474pt,599.6592pt) -- (519.7474pt,603.6592pt) -- cycle;
\draw[pstyle6] (238.4628pt,89.0986pt) -- (150.0872pt,89.0986pt);
\draw[pstyle6] (150.0872pt,89.0986pt) -- (150.0872pt,111.0986pt);
\draw[pstyle7] (146.0872pt,101.0986pt) -- (150.0872pt,111.0986pt) -- (154.0872pt,101.0986pt) -- (150.0872pt,105.0986pt) -- cycle;
\draw[pstyle6] (431.3719pt,89.0986pt) -- (519.7474pt,89.0986pt);
\draw[pstyle6] (519.7474pt,89.0986pt) -- (519.7474pt,111.0986pt);
\draw[pstyle7] (515.7474pt,101.0986pt) -- (519.7474pt,111.0986pt) -- (523.7474pt,101.0986pt) -- (519.7474pt,105.0986pt) -- cycle;
\draw[pstyle6] (150.0872pt,481.0928pt) -- (150.0872pt,651.6592pt);
\draw[pstyle6] (150.0872pt,651.6592pt) -- (322.9173pt,651.6592pt);
\draw[pstyle7] (312.9173pt,647.6592pt) -- (322.9173pt,651.6592pt) -- (312.9173pt,655.6592pt) -- (316.9173pt,651.6592pt) -- cycle;
\draw[pstyle6] (519.7474pt,633.6592pt) -- (519.7474pt,651.6592pt);
\draw[pstyle6] (519.7474pt,651.6592pt) -- (346.9173pt,651.6592pt);
\draw[pstyle7] (356.9173pt,647.6592pt) -- (346.9173pt,651.6592pt) -- (356.9173pt,655.6592pt) -- (352.9173pt,651.6592pt) -- cycle;
\draw[pstyle6] (334.9173pt,30pt) -- (334.9173pt,77.0986pt);
\draw[pstyle7] (330.9173pt,67.0986pt) -- (334.9173pt,77.0986pt) -- (338.9173pt,67.0986pt) -- (334.9173pt,71.0986pt) -- cycle;
\draw[pstyle6] (334.9173pt,663.6592pt) -- (334.9173pt,695.6592pt);
\draw[pstyle7] (330.9173pt,685.6592pt) -- (334.9173pt,695.6592pt) -- (338.9173pt,685.6592pt) -- (334.9173pt,689.6592pt) -- cycle;
\end{tikzpicture}


==> Resources/UML/1_retrievesourcefiles.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{254,254,206}
\definecolor{plantucolor0002}{RGB}{168,0,54}
\definecolor{plantucolor0003}{RGB}{255,255,255}
\definecolor{plantucolor0004}{RGB}{251,251,119}
\definecolor{plantucolor0005}{RGB}{127,127,127}
\begin{tikzpicture}[yscale=-1
,pstyle1/.style={color=plantucolor0002,fill=plantucolor0001,line width=1.5pt}
,pstyle2/.style={color=black,fill=white,line width=2.0pt}
,pstyle3/.style={color=black,line width=2.0pt}
,pstyle4/.style={color=plantucolor0002,fill=plantucolor0004,line width=1.0pt}
,pstyle8/.style={color=plantucolor0002,line width=1.5pt}
,pstyle9/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.0pt}
,pstyle10/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.5pt}
]
\draw[fill=black,line width=1.0pt] (386.0027pt,20pt) ellipse (10pt and 10pt);
\draw[pstyle1] (285.8931pt,66.9844pt) arc (180:270:16.9844pt) -- (302.8774pt,50pt) -- (469.128pt,50pt) arc (270:360:16.9844pt) -- (486.1124pt,66.9844pt) -- (486.1124pt,66.9844pt) arc (0:90:16.9844pt) -- (469.128pt,83.9688pt) -- (302.8774pt,83.9688pt) arc (90:180:16.9844pt) -- (285.8931pt,66.9844pt) -- cycle;
\node at (295.8931pt,60pt)[below right,color=black]{Arguments were cleaned};
\draw[pstyle2] (10pt,94.7705pt) rectangle (967.7144pt,1704.0078pt);
\draw[pstyle3] (208.7882pt,95.7705pt) -- (208.7882pt,104.0674pt) -- (198.7882pt,114.0674pt) -- (10pt,114.0674pt);
\node at (13pt,95.7705pt)[below right,color=black]{ArgumentsSpecification};
\draw[pstyle1] (325.7981pt,148.0518pt) arc (180:270:16.9844pt) -- (342.7825pt,131.0674pt) -- (429.223pt,131.0674pt) arc (270:360:16.9844pt) -- (446.2074pt,148.0518pt) -- (446.2074pt,148.0518pt) arc (0:90:16.9844pt) -- (429.223pt,165.0361pt) -- (342.7825pt,165.0361pt) arc (90:180:16.9844pt) -- (325.7981pt,148.0518pt) -- cycle;
\node at (335.7981pt,141.0674pt)[below right,color=black]{ParserLibrary};
\draw[pstyle4] (554.6011pt,181.8877pt) -- (554.6011pt,198.0205pt) -- (534.6011pt,202.0205pt) -- (554.6011pt,206.0205pt) -- (554.6011pt,222.1533pt) -- (868.3735pt,222.1533pt) -- (868.3735pt,191.8877pt) -- (858.3735pt,181.8877pt) -- (554.6011pt,181.8877pt);
\draw[pstyle4] (858.3735pt,181.8877pt) -- (858.3735pt,191.8877pt) -- (868.3735pt,191.8877pt) -- (858.3735pt,181.8877pt);
\node at (560.6011pt,186.8877pt)[below right,color=black]{For example: Scarf specific arguments};
\draw[color=black,fill=black,line width=0.0pt] (566.1011pt,209.6533pt) ellipse (2.5pt and 2.5pt);
\node at (575.278pt,202.0205pt)[below right,color=black]{-Sconfig};
\draw[pstyle1] (237.4044pt,202.0205pt) arc (180:270:16.9844pt) -- (254.3888pt,185.0361pt) -- (517.6167pt,185.0361pt) arc (270:360:16.9844pt) -- (534.6011pt,202.0205pt) -- (534.6011pt,202.0205pt) arc (0:90:16.9844pt) -- (517.6167pt,219.0049pt) -- (254.3888pt,219.0049pt) arc (90:180:16.9844pt) -- (237.4044pt,202.0205pt) -- cycle;
\node at (247.4044pt,195.0361pt)[below right,color=black]{Retrieving Specific Output Arguments};
\draw[pstyle1] (252.3405pt,259.1377pt) arc (180:270:16.9844pt) -- (269.3249pt,242.1533pt) -- (502.6806pt,242.1533pt) arc (270:360:16.9844pt) -- (519.665pt,259.1377pt) -- (519.665pt,259.1377pt) arc (0:90:16.9844pt) -- (502.6806pt,276.1221pt) -- (269.3249pt,276.1221pt) arc (90:180:16.9844pt) -- (252.3405pt,259.1377pt) -- cycle;
\node at (262.3405pt,252.1533pt)[below right,color=black]{Retrieving Source Type From Flag};
\draw[pstyle1] (278.6919pt,409.9111pt) arc (180:270:16.9844pt) -- (295.6763pt,392.9268pt) -- (476.3292pt,392.9268pt) arc (270:360:16.9844pt) -- (493.3136pt,409.9111pt) -- (493.3136pt,409.9111pt) arc (0:90:16.9844pt) -- (476.3292pt,426.8955pt) -- (295.6763pt,426.8955pt) arc (90:180:16.9844pt) -- (278.6919pt,409.9111pt) -- cycle;
\node at (288.6919pt,402.9268pt)[below right,color=black]{Retrieve Android SDK Path};
\draw[pstyle1] (319.2516pt,344.5244pt) -- (452.7539pt,344.5244pt) -- (464.7539pt,356.5244pt) -- (452.7539pt,368.5244pt) -- (319.2516pt,368.5244pt) -- (307.2516pt,356.5244pt) -- (319.2516pt,344.5244pt) -- cycle;
\node at (390.0027pt,368.5244pt)[below right,color=black]{retrieve};
\node at (319.2516pt,350.1221pt)[below right,color=black]{Android SDK Provided};
\draw[pstyle1] (386.0027pt,446.8955pt) -- (398.0027pt,458.8955pt) -- (386.0027pt,470.8955pt) -- (374.0027pt,458.8955pt) -- (386.0027pt,446.8955pt) -- cycle;
\draw[pstyle1] (339.4073pt,296.1221pt) -- (432.5982pt,296.1221pt) -- (444.5982pt,308.1221pt) -- (432.5982pt,320.1221pt) -- (339.4073pt,320.1221pt) -- (327.4073pt,308.1221pt) -- (339.4073pt,296.1221pt) -- cycle;
\node at (390.0027pt,320.1221pt)[below right,color=black]{check};
\node at (339.4073pt,301.7197pt)[below right,color=black]{Android Source};
\draw[pstyle1] (386.0027pt,490.8955pt) -- (398.0027pt,502.8955pt) -- (386.0027pt,514.8955pt) -- (374.0027pt,502.8955pt) -- (386.0027pt,490.8955pt) -- cycle;
\draw[pstyle1] (295.2918pt,600.2822pt) arc (180:270:16.9844pt) -- (312.2762pt,583.2979pt) -- (459.7293pt,583.2979pt) arc (270:360:16.9844pt) -- (476.7137pt,600.2822pt) -- (476.7137pt,600.2822pt) arc (0:90:16.9844pt) -- (459.7293pt,617.2666pt) -- (312.2762pt,617.2666pt) arc (90:180:16.9844pt) -- (295.2918pt,600.2822pt) -- cycle;
\node at (305.2918pt,593.2979pt)[below right,color=black]{Retrieve Java JDK Path};
\draw[pstyle1] (330.2929pt,534.8955pt) -- (441.7125pt,534.8955pt) -- (453.7125pt,546.8955pt) -- (441.7125pt,558.8955pt) -- (330.2929pt,558.8955pt) -- (318.2929pt,546.8955pt) -- (330.2929pt,534.8955pt) -- cycle;
\node at (390.0027pt,558.8955pt)[below right,color=black]{retrieve};
\node at (330.2929pt,540.4932pt)[below right,color=black]{Java JDK Provided};
\draw[pstyle1] (386.0027pt,637.2666pt) -- (398.0027pt,649.2666pt) -- (386.0027pt,661.2666pt) -- (374.0027pt,649.2666pt) -- (386.0027pt,637.2666pt) -- cycle;
\draw[pstyle1] (41.8239pt,681.2666pt) -- (203.9226pt,681.2666pt) -- (215.9226pt,693.2666pt) -- (203.9226pt,705.2666pt) -- (41.8239pt,705.2666pt) -- (29.8239pt,693.2666pt) -- (41.8239pt,681.2666pt) -- cycle;
\node at (126.8733pt,705.2666pt)[below right,color=black]{Set};
\node at (41.8239pt,686.8643pt)[below right,color=black]{Very Verbose Logging Flag};
\draw[pstyle1] (20pt,755.0557pt) arc (180:270:16.9844pt) -- (36.9844pt,738.0713pt) -- (208.7622pt,738.0713pt) arc (270:360:16.9844pt) -- (225.7466pt,755.0557pt) -- (225.7466pt,755.0557pt) arc (0:90:16.9844pt) -- (208.7622pt,772.04pt) -- (36.9844pt,772.04pt) arc (90:180:16.9844pt) -- (20pt,755.0557pt) -- cycle;
\node at (30pt,748.0713pt)[below right,color=black]{Set Very Verbose Logging};
\draw[pstyle1] (265.2817pt,681.2666pt) -- (393.4365pt,681.2666pt) -- (405.4365pt,693.2666pt) -- (393.4365pt,705.2666pt) -- (265.2817pt,705.2666pt) -- (253.2817pt,693.2666pt) -- (265.2817pt,681.2666pt) -- cycle;
\node at (333.3591pt,705.2666pt)[below right,color=black]{Set};
\node at (265.2817pt,686.8643pt)[below right,color=black]{Verbose Logging Flag};
\draw[pstyle1] (245.7466pt,755.0557pt) arc (180:270:16.9844pt) -- (262.731pt,738.0713pt) -- (395.9872pt,738.0713pt) arc (270:360:16.9844pt) -- (412.9716pt,755.0557pt) -- (412.9716pt,755.0557pt) arc (0:90:16.9844pt) -- (395.9872pt,772.04pt) -- (262.731pt,772.04pt) arc (90:180:16.9844pt) -- (245.7466pt,755.0557pt) -- cycle;
\node at (255.7466pt,748.0713pt)[below right,color=black]{Set Verbose Logging};
\draw[pstyle1] (453.3015pt,681.2666pt) -- (549.4067pt,681.2666pt) -- (561.4067pt,693.2666pt) -- (549.4067pt,705.2666pt) -- (453.3015pt,705.2666pt) -- (441.3015pt,693.2666pt) -- (453.3015pt,681.2666pt) -- cycle;
\node at (505.3541pt,705.2666pt)[below right,color=black]{Set};
\node at (453.3015pt,686.8643pt)[below right,color=black]{No Logging Flag};
\node at (561.4067pt,680.4619pt)[below right,color=black]{default};
\draw[pstyle1] (432.9716pt,755.0557pt) arc (180:270:16.9844pt) -- (449.956pt,738.0713pt) -- (552.7523pt,738.0713pt) arc (270:360:16.9844pt) -- (569.7366pt,755.0557pt) -- (569.7366pt,755.0557pt) arc (0:90:16.9844pt) -- (552.7523pt,772.04pt) -- (449.956pt,772.04pt) arc (90:180:16.9844pt) -- (432.9716pt,755.0557pt) -- cycle;
\node at (442.9716pt,748.0713pt)[below right,color=black]{Remove Logging};
\draw[pstyle1] (589.7366pt,751.6533pt) arc (180:270:16.9844pt) -- (606.721pt,734.6689pt) -- (735.0211pt,734.6689pt) arc (270:360:16.9844pt) -- (752.0055pt,751.6533pt) -- (752.0055pt,751.6533pt) arc (0:90:16.9844pt) -- (735.0211pt,768.6377pt) -- (606.721pt,768.6377pt) arc (90:180:16.9844pt) -- (589.7366pt,751.6533pt) -- cycle;
\node at (599.7366pt,744.6689pt)[below right,color=black]{Displaying info logs};
\draw[pstyle2] (61.0854pt,802.8418pt) rectangle (957.7144pt,1437.6992pt);
\draw[pstyle3] (230.4432pt,803.8418pt) -- (230.4432pt,812.1387pt) -- (220.4432pt,822.1387pt) -- (61.0854pt,822.1387pt);
\node at (64.0854pt,803.8418pt)[below right,color=black]{RetrieveSourceFiles};
\draw[pstyle1] (301.5482pt,839.1387pt) -- (470.4573pt,839.1387pt) -- (482.4573pt,851.1387pt) -- (470.4573pt,863.1387pt) -- (301.5482pt,863.1387pt) -- (289.5482pt,851.1387pt) -- (301.5482pt,839.1387pt) -- cycle;
\node at (301.5482pt,844.7363pt)[below right,color=black]{Single File ending with ".in"};
\node at (188.3235pt,838.334pt)[below right,color=black]{File ends in ".in"};
\node at (482.4573pt,838.334pt)[below right,color=black]{List of files};
\draw[pstyle1] (102.906pt,934.123pt) arc (180:270:16.9844pt) -- (119.8904pt,917.1387pt) -- (282.4549pt,917.1387pt) arc (270:360:16.9844pt) -- (299.4393pt,934.123pt) -- (299.4393pt,934.123pt) arc (0:90:16.9844pt) -- (282.4549pt,951.1074pt) -- (119.8904pt,951.1074pt) arc (90:180:16.9844pt) -- (102.906pt,934.123pt) -- cycle;
\node at (112.906pt,927.1387pt)[below right,color=black]{Read current line as file};
\draw[pstyle1] (81.0854pt,992.8086pt) arc (180:270:16.9844pt) -- (98.0698pt,975.8242pt) -- (304.2755pt,975.8242pt) arc (270:360:16.9844pt) -- (321.2599pt,992.8086pt) -- (321.2599pt,992.8086pt) arc (0:90:16.9844pt) -- (304.2755pt,1009.793pt) -- (98.0698pt,1009.793pt) arc (90:180:16.9844pt) -- (81.0854pt,992.8086pt) -- cycle;
\node at (91.0854pt,985.8242pt)[below right,color=black]{Verify file against set file type};
\draw[pstyle1] (127.7727pt,1105.7461pt) arc (180:270:16.9844pt) -- (144.757pt,1088.7617pt) -- (257.5883pt,1088.7617pt) arc (270:360:16.9844pt) -- (274.5727pt,1105.7461pt) -- (274.5727pt,1105.7461pt) arc (0:90:16.9844pt) -- (257.5883pt,1122.7305pt) -- (144.757pt,1122.7305pt) arc (90:180:16.9844pt) -- (127.7727pt,1105.7461pt) -- cycle;
\node at (137.7727pt,1098.7617pt)[below right,color=black]{Add file to source};
\draw[pstyle1] (156.5336pt,1040.3594pt) -- (245.8117pt,1040.3594pt) -- (257.8117pt,1052.3594pt) -- (245.8117pt,1064.3594pt) -- (156.5336pt,1064.3594pt) -- (144.5336pt,1052.3594pt) -- (156.5336pt,1040.3594pt) -- cycle;
\node at (205.1727pt,1064.3594pt)[below right,color=black]{yes};
\node at (156.5336pt,1045.957pt)[below right,color=black]{File is verified};
\draw[pstyle1] (201.1727pt,1147.1328pt) -- (213.1727pt,1159.1328pt) -- (201.1727pt,1171.1328pt) -- (189.1727pt,1159.1328pt) -- (201.1727pt,1147.1328pt) -- cycle;
\draw[pstyle1] (201.1727pt,873.1387pt) -- (213.1727pt,885.1387pt) -- (201.1727pt,897.1387pt) -- (189.1727pt,885.1387pt) -- (201.1727pt,873.1387pt) -- cycle;
\draw[pstyle1] (158.7949pt,1219.1328pt) -- (243.5504pt,1219.1328pt) -- (255.5504pt,1231.1328pt) -- (243.5504pt,1243.1328pt) -- (158.7949pt,1243.1328pt) -- (146.7949pt,1231.1328pt) -- (158.7949pt,1219.1328pt) -- cycle;
\node at (158.7949pt,1224.7305pt)[below right,color=black]{Line isn't null};
\node at (255.5504pt,1218.3281pt)[below right,color=black]{Next Line};
\draw[pstyle1] (345.2599pt,1036.7773pt) arc (180:270:16.9844pt) -- (362.2443pt,1019.793pt) -- (413.7612pt,1019.793pt) arc (270:360:16.9844pt) -- (430.7456pt,1036.7773pt) -- (430.7456pt,1036.7773pt) arc (0:90:16.9844pt) -- (413.7612pt,1053.7617pt) -- (362.2443pt,1053.7617pt) arc (90:180:16.9844pt) -- (345.2599pt,1036.7773pt) -- cycle;
\node at (355.2599pt,1029.793pt)[below right,color=black]{Next line};
\draw[pstyle1] (496.1668pt,934.123pt) arc (180:270:16.9844pt) -- (513.1512pt,917.1387pt) -- (628.5145pt,917.1387pt) arc (270:360:16.9844pt) -- (645.4989pt,934.123pt) -- (645.4989pt,934.123pt) arc (0:90:16.9844pt) -- (628.5145pt,951.1074pt) -- (513.1512pt,951.1074pt) arc (90:180:16.9844pt) -- (496.1668pt,934.123pt) -- cycle;
\node at (506.1668pt,927.1387pt)[below right,color=black]{Split String via (:)};
\draw[pstyle1] (493.9065pt,1060.375pt) arc (180:270:16.9844pt) -- (510.8909pt,1043.3906pt) -- (630.7748pt,1043.3906pt) arc (270:360:16.9844pt) -- (647.7591pt,1060.375pt) -- (647.7591pt,1060.375pt) arc (0:90:16.9844pt) -- (630.7748pt,1077.3594pt) -- (510.8909pt,1077.3594pt) arc (90:180:16.9844pt) -- (493.9065pt,1060.375pt) -- cycle;
\node at (503.9065pt,1053.3906pt)[below right,color=black]{Read String as file};
\draw[pstyle1] (450.7456pt,1129.3438pt) arc (180:270:16.9844pt) -- (467.73pt,1112.3594pt) -- (673.9357pt,1112.3594pt) arc (270:360:16.9844pt) -- (690.9201pt,1129.3438pt) -- (690.9201pt,1129.3438pt) arc (0:90:16.9844pt) -- (673.9357pt,1146.3281pt) -- (467.73pt,1146.3281pt) arc (90:180:16.9844pt) -- (450.7456pt,1129.3438pt) -- cycle;
\node at (460.7456pt,1122.3594pt)[below right,color=black]{Verify file against set file type};
\draw[pstyle1] (497.4328pt,1246.7148pt) arc (180:270:16.9844pt) -- (514.4172pt,1229.7305pt) -- (627.2485pt,1229.7305pt) arc (270:360:16.9844pt) -- (644.2328pt,1246.7148pt) -- (644.2328pt,1246.7148pt) arc (0:90:16.9844pt) -- (627.2485pt,1263.6992pt) -- (514.4172pt,1263.6992pt) arc (90:180:16.9844pt) -- (497.4328pt,1246.7148pt) -- cycle;
\node at (507.4328pt,1239.7305pt)[below right,color=black]{Add file to source};
\draw[pstyle1] (526.1938pt,1181.3281pt) -- (615.4719pt,1181.3281pt) -- (627.4719pt,1193.3281pt) -- (615.4719pt,1205.3281pt) -- (526.1938pt,1205.3281pt) -- (514.1938pt,1193.3281pt) -- (526.1938pt,1181.3281pt) -- cycle;
\node at (574.8328pt,1205.3281pt)[below right,color=black]{yes};
\node at (526.1938pt,1186.9258pt)[below right,color=black]{File is verified};
\draw[pstyle1] (570.8328pt,1283.6992pt) -- (582.8328pt,1295.6992pt) -- (570.8328pt,1307.6992pt) -- (558.8328pt,1295.6992pt) -- (570.8328pt,1283.6992pt) -- cycle;
\draw[pstyle1] (570.8328pt,975.8242pt) -- (582.8328pt,987.8242pt) -- (570.8328pt,999.8242pt) -- (558.8328pt,987.8242pt) -- (570.8328pt,975.8242pt) -- cycle;
\draw[pstyle1] (474.8457pt,1327.6992pt) -- (666.8199pt,1327.6992pt) -- (678.8199pt,1339.6992pt) -- (666.8199pt,1351.6992pt) -- (474.8457pt,1351.6992pt) -- (462.8457pt,1339.6992pt) -- (474.8457pt,1327.6992pt) -- cycle;
\node at (474.8457pt,1333.2969pt)[below right,color=black]{Split String (:) has more Strings};
\draw[pstyle1] (714.9201pt,1177.7461pt) arc (180:270:16.9844pt) -- (731.9044pt,1160.7617pt) -- (801.3329pt,1160.7617pt) arc (270:360:16.9844pt) -- (818.3173pt,1177.7461pt) -- (818.3173pt,1177.7461pt) arc (0:90:16.9844pt) -- (801.3329pt,1194.7305pt) -- (731.9044pt,1194.7305pt) arc (90:180:16.9844pt) -- (714.9201pt,1177.7461pt) -- cycle;
\node at (724.9201pt,1170.7617pt)[below right,color=black]{Next String};
\draw[pstyle1] (570.8328pt,873.1387pt) -- (582.8328pt,885.1387pt) -- (570.8328pt,897.1387pt) -- (558.8328pt,885.1387pt) -- (570.8328pt,873.1387pt) -- cycle;
\draw[pstyle1] (505.6832pt,1371.6992pt) -- (635.9824pt,1371.6992pt) -- (647.9824pt,1383.6992pt) -- (635.9824pt,1395.6992pt) -- (505.6832pt,1395.6992pt) -- (493.6832pt,1383.6992pt) -- (505.6832pt,1371.6992pt) -- cycle;
\node at (505.6832pt,1377.2969pt)[below right,color=black]{List has more Strings};
\node at (647.9824pt,1370.8945pt)[below right,color=black]{Next String};
\draw[pstyle1] (842.3173pt,1143.2617pt) arc (180:270:16.9844pt) -- (859.3016pt,1126.2773pt) -- (928.7301pt,1126.2773pt) arc (270:360:16.9844pt) -- (945.7144pt,1143.2617pt) -- (945.7144pt,1143.2617pt) arc (0:90:16.9844pt) -- (928.7301pt,1160.2461pt) -- (859.3016pt,1160.2461pt) arc (90:180:16.9844pt) -- (842.3173pt,1143.2617pt) -- cycle;
\node at (852.3173pt,1136.2773pt)[below right,color=black]{Next String};
\draw[pstyle1] (386.0027pt,1401.6992pt) -- (398.0027pt,1413.6992pt) -- (386.0027pt,1425.6992pt) -- (374.0027pt,1413.6992pt) -- (386.0027pt,1401.6992pt) -- cycle;
\draw[pstyle1] (307.1361pt,1523.0859pt) arc (180:270:16.9844pt) -- (324.1205pt,1506.1016pt) -- (447.885pt,1506.1016pt) arc (270:360:16.9844pt) -- (464.8694pt,1523.0859pt) -- (464.8694pt,1523.0859pt) arc (0:90:16.9844pt) -- (447.885pt,1540.0703pt) -- (324.1205pt,1540.0703pt) arc (90:180:16.9844pt) -- (307.1361pt,1523.0859pt) -- cycle;
\node at (317.1361pt,1516.1016pt)[below right,color=black]{Set Main File Class};
\draw[pstyle1] (310.7182pt,1457.6992pt) -- (461.2872pt,1457.6992pt) -- (473.2872pt,1469.6992pt) -- (461.2872pt,1481.6992pt) -- (310.7182pt,1481.6992pt) -- (298.7182pt,1469.6992pt) -- (310.7182pt,1457.6992pt) -- cycle;
\node at (390.0027pt,1481.6992pt)[below right,color=black]{retrieve};
\node at (310.7182pt,1463.2969pt)[below right,color=black]{Main Class File Provided};
\draw[pstyle1] (386.0027pt,1560.0703pt) -- (398.0027pt,1572.0703pt) -- (386.0027pt,1584.0703pt) -- (374.0027pt,1572.0703pt) -- (386.0027pt,1560.0703pt) -- cycle;
\draw[pstyle1] (285.4027pt,1621.0547pt) arc (180:270:16.9844pt) -- (302.3871pt,1604.0703pt) -- (469.6184pt,1604.0703pt) arc (270:360:16.9844pt) -- (486.6027pt,1621.0547pt) -- (486.6027pt,1621.0547pt) arc (0:90:16.9844pt) -- (469.6184pt,1638.0391pt) -- (302.3871pt,1638.0391pt) arc (90:180:16.9844pt) -- (285.4027pt,1621.0547pt) -- cycle;
\node at (295.4027pt,1614.0703pt)[below right,color=black]{RetrieveDependencyFiles};
\draw[pstyle1] (325.24pt,1675.0234pt) arc (180:270:16.9844pt) -- (342.2243pt,1658.0391pt) -- (429.7812pt,1658.0391pt) arc (270:360:16.9844pt) -- (446.7655pt,1675.0234pt) -- (446.7655pt,1675.0234pt) arc (0:90:16.9844pt) -- (429.7812pt,1692.0078pt) -- (342.2243pt,1692.0078pt) arc (90:180:16.9844pt) -- (325.24pt,1675.0234pt) -- cycle;
\node at (335.24pt,1668.0391pt)[below right,color=black]{Flag Retrieval};
\draw[pstyle1] (214.7337pt,1740.9922pt) arc (180:270:16.9844pt) -- (231.718pt,1724.0078pt) -- (540.2875pt,1724.0078pt) arc (270:360:16.9844pt) -- (557.2718pt,1740.9922pt) -- (557.2718pt,1740.9922pt) arc (0:90:16.9844pt) -- (540.2875pt,1757.9766pt) -- (231.718pt,1757.9766pt) arc (90:180:16.9844pt) -- (214.7337pt,1740.9922pt) -- cycle;
\node at (224.7337pt,1734.0078pt)[below right,color=black]{Return Arguments into Engine Specification};
\draw[color=black,fill=white,line width=1.0pt] (386.0027pt,1788.9766pt) ellipse (11pt and 11pt);
\draw[color=plantucolor0005,fill=black,line width=1.0pt] (386.0027pt,1788.9766pt) ellipse (6pt and 6pt);
\draw[pstyle8] (386.0027pt,30pt) -- (386.0027pt,50pt);
\draw[pstyle9] (382.0027pt,40pt) -- (386.0027pt,50pt) -- (390.0027pt,40pt) -- (386.0027pt,44pt) -- cycle;
\draw[pstyle8] (386.0027pt,165.0361pt) -- (386.0027pt,185.0361pt);
\draw[pstyle9] (382.0027pt,175.0361pt) -- (386.0027pt,185.0361pt) -- (390.0027pt,175.0361pt) -- (386.0027pt,179.0361pt) -- cycle;
\draw[pstyle8] (386.0027pt,219.0049pt) -- (386.0027pt,242.1533pt);
\draw[pstyle9] (382.0027pt,232.1533pt) -- (386.0027pt,242.1533pt) -- (390.0027pt,232.1533pt) -- (386.0027pt,236.1533pt) -- cycle;
\draw[pstyle8] (386.0027pt,368.5244pt) -- (386.0027pt,392.9268pt);
\draw[pstyle9] (382.0027pt,382.9268pt) -- (386.0027pt,392.9268pt) -- (390.0027pt,382.9268pt) -- (386.0027pt,386.9268pt) -- cycle;
\draw[pstyle8] (464.7539pt,356.5244pt) -- (503.3136pt,356.5244pt);
\draw[pstyle10] (499.3136pt,399.9111pt) -- (503.3136pt,409.9111pt) -- (507.3136pt,399.9111pt) -- (503.3136pt,403.9111pt) -- cycle;
\draw[pstyle8] (503.3136pt,356.5244pt) -- (503.3136pt,458.8955pt);
\draw[pstyle8] (503.3136pt,458.8955pt) -- (398.0027pt,458.8955pt);
\draw[pstyle9] (408.0027pt,454.8955pt) -- (398.0027pt,458.8955pt) -- (408.0027pt,462.8955pt) -- (404.0027pt,458.8955pt) -- cycle;
\draw[pstyle8] (386.0027pt,426.8955pt) -- (386.0027pt,446.8955pt);
\draw[pstyle9] (382.0027pt,436.8955pt) -- (386.0027pt,446.8955pt) -- (390.0027pt,436.8955pt) -- (386.0027pt,440.8955pt) -- cycle;
\draw[pstyle8] (386.0027pt,320.1221pt) -- (386.0027pt,344.5244pt);
\draw[pstyle9] (382.0027pt,334.5244pt) -- (386.0027pt,344.5244pt) -- (390.0027pt,334.5244pt) -- (386.0027pt,338.5244pt) -- cycle;
\draw[pstyle8] (444.5982pt,308.1221pt) -- (525.3136pt,308.1221pt);
\draw[pstyle10] (521.3136pt,399.9111pt) -- (525.3136pt,409.9111pt) -- (529.3136pt,399.9111pt) -- (525.3136pt,403.9111pt) -- cycle;
\draw[pstyle8] (525.3136pt,308.1221pt) -- (525.3136pt,502.8955pt);
\draw[pstyle8] (525.3136pt,502.8955pt) -- (398.0027pt,502.8955pt);
\draw[pstyle9] (408.0027pt,498.8955pt) -- (398.0027pt,502.8955pt) -- (408.0027pt,506.8955pt) -- (404.0027pt,502.8955pt) -- cycle;
\draw[pstyle8] (386.0027pt,470.8955pt) -- (386.0027pt,490.8955pt);
\draw[pstyle9] (382.0027pt,480.8955pt) -- (386.0027pt,490.8955pt) -- (390.0027pt,480.8955pt) -- (386.0027pt,484.8955pt) -- cycle;
\draw[pstyle8] (386.0027pt,276.1221pt) -- (386.0027pt,296.1221pt);
\draw[pstyle9] (382.0027pt,286.1221pt) -- (386.0027pt,296.1221pt) -- (390.0027pt,286.1221pt) -- (386.0027pt,290.1221pt) -- cycle;
\draw[pstyle8] (386.0027pt,558.8955pt) -- (386.0027pt,583.2979pt);
\draw[pstyle9] (382.0027pt,573.2979pt) -- (386.0027pt,583.2979pt) -- (390.0027pt,573.2979pt) -- (386.0027pt,577.2979pt) -- cycle;
\draw[pstyle8] (453.7125pt,546.8955pt) -- (486.7137pt,546.8955pt);
\draw[pstyle10] (482.7137pt,590.2822pt) -- (486.7137pt,600.2822pt) -- (490.7137pt,590.2822pt) -- (486.7137pt,594.2822pt) -- cycle;
\draw[pstyle8] (486.7137pt,546.8955pt) -- (486.7137pt,649.2666pt);
\draw[pstyle8] (486.7137pt,649.2666pt) -- (398.0027pt,649.2666pt);
\draw[pstyle9] (408.0027pt,645.2666pt) -- (398.0027pt,649.2666pt) -- (408.0027pt,653.2666pt) -- (404.0027pt,649.2666pt) -- cycle;
\draw[pstyle8] (386.0027pt,617.2666pt) -- (386.0027pt,637.2666pt);
\draw[pstyle9] (382.0027pt,627.2666pt) -- (386.0027pt,637.2666pt) -- (390.0027pt,627.2666pt) -- (386.0027pt,631.2666pt) -- cycle;
\draw[pstyle8] (386.0027pt,514.8955pt) -- (386.0027pt,534.8955pt);
\draw[pstyle9] (382.0027pt,524.8955pt) -- (386.0027pt,534.8955pt) -- (390.0027pt,524.8955pt) -- (386.0027pt,528.8955pt) -- cycle;
\draw[pstyle8] (122.8733pt,705.2666pt) -- (122.8733pt,738.0713pt);
\draw[pstyle9] (118.8733pt,728.0713pt) -- (122.8733pt,738.0713pt) -- (126.8733pt,728.0713pt) -- (122.8733pt,732.0713pt) -- cycle;
\draw[pstyle8] (122.8733pt,772.04pt) -- (122.8733pt,792.04pt);
\draw[pstyle9] (118.8733pt,782.04pt) -- (122.8733pt,792.04pt) -- (126.8733pt,782.04pt) -- (122.8733pt,786.04pt) -- cycle;
\draw[pstyle8] (329.3591pt,705.2666pt) -- (329.3591pt,738.0713pt);
\draw[pstyle9] (325.3591pt,728.0713pt) -- (329.3591pt,738.0713pt) -- (333.3591pt,728.0713pt) -- (329.3591pt,732.0713pt) -- cycle;
\draw[pstyle8] (329.3591pt,772.04pt) -- (329.3591pt,792.04pt);
\draw[pstyle9] (325.3591pt,782.04pt) -- (329.3591pt,792.04pt) -- (333.3591pt,782.04pt) -- (329.3591pt,786.04pt) -- cycle;
\draw[pstyle8] (501.3541pt,705.2666pt) -- (501.3541pt,738.0713pt);
\draw[pstyle9] (497.3541pt,728.0713pt) -- (501.3541pt,738.0713pt) -- (505.3541pt,728.0713pt) -- (501.3541pt,732.0713pt) -- cycle;
\draw[pstyle8] (501.3541pt,772.04pt) -- (501.3541pt,792.04pt);
\draw[pstyle9] (497.3541pt,782.04pt) -- (501.3541pt,792.04pt) -- (505.3541pt,782.04pt) -- (501.3541pt,786.04pt) -- cycle;
\draw[pstyle8] (215.9226pt,693.2666pt) -- (253.2817pt,693.2666pt);
\draw[pstyle9] (243.2817pt,689.2666pt) -- (253.2817pt,693.2666pt) -- (243.2817pt,697.2666pt) -- (247.2817pt,693.2666pt) -- cycle;
\draw[pstyle8] (405.4365pt,693.2666pt) -- (441.3015pt,693.2666pt);
\draw[pstyle9] (431.3015pt,689.2666pt) -- (441.3015pt,693.2666pt) -- (431.3015pt,697.2666pt) -- (435.3015pt,693.2666pt) -- cycle;
\draw[pstyle8] (386.0027pt,661.2666pt) -- (386.0027pt,666.2666pt);
\draw[pstyle8] (386.0027pt,666.2666pt) -- (122.8733pt,666.2666pt);
\draw[pstyle8] (122.8733pt,666.2666pt) -- (122.8733pt,681.2666pt);
\draw[pstyle9] (118.8733pt,671.2666pt) -- (122.8733pt,681.2666pt) -- (126.8733pt,671.2666pt) -- (122.8733pt,675.2666pt) -- cycle;
\draw[pstyle8] (561.4067pt,693.2666pt) -- (670.8711pt,693.2666pt);
\draw[pstyle8] (670.8711pt,693.2666pt) -- (670.8711pt,734.6689pt);
\draw[pstyle9] (666.8711pt,724.6689pt) -- (670.8711pt,734.6689pt) -- (674.8711pt,724.6689pt) -- (670.8711pt,728.6689pt) -- cycle;
\draw[pstyle8] (670.8711pt,768.6377pt) -- (670.8711pt,792.04pt);
\draw[pstyle9] (666.8711pt,782.04pt) -- (670.8711pt,792.04pt) -- (674.8711pt,782.04pt) -- (670.8711pt,786.04pt) -- cycle;
\draw[pstyle8] (122.8733pt,792.04pt) -- (670.8711pt,792.04pt);
\draw[pstyle8] (201.1727pt,951.1074pt) -- (201.1727pt,975.8242pt);
\draw[pstyle9] (197.1727pt,965.8242pt) -- (201.1727pt,975.8242pt) -- (205.1727pt,965.8242pt) -- (201.1727pt,969.8242pt) -- cycle;
\draw[pstyle8] (201.1727pt,1064.3594pt) -- (201.1727pt,1088.7617pt);
\draw[pstyle9] (197.1727pt,1078.7617pt) -- (201.1727pt,1088.7617pt) -- (205.1727pt,1078.7617pt) -- (201.1727pt,1082.7617pt) -- cycle;
\draw[pstyle8] (257.8117pt,1052.3594pt) -- (284.5727pt,1052.3594pt);
\draw[pstyle10] (280.5727pt,1095.7461pt) -- (284.5727pt,1105.7461pt) -- (288.5727pt,1095.7461pt) -- (284.5727pt,1099.7461pt) -- cycle;
\draw[pstyle8] (284.5727pt,1052.3594pt) -- (284.5727pt,1159.1328pt);
\draw[pstyle8] (284.5727pt,1159.1328pt) -- (213.1727pt,1159.1328pt);
\draw[pstyle9] (223.1727pt,1155.1328pt) -- (213.1727pt,1159.1328pt) -- (223.1727pt,1163.1328pt) -- (219.1727pt,1159.1328pt) -- cycle;
\draw[pstyle8] (201.1727pt,1122.7305pt) -- (201.1727pt,1147.1328pt);
\draw[pstyle9] (197.1727pt,1137.1328pt) -- (201.1727pt,1147.1328pt) -- (205.1727pt,1137.1328pt) -- (201.1727pt,1141.1328pt) -- cycle;
\draw[pstyle8] (201.1727pt,1009.793pt) -- (201.1727pt,1040.3594pt);
\draw[pstyle9] (197.1727pt,1030.3594pt) -- (201.1727pt,1040.3594pt) -- (205.1727pt,1030.3594pt) -- (201.1727pt,1034.3594pt) -- cycle;
\draw[pstyle8] (201.1727pt,897.1387pt) -- (201.1727pt,917.1387pt);
\draw[pstyle9] (197.1727pt,907.1387pt) -- (201.1727pt,917.1387pt) -- (205.1727pt,907.1387pt) -- (201.1727pt,911.1387pt) -- cycle;
\draw[pstyle8] (255.5504pt,1231.1328pt) -- (388.0027pt,1231.1328pt);
\draw[pstyle8] (388.0027pt,1053.7617pt) -- (388.0027pt,1231.1328pt);
\draw[pstyle9] (384.0027pt,1063.7617pt) -- (388.0027pt,1053.7617pt) -- (392.0027pt,1063.7617pt) -- (388.0027pt,1059.7617pt) -- cycle;
\draw[pstyle10] (384.0027pt,955.8242pt) -- (388.0027pt,945.8242pt) -- (392.0027pt,955.8242pt) -- (388.0027pt,951.8242pt) -- cycle;
\draw[pstyle8] (388.0027pt,885.1387pt) -- (388.0027pt,1019.793pt);
\draw[pstyle8] (388.0027pt,885.1387pt) -- (213.1727pt,885.1387pt);
\draw[pstyle9] (223.1727pt,881.1387pt) -- (213.1727pt,885.1387pt) -- (223.1727pt,889.1387pt) -- (219.1727pt,885.1387pt) -- cycle;
\draw[pstyle8] (201.1727pt,1171.1328pt) -- (201.1727pt,1219.1328pt);
\draw[pstyle9] (197.1727pt,1209.1328pt) -- (201.1727pt,1219.1328pt) -- (205.1727pt,1209.1328pt) -- (201.1727pt,1213.1328pt) -- cycle;
\draw[pstyle8] (570.8328pt,1077.3594pt) -- (570.8328pt,1112.3594pt);
\draw[pstyle9] (566.8328pt,1102.3594pt) -- (570.8328pt,1112.3594pt) -- (574.8328pt,1102.3594pt) -- (570.8328pt,1106.3594pt) -- cycle;
\draw[pstyle8] (570.8328pt,1205.3281pt) -- (570.8328pt,1229.7305pt);
\draw[pstyle9] (566.8328pt,1219.7305pt) -- (570.8328pt,1229.7305pt) -- (574.8328pt,1219.7305pt) -- (570.8328pt,1223.7305pt) -- cycle;
\draw[pstyle8] (627.4719pt,1193.3281pt) -- (654.2328pt,1193.3281pt);
\draw[pstyle10] (650.2328pt,1236.7148pt) -- (654.2328pt,1246.7148pt) -- (658.2328pt,1236.7148pt) -- (654.2328pt,1240.7148pt) -- cycle;
\draw[pstyle8] (654.2328pt,1193.3281pt) -- (654.2328pt,1295.6992pt);
\draw[pstyle8] (654.2328pt,1295.6992pt) -- (582.8328pt,1295.6992pt);
\draw[pstyle9] (592.8328pt,1291.6992pt) -- (582.8328pt,1295.6992pt) -- (592.8328pt,1299.6992pt) -- (588.8328pt,1295.6992pt) -- cycle;
\draw[pstyle8] (570.8328pt,1263.6992pt) -- (570.8328pt,1283.6992pt);
\draw[pstyle9] (566.8328pt,1273.6992pt) -- (570.8328pt,1283.6992pt) -- (574.8328pt,1273.6992pt) -- (570.8328pt,1277.6992pt) -- cycle;
\draw[pstyle8] (570.8328pt,1146.3281pt) -- (570.8328pt,1181.3281pt);
\draw[pstyle9] (566.8328pt,1171.3281pt) -- (570.8328pt,1181.3281pt) -- (574.8328pt,1171.3281pt) -- (570.8328pt,1175.3281pt) -- cycle;
\draw[pstyle8] (570.8328pt,999.8242pt) -- (570.8328pt,1043.3906pt);
\draw[pstyle9] (566.8328pt,1033.3906pt) -- (570.8328pt,1043.3906pt) -- (574.8328pt,1033.3906pt) -- (570.8328pt,1037.3906pt) -- cycle;
\draw[pstyle8] (678.8199pt,1339.6992pt) -- (766.6187pt,1339.6992pt);
\draw[pstyle8] (766.6187pt,1194.7305pt) -- (766.6187pt,1339.6992pt);
\draw[pstyle9] (762.6187pt,1204.7305pt) -- (766.6187pt,1194.7305pt) -- (770.6187pt,1204.7305pt) -- (766.6187pt,1200.7305pt) -- cycle;
\draw[pstyle10] (762.6187pt,1082.0762pt) -- (766.6187pt,1072.0762pt) -- (770.6187pt,1082.0762pt) -- (766.6187pt,1078.0762pt) -- cycle;
\draw[pstyle8] (766.6187pt,987.8242pt) -- (766.6187pt,1160.7617pt);
\draw[pstyle8] (766.6187pt,987.8242pt) -- (582.8328pt,987.8242pt);
\draw[pstyle9] (592.8328pt,983.8242pt) -- (582.8328pt,987.8242pt) -- (592.8328pt,991.8242pt) -- (588.8328pt,987.8242pt) -- cycle;
\draw[pstyle8] (570.8328pt,1307.6992pt) -- (570.8328pt,1327.6992pt);
\draw[pstyle9] (566.8328pt,1317.6992pt) -- (570.8328pt,1327.6992pt) -- (574.8328pt,1317.6992pt) -- (570.8328pt,1321.6992pt) -- cycle;
\draw[pstyle8] (570.8328pt,951.1074pt) -- (570.8328pt,975.8242pt);
\draw[pstyle9] (566.8328pt,965.8242pt) -- (570.8328pt,975.8242pt) -- (574.8328pt,965.8242pt) -- (570.8328pt,969.8242pt) -- cycle;
\draw[pstyle8] (570.8328pt,897.1387pt) -- (570.8328pt,917.1387pt);
\draw[pstyle9] (566.8328pt,907.1387pt) -- (570.8328pt,917.1387pt) -- (574.8328pt,907.1387pt) -- (570.8328pt,911.1387pt) -- cycle;
\draw[pstyle8] (647.9824pt,1383.6992pt) -- (894.0158pt,1383.6992pt);
\draw[pstyle8] (894.0158pt,1160.2461pt) -- (894.0158pt,1383.6992pt);
\draw[pstyle9] (890.0158pt,1170.2461pt) -- (894.0158pt,1160.2461pt) -- (898.0158pt,1170.2461pt) -- (894.0158pt,1166.2461pt) -- cycle;
\draw[pstyle10] (890.0158pt,998.7832pt) -- (894.0158pt,988.7832pt) -- (898.0158pt,998.7832pt) -- (894.0158pt,994.7832pt) -- cycle;
\draw[pstyle8] (894.0158pt,885.1387pt) -- (894.0158pt,1126.2773pt);
\draw[pstyle8] (894.0158pt,885.1387pt) -- (582.8328pt,885.1387pt);
\draw[pstyle9] (592.8328pt,881.1387pt) -- (582.8328pt,885.1387pt) -- (592.8328pt,889.1387pt) -- (588.8328pt,885.1387pt) -- cycle;
\draw[pstyle8] (570.8328pt,1351.6992pt) -- (570.8328pt,1371.6992pt);
\draw[pstyle9] (566.8328pt,1361.6992pt) -- (570.8328pt,1371.6992pt) -- (574.8328pt,1361.6992pt) -- (570.8328pt,1365.6992pt) -- cycle;
\draw[pstyle8] (289.5482pt,851.1387pt) -- (201.1727pt,851.1387pt);
\draw[pstyle8] (201.1727pt,851.1387pt) -- (201.1727pt,873.1387pt);
\draw[pstyle9] (197.1727pt,863.1387pt) -- (201.1727pt,873.1387pt) -- (205.1727pt,863.1387pt) -- (201.1727pt,867.1387pt) -- cycle;
\draw[pstyle8] (482.4573pt,851.1387pt) -- (570.8328pt,851.1387pt);
\draw[pstyle8] (570.8328pt,851.1387pt) -- (570.8328pt,873.1387pt);
\draw[pstyle9] (566.8328pt,863.1387pt) -- (570.8328pt,873.1387pt) -- (574.8328pt,863.1387pt) -- (570.8328pt,867.1387pt) -- cycle;
\draw[pstyle8] (201.1727pt,1243.1328pt) -- (201.1727pt,1413.6992pt);
\draw[pstyle8] (201.1727pt,1413.6992pt) -- (374.0027pt,1413.6992pt);
\draw[pstyle9] (364.0027pt,1409.6992pt) -- (374.0027pt,1413.6992pt) -- (364.0027pt,1417.6992pt) -- (368.0027pt,1413.6992pt) -- cycle;
\draw[pstyle8] (570.8328pt,1395.6992pt) -- (570.8328pt,1413.6992pt);
\draw[pstyle8] (570.8328pt,1413.6992pt) -- (398.0027pt,1413.6992pt);
\draw[pstyle9] (408.0027pt,1409.6992pt) -- (398.0027pt,1413.6992pt) -- (408.0027pt,1417.6992pt) -- (404.0027pt,1413.6992pt) -- cycle;
\draw[pstyle8] (386.0027pt,792.04pt) -- (386.0027pt,839.1387pt);
\draw[pstyle9] (382.0027pt,829.1387pt) -- (386.0027pt,839.1387pt) -- (390.0027pt,829.1387pt) -- (386.0027pt,833.1387pt) -- cycle;
\draw[pstyle8] (386.0027pt,1481.6992pt) -- (386.0027pt,1506.1016pt);
\draw[pstyle9] (382.0027pt,1496.1016pt) -- (386.0027pt,1506.1016pt) -- (390.0027pt,1496.1016pt) -- (386.0027pt,1500.1016pt) -- cycle;
\draw[pstyle8] (473.2872pt,1469.6992pt) -- (485.2872pt,1469.6992pt);
\draw[pstyle10] (481.2872pt,1513.0859pt) -- (485.2872pt,1523.0859pt) -- (489.2872pt,1513.0859pt) -- (485.2872pt,1517.0859pt) -- cycle;
\draw[pstyle8] (485.2872pt,1469.6992pt) -- (485.2872pt,1572.0703pt);
\draw[pstyle8] (485.2872pt,1572.0703pt) -- (398.0027pt,1572.0703pt);
\draw[pstyle9] (408.0027pt,1568.0703pt) -- (398.0027pt,1572.0703pt) -- (408.0027pt,1576.0703pt) -- (404.0027pt,1572.0703pt) -- cycle;
\draw[pstyle8] (386.0027pt,1540.0703pt) -- (386.0027pt,1560.0703pt);
\draw[pstyle9] (382.0027pt,1550.0703pt) -- (386.0027pt,1560.0703pt) -- (390.0027pt,1550.0703pt) -- (386.0027pt,1554.0703pt) -- cycle;
\draw[pstyle8] (386.0027pt,1425.6992pt) -- (386.0027pt,1457.6992pt);
\draw[pstyle9] (382.0027pt,1447.6992pt) -- (386.0027pt,1457.6992pt) -- (390.0027pt,1447.6992pt) -- (386.0027pt,1451.6992pt) -- cycle;
\draw[pstyle8] (386.0027pt,1584.0703pt) -- (386.0027pt,1604.0703pt);
\draw[pstyle9] (382.0027pt,1594.0703pt) -- (386.0027pt,1604.0703pt) -- (390.0027pt,1594.0703pt) -- (386.0027pt,1598.0703pt) -- cycle;
\draw[pstyle8] (386.0027pt,1638.0391pt) -- (386.0027pt,1658.0391pt);
\draw[pstyle9] (382.0027pt,1648.0391pt) -- (386.0027pt,1658.0391pt) -- (390.0027pt,1648.0391pt) -- (386.0027pt,1652.0391pt) -- cycle;
\draw[pstyle8] (386.0027pt,83.9688pt) -- (386.0027pt,131.0674pt);
\draw[pstyle9] (382.0027pt,121.0674pt) -- (386.0027pt,131.0674pt) -- (390.0027pt,121.0674pt) -- (386.0027pt,125.0674pt) -- cycle;
\draw[pstyle8] (386.0027pt,1692.0078pt) -- (386.0027pt,1724.0078pt);
\draw[pstyle9] (382.0027pt,1714.0078pt) -- (386.0027pt,1724.0078pt) -- (390.0027pt,1714.0078pt) -- (386.0027pt,1718.0078pt) -- cycle;
\draw[pstyle8] (386.0027pt,1757.9766pt) -- (386.0027pt,1777.9766pt);
\draw[pstyle9] (382.0027pt,1767.9766pt) -- (386.0027pt,1777.9766pt) -- (390.0027pt,1767.9766pt) -- (386.0027pt,1771.9766pt) -- cycle;
\end{tikzpicture}


==> Resources/UML/8_0_Scanning_Overhead.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{254,254,206}
\definecolor{plantucolor0002}{RGB}{168,0,54}
\definecolor{plantucolor0003}{RGB}{255,255,255}
\definecolor{plantucolor0004}{RGB}{251,251,119}
\definecolor{plantucolor0005}{RGB}{127,127,127}
\begin{tikzpicture}[yscale=-1
,pstyle1/.style={color=plantucolor0002,fill=plantucolor0001,line width=1.5pt}
,pstyle4/.style={color=plantucolor0002,fill=plantucolor0004,line width=1.0pt}
,pstyle7/.style={color=plantucolor0002,line width=1.5pt}
,pstyle8/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.0pt}
]
\draw[fill=black,line width=1.0pt] (498.9366pt,20pt) ellipse (10pt and 10pt);
\draw[pstyle1] (348.1866pt,66.9844pt) arc (180:270:16.9844pt) -- (365.171pt,50pt) -- (632.7022pt,50pt) arc (270:360:16.9844pt) -- (649.6866pt,66.9844pt) -- (649.6866pt,66.9844pt) arc (0:90:16.9844pt) -- (632.7022pt,83.9688pt) -- (365.171pt,83.9688pt) arc (90:180:16.9844pt) -- (348.1866pt,66.9844pt) -- cycle;
\node at (358.1866pt,60pt)[below right,color=black]{Given the Correct Engine Specification};
\draw[color=black,fill=white,line width=2.0pt] (406.956pt,94.7705pt) rectangle (839.5675pt,231.0049pt);
\draw[color=black,line width=2.0pt] (531.8193pt,95.7705pt) -- (531.8193pt,104.0674pt) -- (521.8193pt,114.0674pt) -- (406.956pt,114.0674pt);
\node at (409.956pt,95.7705pt)[below right,color=black]{ScanningStart};
\draw[pstyle1] (416.956pt,148.0518pt) arc (180:270:16.9844pt) -- (433.9403pt,131.0674pt) -- (563.9329pt,131.0674pt) arc (270:360:16.9844pt) -- (580.9172pt,148.0518pt) -- (580.9172pt,148.0518pt) arc (0:90:16.9844pt) -- (563.9329pt,165.0361pt) -- (433.9403pt,165.0361pt) arc (90:180:16.9844pt) -- (416.956pt,148.0518pt) -- cycle;
\node at (426.956pt,141.0674pt)[below right,color=black]{GetOutputStructure};
\draw[pstyle4] (574.9695pt,189.4541pt) -- (574.9695pt,198.0205pt) -- (554.9695pt,202.0205pt) -- (574.9695pt,206.0205pt) -- (574.9695pt,214.5869pt) -- (829.5675pt,214.5869pt) -- (829.5675pt,199.4541pt) -- (819.5675pt,189.4541pt) -- (574.9695pt,189.4541pt);
\draw[pstyle4] (819.5675pt,189.4541pt) -- (819.5675pt,199.4541pt) -- (829.5675pt,199.4541pt) -- (819.5675pt,189.4541pt);
\node at (580.9695pt,194.4541pt)[below right,color=black]{This is a lazy-loading structure};
\draw[pstyle1] (442.9037pt,202.0205pt) arc (180:270:16.9844pt) -- (459.8881pt,185.0361pt) -- (537.9851pt,185.0361pt) arc (270:360:16.9844pt) -- (554.9695pt,202.0205pt) -- (554.9695pt,202.0205pt) arc (0:90:16.9844pt) -- (537.9851pt,219.0049pt) -- (459.8881pt,219.0049pt) arc (90:180:16.9844pt) -- (442.9037pt,202.0205pt) -- cycle;
\node at (452.9037pt,195.0361pt)[below right,color=black]{WriteHeader};
\draw[pstyle4] (10pt,255.4229pt) -- (10pt,280.5557pt) -- (451.8125pt,280.5557pt) -- (451.8125pt,273.4229pt) -- (471.8125pt,267.9893pt) -- (451.8125pt,265.4229pt) -- (451.8125pt,265.4229pt) -- (441.8125pt,255.4229pt) -- (10pt,255.4229pt);
\draw[pstyle4] (441.8125pt,255.4229pt) -- (441.8125pt,265.4229pt) -- (451.8125pt,265.4229pt) -- (441.8125pt,255.4229pt);
\node at (16pt,260.4229pt)[below right,color=black]{This diagram assumes there is no issue in the scanning.};
\draw[pstyle1] (471.8125pt,267.9893pt) arc (180:270:16.9844pt) -- (488.7968pt,251.0049pt) -- (509.0764pt,251.0049pt) arc (270:360:16.9844pt) -- (526.0607pt,267.9893pt) -- (526.0607pt,267.9893pt) arc (0:90:16.9844pt) -- (509.0764pt,284.9736pt) -- (488.7968pt,284.9736pt) arc (90:180:16.9844pt) -- (471.8125pt,267.9893pt) -- cycle;
\node at (481.8125pt,261.0049pt)[below right,color=black]{Scan};
\draw[pstyle1] (439.489pt,321.958pt) arc (180:270:16.9844pt) -- (456.4734pt,304.9736pt) -- (541.3998pt,304.9736pt) arc (270:360:16.9844pt) -- (558.3842pt,321.958pt) -- (558.3842pt,321.958pt) arc (0:90:16.9844pt) -- (541.3998pt,338.9424pt) -- (456.4734pt,338.9424pt) arc (90:180:16.9844pt) -- (439.489pt,321.958pt) -- cycle;
\node at (449.489pt,314.9736pt)[below right,color=black]{ScanningStop};
\draw[pstyle1] (414.1679pt,375.9268pt) arc (180:270:16.9844pt) -- (431.1522pt,358.9424pt) -- (566.721pt,358.9424pt) arc (270:360:16.9844pt) -- (583.7054pt,375.9268pt) -- (583.7054pt,375.9268pt) arc (0:90:16.9844pt) -- (566.721pt,392.9111pt) -- (431.1522pt,392.9111pt) arc (90:180:16.9844pt) -- (414.1679pt,375.9268pt) -- cycle;
\node at (424.1679pt,368.9424pt)[below right,color=black]{Return file to output};
\draw[color=black,fill=white,line width=1.0pt] (498.9366pt,423.9111pt) ellipse (11pt and 11pt);
\draw[color=plantucolor0005,fill=black,line width=1.0pt] (498.9366pt,423.9111pt) ellipse (6pt and 6pt);
\draw[pstyle7] (498.9366pt,30pt) -- (498.9366pt,50pt);
\draw[pstyle8] (494.9366pt,40pt) -- (498.9366pt,50pt) -- (502.9366pt,40pt) -- (498.9366pt,44pt) -- cycle;
\draw[pstyle7] (498.9366pt,165.0361pt) -- (498.9366pt,185.0361pt);
\draw[pstyle8] (494.9366pt,175.0361pt) -- (498.9366pt,185.0361pt) -- (502.9366pt,175.0361pt) -- (498.9366pt,179.0361pt) -- cycle;
\draw[pstyle7] (498.9366pt,83.9688pt) -- (498.9366pt,131.0674pt);
\draw[pstyle8] (494.9366pt,121.0674pt) -- (498.9366pt,131.0674pt) -- (502.9366pt,121.0674pt) -- (498.9366pt,125.0674pt) -- cycle;
\draw[pstyle7] (498.9366pt,219.0049pt) -- (498.9366pt,251.0049pt);
\draw[pstyle8] (494.9366pt,241.0049pt) -- (498.9366pt,251.0049pt) -- (502.9366pt,241.0049pt) -- (498.9366pt,245.0049pt) -- cycle;
\draw[pstyle7] (498.9366pt,284.9736pt) -- (498.9366pt,304.9736pt);
\draw[pstyle8] (494.9366pt,294.9736pt) -- (498.9366pt,304.9736pt) -- (502.9366pt,294.9736pt) -- (498.9366pt,298.9736pt) -- cycle;
\draw[pstyle7] (498.9366pt,338.9424pt) -- (498.9366pt,358.9424pt);
\draw[pstyle8] (494.9366pt,348.9424pt) -- (498.9366pt,358.9424pt) -- (502.9366pt,348.9424pt) -- (498.9366pt,352.9424pt) -- cycle;
\draw[pstyle7] (498.9366pt,392.9111pt) -- (498.9366pt,412.9111pt);
\draw[pstyle8] (494.9366pt,402.9111pt) -- (498.9366pt,412.9111pt) -- (502.9366pt,402.9111pt) -- (498.9366pt,406.9111pt) -- cycle;
\end{tikzpicture}


==> Resources/UML/8_11_Scanning_Overhead.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{255,255,255}
\definecolor{plantucolor0002}{RGB}{254,254,206}
\definecolor{plantucolor0003}{RGB}{168,0,54}
\definecolor{plantucolor0004}{RGB}{251,251,119}
\definecolor{plantucolor0005}{RGB}{127,127,127}
\begin{tikzpicture}[yscale=-1
,pstyle3/.style={color=plantucolor0003,fill=plantucolor0002,line width=1.5pt}
,pstyle4/.style={color=plantucolor0003,fill=plantucolor0004,line width=1.0pt}
,pstyle8/.style={color=plantucolor0003,line width=1.5pt}
,pstyle9/.style={color=plantucolor0003,fill=plantucolor0003,line width=1.0pt}
]
\draw[fill=black,line width=1.0pt] (628.4039pt,20pt) ellipse (10pt and 10pt);
\draw[color=black,fill=white,line width=2.0pt] (10pt,40.8018pt) rectangle (989.5475pt,333.0361pt);
\draw[color=black,line width=2.0pt] (130.6268pt,41.8018pt) -- (130.6268pt,50.0986pt) -- (120.6268pt,60.0986pt) -- (10pt,60.0986pt);
\node at (13pt,41.8018pt)[below right,color=black]{ScanningStop};
\draw[pstyle3] (606.4381pt,77.0986pt) -- (650.3698pt,77.0986pt) -- (662.3698pt,89.0986pt) -- (650.3698pt,101.0986pt) -- (606.4381pt,101.0986pt) -- (594.4381pt,89.0986pt) -- (606.4381pt,77.0986pt) -- cycle;
\node at (606.4381pt,82.6963pt)[below right,color=black]{Stream};
\node at (500.7265pt,76.2939pt)[below right,color=black]{Writing Footer};
\node at (662.3698pt,76.2939pt)[below right,color=black]{Marshall Entire Object};
\draw[pstyle3] (122.3075pt,136.0986pt) -- (165.4152pt,136.0986pt) -- (177.4152pt,148.0986pt) -- (165.4152pt,160.0986pt) -- (122.3075pt,160.0986pt) -- (110.3075pt,148.0986pt) -- (122.3075pt,136.0986pt) -- cycle;
\node at (122.3075pt,141.6963pt)[below right,color=black]{Legacy};
\draw[pstyle3] (30pt,197.083pt) arc (180:270:16.9844pt) -- (46.9844pt,180.0986pt) -- (240.7384pt,180.0986pt) arc (270:360:16.9844pt) -- (257.7227pt,197.083pt) -- (257.7227pt,197.083pt) arc (0:90:16.9844pt) -- (240.7384pt,214.0674pt) -- (46.9844pt,214.0674pt) arc (90:180:16.9844pt) -- (30pt,197.083pt) -- cycle;
\node at (40pt,190.0986pt)[below right,color=black]{Write Footer as TXT into file};
\draw[pstyle3] (351.3058pt,136.0986pt) -- (415.4952pt,136.0986pt) -- (427.4952pt,148.0986pt) -- (415.4952pt,160.0986pt) -- (351.3058pt,160.0986pt) -- (339.3058pt,148.0986pt) -- (351.3058pt,136.0986pt) -- cycle;
\node at (351.3058pt,141.6963pt)[below right,color=black]{ScarfXML};
\node at (427.4952pt,135.2939pt)[below right,color=black]{Default};
\draw[pstyle3] (267.7227pt,197.083pt) arc (180:270:16.9844pt) -- (284.7071pt,180.0986pt) -- (482.0939pt,180.0986pt) arc (270:360:16.9844pt) -- (499.0783pt,197.083pt) -- (499.0783pt,197.083pt) arc (0:90:16.9844pt) -- (482.0939pt,214.0674pt) -- (284.7071pt,214.0674pt) arc (90:180:16.9844pt) -- (267.7227pt,197.083pt) -- cycle;
\node at (277.7227pt,190.0986pt)[below right,color=black]{Write Footer as XML into file};
\draw[pstyle3] (519.0783pt,200.083pt) arc (180:270:16.9844pt) -- (536.0627pt,183.0986pt) -- (734.9335pt,183.0986pt) arc (270:360:16.9844pt) -- (751.9178pt,200.083pt) -- (751.9178pt,200.083pt) arc (0:90:16.9844pt) -- (734.9335pt,217.0674pt) -- (536.0627pt,217.0674pt) arc (90:180:16.9844pt) -- (519.0783pt,200.083pt) -- cycle;
\node at (529.0783pt,193.0986pt)[below right,color=black]{Write Footer as JSON into file};
\draw[pstyle3] (771.9178pt,128.083pt) arc (180:270:16.9844pt) -- (788.9022pt,111.0986pt) -- (952.7957pt,111.0986pt) arc (270:360:16.9844pt) -- (969.7801pt,128.083pt) -- (969.7801pt,128.083pt) arc (0:90:16.9844pt) -- (952.7957pt,145.0674pt) -- (788.9022pt,145.0674pt) arc (90:180:16.9844pt) -- (771.9178pt,128.083pt) -- cycle;
\node at (781.9178pt,121.0986pt)[below right,color=black]{Marshall Object into file};
\draw[pstyle3] (628.4039pt,243.0674pt) -- (640.4039pt,255.0674pt) -- (628.4039pt,267.0674pt) -- (616.4039pt,255.0674pt) -- (628.4039pt,243.0674pt) -- cycle;
\draw[pstyle4] (693.0706pt,291.4854pt) -- (693.0706pt,300.0518pt) -- (673.0706pt,304.0518pt) -- (693.0706pt,308.0518pt) -- (693.0706pt,316.6182pt) -- (977.5475pt,316.6182pt) -- (977.5475pt,301.4854pt) -- (967.5475pt,291.4854pt) -- (693.0706pt,291.4854pt);
\draw[pstyle4] (967.5475pt,291.4854pt) -- (967.5475pt,301.4854pt) -- (977.5475pt,301.4854pt) -- (967.5475pt,291.4854pt);
\draw[color=black,fill=black,line width=0.0pt] (704.5706pt,304.1182pt) ellipse (2.5pt and 2.5pt);
\node at (713.7475pt,296.4854pt)[below right,color=black]{OutputStructure.stopAnalyzing()};
\draw[pstyle3] (583.7373pt,304.0518pt) arc (180:270:16.9844pt) -- (600.7217pt,287.0674pt) -- (656.0862pt,287.0674pt) arc (270:360:16.9844pt) -- (673.0706pt,304.0518pt) -- (673.0706pt,304.0518pt) arc (0:90:16.9844pt) -- (656.0862pt,321.0361pt) -- (600.7217pt,321.0361pt) arc (90:180:16.9844pt) -- (583.7373pt,304.0518pt) -- cycle;
\node at (593.7373pt,297.0674pt)[below right,color=black]{Close File};
\draw[color=black,fill=white,line width=1.0pt] (628.4039pt,364.0361pt) ellipse (11pt and 11pt);
\draw[color=plantucolor0005,fill=black,line width=1.0pt] (628.4039pt,364.0361pt) ellipse (6pt and 6pt);
\draw[pstyle8] (143.8614pt,160.0986pt) -- (143.8614pt,180.0986pt);
\draw[pstyle9] (139.8614pt,170.0986pt) -- (143.8614pt,180.0986pt) -- (147.8614pt,170.0986pt) -- (143.8614pt,174.0986pt) -- cycle;
\draw[pstyle8] (143.8614pt,214.0674pt) -- (143.8614pt,237.0674pt);
\draw[pstyle9] (139.8614pt,227.0674pt) -- (143.8614pt,237.0674pt) -- (147.8614pt,227.0674pt) -- (143.8614pt,231.0674pt) -- cycle;
\draw[pstyle8] (383.4005pt,160.0986pt) -- (383.4005pt,180.0986pt);
\draw[pstyle9] (379.4005pt,170.0986pt) -- (383.4005pt,180.0986pt) -- (387.4005pt,170.0986pt) -- (383.4005pt,174.0986pt) -- cycle;
\draw[pstyle8] (383.4005pt,214.0674pt) -- (383.4005pt,237.0674pt);
\draw[pstyle9] (379.4005pt,227.0674pt) -- (383.4005pt,237.0674pt) -- (387.4005pt,227.0674pt) -- (383.4005pt,231.0674pt) -- cycle;
\draw[pstyle8] (177.4152pt,148.0986pt) -- (339.3058pt,148.0986pt);
\draw[pstyle9] (329.3058pt,144.0986pt) -- (339.3058pt,148.0986pt) -- (329.3058pt,152.0986pt) -- (333.3058pt,148.0986pt) -- cycle;
\draw[pstyle8] (594.4381pt,89.0986pt) -- (143.8614pt,89.0986pt);
\draw[pstyle8] (143.8614pt,89.0986pt) -- (143.8614pt,136.0986pt);
\draw[pstyle9] (139.8614pt,126.0986pt) -- (143.8614pt,136.0986pt) -- (147.8614pt,126.0986pt) -- (143.8614pt,130.0986pt) -- cycle;
\draw[pstyle8] (427.4952pt,148.0986pt) -- (635.4981pt,148.0986pt);
\draw[pstyle8] (635.4981pt,148.0986pt) -- (635.4981pt,183.0986pt);
\draw[pstyle9] (631.4981pt,173.0986pt) -- (635.4981pt,183.0986pt) -- (639.4981pt,173.0986pt) -- (635.4981pt,177.0986pt) -- cycle;
\draw[pstyle8] (635.4981pt,217.0674pt) -- (635.4981pt,237.0674pt);
\draw[pstyle9] (631.4981pt,227.0674pt) -- (635.4981pt,237.0674pt) -- (639.4981pt,227.0674pt) -- (635.4981pt,231.0674pt) -- cycle;
\draw[pstyle8] (143.8614pt,237.0674pt) -- (635.4981pt,237.0674pt);
\draw[pstyle8] (662.3698pt,89.0986pt) -- (870.849pt,89.0986pt);
\draw[pstyle8] (870.849pt,89.0986pt) -- (870.849pt,111.0986pt);
\draw[pstyle9] (866.849pt,101.0986pt) -- (870.849pt,111.0986pt) -- (874.849pt,101.0986pt) -- (870.849pt,105.0986pt) -- cycle;
\draw[pstyle8] (385.9589pt,237.0674pt) -- (385.9589pt,255.0674pt);
\draw[pstyle8] (385.9589pt,255.0674pt) -- (616.4039pt,255.0674pt);
\draw[pstyle9] (606.4039pt,251.0674pt) -- (616.4039pt,255.0674pt) -- (606.4039pt,259.0674pt) -- (610.4039pt,255.0674pt) -- cycle;
\draw[pstyle8] (870.849pt,145.0674pt) -- (870.849pt,255.0674pt);
\draw[pstyle8] (870.849pt,255.0674pt) -- (640.4039pt,255.0674pt);
\draw[pstyle9] (650.4039pt,251.0674pt) -- (640.4039pt,255.0674pt) -- (650.4039pt,259.0674pt) -- (646.4039pt,255.0674pt) -- cycle;
\draw[pstyle8] (628.4039pt,267.0674pt) -- (628.4039pt,287.0674pt);
\draw[pstyle9] (624.4039pt,277.0674pt) -- (628.4039pt,287.0674pt) -- (632.4039pt,277.0674pt) -- (628.4039pt,281.0674pt) -- cycle;
\draw[pstyle8] (628.4039pt,30pt) -- (628.4039pt,77.0986pt);
\draw[pstyle9] (624.4039pt,67.0986pt) -- (628.4039pt,77.0986pt) -- (632.4039pt,67.0986pt) -- (628.4039pt,71.0986pt) -- cycle;
\draw[pstyle8] (628.4039pt,321.0361pt) -- (628.4039pt,353.0361pt);
\draw[pstyle9] (624.4039pt,343.0361pt) -- (628.4039pt,353.0361pt) -- (632.4039pt,343.0361pt) -- (628.4039pt,347.0361pt) -- cycle;
\end{tikzpicture}


==> Resources/UML/8_1_Scanning_Overhead.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{254,254,206}
\definecolor{plantucolor0002}{RGB}{168,0,54}
\definecolor{plantucolor0003}{RGB}{255,255,255}
\definecolor{plantucolor0004}{RGB}{251,251,119}
\definecolor{plantucolor0005}{RGB}{127,127,127}
\begin{tikzpicture}[yscale=-1
,pstyle1/.style={color=plantucolor0002,fill=plantucolor0001,line width=1.5pt}
,pstyle2/.style={color=black,fill=white,line width=2.0pt}
,pstyle3/.style={color=black,line width=2.0pt}
,pstyle4/.style={color=plantucolor0002,fill=plantucolor0004,line width=1.0pt}
,pstyle5/.style={color=black,fill=black,line width=0.0pt}
,pstyle8/.style={color=plantucolor0002,line width=1.5pt}
,pstyle9/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.0pt}
,pstyle10/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.5pt}
]
\draw[fill=black,line width=1.0pt] (1727.1422pt,20pt) ellipse (10pt and 10pt);
\draw[pstyle1] (1576.3922pt,66.9844pt) arc (180:270:16.9844pt) -- (1593.3766pt,50pt) -- (1860.9078pt,50pt) arc (270:360:16.9844pt) -- (1877.8922pt,66.9844pt) -- (1877.8922pt,66.9844pt) arc (0:90:16.9844pt) -- (1860.9078pt,83.9688pt) -- (1593.3766pt,83.9688pt) arc (90:180:16.9844pt) -- (1576.3922pt,66.9844pt) -- cycle;
\node at (1586.3922pt,60pt)[below right,color=black]{Given the Correct Engine Specification};
\draw[pstyle2] (1322.6374pt,94.7705pt) rectangle (2418.245pt,542.9126pt);
\draw[pstyle3] (1447.5007pt,95.7705pt) -- (1447.5007pt,104.0674pt) -- (1437.5007pt,114.0674pt) -- (1322.6374pt,114.0674pt);
\node at (1325.6374pt,95.7705pt)[below right,color=black]{ScanningStart};
\draw[pstyle2] (1405.1041pt,124.8691pt) rectangle (2065.9422pt,271.1348pt);
\draw[pstyle3] (1577.1868pt,125.8691pt) -- (1577.1868pt,134.166pt) -- (1567.1868pt,144.166pt) -- (1405.1041pt,144.166pt);
\node at (1408.1041pt,125.8691pt)[below right,color=black]{GetOutputStructure};
\draw[pstyle1] (1705.1763pt,161.166pt) -- (1749.108pt,161.166pt) -- (1761.108pt,173.166pt) -- (1749.108pt,185.166pt) -- (1705.1763pt,185.166pt) -- (1693.1763pt,173.166pt) -- (1705.1763pt,161.166pt) -- cycle;
\node at (1705.1763pt,166.7637pt)[below right,color=black]{Stream};
\node at (1561.056pt,160.3613pt)[below right,color=black]{Look up Stream Class};
\node at (1761.108pt,160.3613pt)[below right,color=black]{Look up Non-Stream Class};
\draw[pstyle1] (1425.1041pt,212.1504pt) arc (180:270:16.9844pt) -- (1442.0884pt,195.166pt) -- (1691.7768pt,195.166pt) arc (270:360:16.9844pt) -- (1708.7612pt,212.1504pt) -- (1708.7612pt,212.1504pt) arc (0:90:16.9844pt) -- (1691.7768pt,229.1348pt) -- (1442.0884pt,229.1348pt) arc (90:180:16.9844pt) -- (1425.1041pt,212.1504pt) -- cycle;
\node at (1435.1041pt,205.166pt)[below right,color=black]{Return Initialization of Stream Class};
\draw[pstyle1] (1728.7612pt,212.1504pt) arc (180:270:16.9844pt) -- (1745.7456pt,195.166pt) -- (2028.9579pt,195.166pt) arc (270:360:16.9844pt) -- (2045.9422pt,212.1504pt) -- (2045.9422pt,212.1504pt) arc (0:90:16.9844pt) -- (2028.9579pt,229.1348pt) -- (1745.7456pt,229.1348pt) arc (90:180:16.9844pt) -- (1728.7612pt,212.1504pt) -- cycle;
\node at (1738.7612pt,205.166pt)[below right,color=black]{Return Initialization of Non-Stream Class};
\draw[pstyle1] (1727.1422pt,235.1348pt) -- (1739.1422pt,247.1348pt) -- (1727.1422pt,259.1348pt) -- (1715.1422pt,247.1348pt) -- (1727.1422pt,235.1348pt) -- cycle;
\draw[pstyle2] (1332.6374pt,281.9365pt) rectangle (2408.245pt,530.9126pt);
\draw[pstyle3] (1445.2113pt,282.9365pt) -- (1445.2113pt,291.2334pt) -- (1435.2113pt,301.2334pt) -- (1332.6374pt,301.2334pt);
\node at (1335.6374pt,282.9365pt)[below right,color=black]{WriteHeader};
\draw[pstyle4] (2143.647pt,425.3618pt) -- (2143.647pt,450.4946pt) -- (2398.245pt,450.4946pt) -- (2398.245pt,435.3618pt) -- (2388.245pt,425.3618pt) -- (2143.647pt,425.3618pt);
\draw[pstyle4] (2388.245pt,425.3618pt) -- (2388.245pt,435.3618pt) -- (2398.245pt,435.3618pt) -- (2388.245pt,425.3618pt);
\node at (2149.647pt,430.3618pt)[below right,color=black]{This is a lazy-loading structure};
\draw[pstyle1] (1447.8051pt,373.9438pt) -- (1490.9128pt,373.9438pt) -- (1502.9128pt,385.9438pt) -- (1490.9128pt,397.9438pt) -- (1447.8051pt,397.9438pt) -- (1435.8051pt,385.9438pt) -- (1447.8051pt,373.9438pt) -- cycle;
\node at (1447.8051pt,379.5415pt)[below right,color=black]{Legacy};
\draw[pstyle1] (1352.6374pt,434.9282pt) arc (180:270:16.9844pt) -- (1369.6217pt,417.9438pt) -- (1569.0961pt,417.9438pt) arc (270:360:16.9844pt) -- (1586.0805pt,434.9282pt) -- (1586.0805pt,434.9282pt) arc (0:90:16.9844pt) -- (1569.0961pt,451.9126pt) -- (1369.6217pt,451.9126pt) arc (90:180:16.9844pt) -- (1352.6374pt,434.9282pt) -- cycle;
\node at (1362.6374pt,427.9438pt)[below right,color=black]{Write Header as TXT into file};
\draw[pstyle1] (1692.5209pt,373.9438pt) -- (1756.7103pt,373.9438pt) -- (1768.7103pt,385.9438pt) -- (1756.7103pt,397.9438pt) -- (1692.5209pt,397.9438pt) -- (1680.5209pt,385.9438pt) -- (1692.5209pt,373.9438pt) -- cycle;
\node at (1692.5209pt,379.5415pt)[below right,color=black]{ScarfXML};
\node at (1768.7103pt,373.1392pt)[below right,color=black]{Default};
\draw[pstyle1] (1606.0805pt,434.9282pt) arc (180:270:16.9844pt) -- (1623.0648pt,417.9438pt) -- (1826.1664pt,417.9438pt) arc (270:360:16.9844pt) -- (1843.1507pt,434.9282pt) -- (1843.1507pt,434.9282pt) arc (0:90:16.9844pt) -- (1826.1664pt,451.9126pt) -- (1623.0648pt,451.9126pt) arc (90:180:16.9844pt) -- (1606.0805pt,434.9282pt) -- cycle;
\node at (1616.0805pt,427.9438pt)[below right,color=black]{Write Header as XML into file};
\draw[pstyle1] (1863.1507pt,437.9282pt) arc (180:270:16.9844pt) -- (1880.1351pt,420.9438pt) -- (2084.6626pt,420.9438pt) arc (270:360:16.9844pt) -- (2101.647pt,437.9282pt) -- (2101.647pt,437.9282pt) arc (0:90:16.9844pt) -- (2084.6626pt,454.9126pt) -- (1880.1351pt,454.9126pt) arc (90:180:16.9844pt) -- (1863.1507pt,437.9282pt) -- cycle;
\node at (1873.1507pt,430.9438pt)[below right,color=black]{Write Header as JSON into file};
\draw[pstyle1] (1705.1763pt,318.2334pt) -- (1749.108pt,318.2334pt) -- (1761.108pt,330.2334pt) -- (1749.108pt,342.2334pt) -- (1705.1763pt,342.2334pt) -- (1693.1763pt,330.2334pt) -- (1705.1763pt,318.2334pt) -- cycle;
\node at (1731.1422pt,342.2334pt)[below right,color=black]{Writer Header};
\node at (1705.1763pt,323.8311pt)[below right,color=black]{Stream};
\draw[pstyle1] (1727.1422pt,494.9126pt) -- (1739.1422pt,506.9126pt) -- (1727.1422pt,518.9126pt) -- (1715.1422pt,506.9126pt) -- (1727.1422pt,494.9126pt) -- cycle;
\draw[pstyle2] (10pt,553.7144pt) rectangle (2866.7632pt,1340.9531pt);
\draw[pstyle3] (59.1529pt,554.7144pt) -- (59.1529pt,563.0112pt) -- (49.1529pt,573.0112pt) -- (10pt,573.0112pt);
\node at (13pt,554.7144pt)[below right,color=black]{Scan};
\draw[pstyle4] (20pt,977.3198pt) -- (20pt,1002.4526pt) -- (461.8125pt,1002.4526pt) -- (461.8125pt,987.3198pt) -- (451.8125pt,977.3198pt) -- (20pt,977.3198pt);
\draw[pstyle4] (451.8125pt,977.3198pt) -- (451.8125pt,987.3198pt) -- (461.8125pt,987.3198pt) -- (451.8125pt,977.3198pt);
\node at (26pt,982.3198pt)[below right,color=black]{This diagram assumes there is no issue in the scanning.};
\draw[pstyle1] (1672.7297pt,590.0112pt) -- (1781.5547pt,590.0112pt) -- (1793.5547pt,602.0112pt) -- (1781.5547pt,614.0112pt) -- (1672.7297pt,614.0112pt) -- (1660.7297pt,602.0112pt) -- (1672.7297pt,590.0112pt) -- cycle;
\node at (1672.7297pt,595.6089pt)[below right,color=black]{Directory Source};
\node at (1634.4297pt,589.2065pt)[below right,color=black]{true};
\node at (1793.5547pt,589.2065pt)[below right,color=black]{Generic Structure similar for other other engines};
\draw[pstyle1] (993.0295pt,640.9956pt) arc (180:270:16.9844pt) -- (1010.0138pt,624.0112pt) -- (1121.5607pt,624.0112pt) arc (270:360:16.9844pt) -- (1138.5451pt,640.9956pt) -- (1138.5451pt,640.9956pt) arc (0:90:16.9844pt) -- (1121.5607pt,657.98pt) -- (1010.0138pt,657.98pt) arc (90:180:16.9844pt) -- (993.0295pt,640.9956pt) -- cycle;
\node at (1003.0295pt,634.0112pt)[below right,color=black]{Specify Root Path};
\draw[pstyle1] (964.7338pt,694.9644pt) arc (180:270:16.9844pt) -- (981.7181pt,677.98pt) -- (1149.8564pt,677.98pt) arc (270:360:16.9844pt) -- (1166.8408pt,694.9644pt) -- (1166.8408pt,694.9644pt) arc (0:90:16.9844pt) -- (1149.8564pt,711.9487pt) -- (981.7181pt,711.9487pt) arc (90:180:16.9844pt) -- (964.7338pt,694.9644pt) -- cycle;
\node at (974.7338pt,687.98pt)[below right,color=black]{Specify Dependency Path};
\draw[pstyle4] (812.6967pt,895.9878pt) -- (812.6967pt,921.1206pt) -- (942.2623pt,921.1206pt) -- (942.2623pt,913.9878pt) -- (962.2623pt,908.5542pt) -- (942.2623pt,905.9878pt) -- (942.2623pt,905.9878pt) -- (932.2623pt,895.9878pt) -- (812.6967pt,895.9878pt);
\draw[pstyle4] (932.2623pt,895.9878pt) -- (932.2623pt,905.9878pt) -- (942.2623pt,905.9878pt) -- (932.2623pt,895.9878pt);
\draw[pstyle5] (824.1967pt,908.6206pt) ellipse (2.5pt and 2.5pt);
\node at (833.3737pt,900.9878pt)[below right,color=black]{CheckRule()};
\draw[pstyle1] (962.2623pt,908.5542pt) arc (180:270:16.9844pt) -- (979.2466pt,891.5698pt) -- (1152.3279pt,891.5698pt) arc (270:360:16.9844pt) -- (1169.3123pt,908.5542pt) -- (1169.3123pt,908.5542pt) arc (0:90:16.9844pt) -- (1152.3279pt,925.5386pt) -- (979.2466pt,925.5386pt) arc (90:180:16.9844pt) -- (962.2623pt,908.5542pt) -- cycle;
\node at (972.2623pt,901.5698pt)[below right,color=black]{Scan Project Against Rule};
\draw[pstyle2] (471.8125pt,951.1909pt) rectangle (1421.2897pt,1189.4565pt);
\draw[pstyle3] (552.4875pt,952.1909pt) -- (552.4875pt,960.4878pt) -- (542.4875pt,970.4878pt) -- (471.8125pt,970.4878pt);
\node at (474.8125pt,952.1909pt)[below right,color=black]{AddIssue};
\draw[pstyle1] (1043.8214pt,987.4878pt) -- (1087.7531pt,987.4878pt) -- (1099.7531pt,999.4878pt) -- (1087.7531pt,1011.4878pt) -- (1043.8214pt,1011.4878pt) -- (1031.8214pt,999.4878pt) -- (1043.8214pt,987.4878pt) -- cycle;
\node at (1043.8214pt,993.0854pt)[below right,color=black]{Stream};
\node at (959.7135pt,986.6831pt)[below right,color=black]{Write Issue};
\node at (1099.7531pt,986.6831pt)[below right,color=black]{Add Issue To Collection};
\draw[pstyle1] (578.5425pt,1046.4878pt) -- (621.6501pt,1046.4878pt) -- (633.6501pt,1058.4878pt) -- (621.6501pt,1070.4878pt) -- (578.5425pt,1070.4878pt) -- (566.5425pt,1058.4878pt) -- (578.5425pt,1046.4878pt) -- cycle;
\node at (578.5425pt,1052.0854pt)[below right,color=black]{Legacy};
\draw[pstyle1] (491.8125pt,1107.4722pt) arc (180:270:16.9844pt) -- (508.7968pt,1090.4878pt) -- (691.3958pt,1090.4878pt) arc (270:360:16.9844pt) -- (708.3801pt,1107.4722pt) -- (708.3801pt,1107.4722pt) arc (0:90:16.9844pt) -- (691.3958pt,1124.4565pt) -- (508.7968pt,1124.4565pt) arc (90:180:16.9844pt) -- (491.8125pt,1107.4722pt) -- cycle;
\node at (501.8125pt,1100.4878pt)[below right,color=black]{Write Issue as TXT into file};
\draw[pstyle1] (796.3591pt,1046.4878pt) -- (860.5486pt,1046.4878pt) -- (872.5486pt,1058.4878pt) -- (860.5486pt,1070.4878pt) -- (796.3591pt,1070.4878pt) -- (784.3591pt,1058.4878pt) -- (796.3591pt,1046.4878pt) -- cycle;
\node at (796.3591pt,1052.0854pt)[below right,color=black]{ScarfXML};
\node at (872.5486pt,1045.6831pt)[below right,color=black]{Default};
\draw[pstyle1] (718.3801pt,1107.4722pt) arc (180:270:16.9844pt) -- (735.3645pt,1090.4878pt) -- (921.5431pt,1090.4878pt) arc (270:360:16.9844pt) -- (938.5275pt,1107.4722pt) -- (938.5275pt,1107.4722pt) arc (0:90:16.9844pt) -- (921.5431pt,1124.4565pt) -- (735.3645pt,1124.4565pt) arc (90:180:16.9844pt) -- (718.3801pt,1107.4722pt) -- cycle;
\node at (728.3801pt,1100.4878pt)[below right,color=black]{Write Issue as XML into file};
\draw[pstyle1] (958.5275pt,1110.4722pt) arc (180:270:16.9844pt) -- (975.5119pt,1093.4878pt) -- (1163.0391pt,1093.4878pt) arc (270:360:16.9844pt) -- (1180.0235pt,1110.4722pt) -- (1180.0235pt,1110.4722pt) arc (0:90:16.9844pt) -- (1163.0391pt,1127.4565pt) -- (975.5119pt,1127.4565pt) arc (90:180:16.9844pt) -- (958.5275pt,1110.4722pt) -- cycle;
\node at (968.5275pt,1103.4878pt)[below right,color=black]{Write Issue as JSON into file};
\draw[pstyle1] (1200.0235pt,1038.4722pt) arc (180:270:16.9844pt) -- (1217.0078pt,1021.4878pt) -- (1384.3053pt,1021.4878pt) arc (270:360:16.9844pt) -- (1401.2897pt,1038.4722pt) -- (1401.2897pt,1038.4722pt) arc (0:90:16.9844pt) -- (1384.3053pt,1055.4565pt) -- (1217.0078pt,1055.4565pt) arc (90:180:16.9844pt) -- (1200.0235pt,1038.4722pt) -- cycle;
\node at (1210.0235pt,1031.4878pt)[below right,color=black]{Add Issue onto Collection};
\draw[pstyle1] (1065.7873pt,1153.4565pt) -- (1077.7873pt,1165.4565pt) -- (1065.7873pt,1177.4565pt) -- (1053.7873pt,1165.4565pt) -- (1065.7873pt,1153.4565pt) -- cycle;
\draw[pstyle1] (1065.7873pt,819.5698pt) -- (1077.7873pt,831.5698pt) -- (1065.7873pt,843.5698pt) -- (1053.7873pt,831.5698pt) -- (1065.7873pt,819.5698pt) -- cycle;
\draw[pstyle1] (1020.4123pt,1209.4565pt) -- (1111.1623pt,1209.4565pt) -- (1123.1623pt,1221.4565pt) -- (1111.1623pt,1233.4565pt) -- (1020.4123pt,1233.4565pt) -- (1008.4123pt,1221.4565pt) -- (1020.4123pt,1209.4565pt) -- cycle;
\node at (1020.4123pt,1215.0542pt)[below right,color=black]{Has Next Rule};
\node at (1123.1623pt,1208.6519pt)[below right,color=black]{yes};
\draw[pstyle1] (1445.2897pt,1065.8394pt) arc (180:270:16.9844pt) -- (1462.2741pt,1048.855pt) -- (1537.069pt,1048.855pt) arc (270:360:16.9844pt) -- (1554.0533pt,1065.8394pt) -- (1554.0533pt,1065.8394pt) arc (0:90:16.9844pt) -- (1537.069pt,1082.8237pt) -- (1462.2741pt,1082.8237pt) arc (90:180:16.9844pt) -- (1445.2897pt,1065.8394pt) -- cycle;
\node at (1455.2897pt,1058.855pt)[below right,color=black]{Update Rule};
\draw[pstyle1] (961.4848pt,754.5854pt) arc (180:270:16.9844pt) -- (978.4692pt,737.6011pt) -- (1153.1053pt,737.6011pt) arc (270:360:16.9844pt) -- (1170.0897pt,754.5854pt) -- (1170.0897pt,754.5854pt) arc (0:90:16.9844pt) -- (1153.1053pt,771.5698pt) -- (978.4692pt,771.5698pt) arc (90:180:16.9844pt) -- (961.4848pt,754.5854pt) -- cycle;
\node at (971.4848pt,747.6011pt)[below right,color=black]{Use Specified Dependency};
\draw[pstyle1] (996.6292pt,1274.9531pt) -- (1134.9453pt,1274.9531pt) -- (1146.9453pt,1286.9531pt) -- (1134.9453pt,1298.9531pt) -- (996.6292pt,1298.9531pt) -- (984.6292pt,1286.9531pt) -- (996.6292pt,1274.9531pt) -- cycle;
\node at (996.6292pt,1280.5508pt)[below right,color=black]{Has Next Dependency};
\node at (1146.9453pt,1274.1484pt)[below right,color=black]{yes};
\draw[pstyle1] (1578.0533pt,1060.855pt) arc (180:270:16.9844pt) -- (1595.0377pt,1043.8706pt) -- (1747.5379pt,1043.8706pt) arc (270:360:16.9844pt) -- (1764.5223pt,1060.855pt) -- (1764.5223pt,1060.855pt) arc (0:90:16.9844pt) -- (1747.5379pt,1077.8394pt) -- (1595.0377pt,1077.8394pt) arc (90:180:16.9844pt) -- (1578.0533pt,1060.855pt) -- cycle;
\node at (1588.0533pt,1053.8706pt)[below right,color=black]{Go to Next Dependency};
\draw[pstyle4] (2136.7771pt,685.4292pt) -- (2136.7771pt,710.562pt) -- (2266.3427pt,710.562pt) -- (2266.3427pt,703.4292pt) -- (2286.3427pt,697.9956pt) -- (2266.3427pt,695.4292pt) -- (2266.3427pt,695.4292pt) -- (2256.3427pt,685.4292pt) -- (2136.7771pt,685.4292pt);
\draw[pstyle4] (2256.3427pt,685.4292pt) -- (2256.3427pt,695.4292pt) -- (2266.3427pt,695.4292pt) -- (2256.3427pt,685.4292pt);
\draw[pstyle5] (2148.2771pt,698.062pt) ellipse (2.5pt and 2.5pt);
\node at (2157.4541pt,690.4292pt)[below right,color=black]{CheckRule()};
\draw[pstyle1] (2286.3427pt,697.9956pt) arc (180:270:16.9844pt) -- (2303.327pt,681.0112pt) -- (2473.6672pt,681.0112pt) arc (270:360:16.9844pt) -- (2490.6515pt,697.9956pt) -- (2490.6515pt,697.9956pt) arc (0:90:16.9844pt) -- (2473.6672pt,714.98pt) -- (2303.327pt,714.98pt) arc (90:180:16.9844pt) -- (2286.3427pt,697.9956pt) -- cycle;
\node at (2296.3427pt,691.0112pt)[below right,color=black]{Scan Source Against Rule};
\draw[pstyle2] (1784.5223pt,740.6323pt) rectangle (2735.9995pt,1029.5503pt);
\draw[pstyle3] (1865.1973pt,741.6323pt) -- (1865.1973pt,749.9292pt) -- (1855.1973pt,759.9292pt) -- (1784.5223pt,759.9292pt);
\node at (1787.5223pt,741.6323pt)[below right,color=black]{AddIssue};
\draw[pstyle1] (2366.5312pt,776.9292pt) -- (2410.4629pt,776.9292pt) -- (2422.4629pt,788.9292pt) -- (2410.4629pt,800.9292pt) -- (2366.5312pt,800.9292pt) -- (2354.5312pt,788.9292pt) -- (2366.5312pt,776.9292pt) -- cycle;
\node at (2366.5312pt,782.5269pt)[below right,color=black]{Stream};
\node at (2282.4233pt,776.1245pt)[below right,color=black]{Write Issue};
\node at (2422.4629pt,776.1245pt)[below right,color=black]{Add Issue To Collection};
\draw[pstyle1] (1891.2523pt,835.9292pt) -- (1934.36pt,835.9292pt) -- (1946.36pt,847.9292pt) -- (1934.36pt,859.9292pt) -- (1891.2523pt,859.9292pt) -- (1879.2523pt,847.9292pt) -- (1891.2523pt,835.9292pt) -- cycle;
\node at (1891.2523pt,841.5269pt)[below right,color=black]{Legacy};
\draw[pstyle1] (1804.5223pt,896.9136pt) arc (180:270:16.9844pt) -- (1821.5067pt,879.9292pt) -- (2004.1056pt,879.9292pt) arc (270:360:16.9844pt) -- (2021.09pt,896.9136pt) -- (2021.09pt,896.9136pt) arc (0:90:16.9844pt) -- (2004.1056pt,913.8979pt) -- (1821.5067pt,913.8979pt) arc (90:180:16.9844pt) -- (1804.5223pt,896.9136pt) -- cycle;
\node at (1814.5223pt,889.9292pt)[below right,color=black]{Write Issue as TXT into file};
\draw[pstyle1] (2119.0689pt,835.9292pt) -- (2183.2584pt,835.9292pt) -- (2195.2584pt,847.9292pt) -- (2183.2584pt,859.9292pt) -- (2119.0689pt,859.9292pt) -- (2107.0689pt,847.9292pt) -- (2119.0689pt,835.9292pt) -- cycle;
\node at (2119.0689pt,841.5269pt)[below right,color=black]{ScarfXML};
\node at (2195.2584pt,835.1245pt)[below right,color=black]{Default};
\draw[pstyle1] (2041.09pt,896.9136pt) arc (180:270:16.9844pt) -- (2058.0743pt,879.9292pt) -- (2244.253pt,879.9292pt) arc (270:360:16.9844pt) -- (2261.2373pt,896.9136pt) -- (2261.2373pt,896.9136pt) arc (0:90:16.9844pt) -- (2244.253pt,913.8979pt) -- (2058.0743pt,913.8979pt) arc (90:180:16.9844pt) -- (2041.09pt,896.9136pt) -- cycle;
\node at (2051.09pt,889.9292pt)[below right,color=black]{Write Issue as XML into file};
\draw[pstyle1] (2281.2373pt,899.9136pt) arc (180:270:16.9844pt) -- (2298.2217pt,882.9292pt) -- (2485.7489pt,882.9292pt) arc (270:360:16.9844pt) -- (2502.7333pt,899.9136pt) -- (2502.7333pt,899.9136pt) arc (0:90:16.9844pt) -- (2485.7489pt,916.8979pt) -- (2298.2217pt,916.8979pt) arc (90:180:16.9844pt) -- (2281.2373pt,899.9136pt) -- cycle;
\node at (2291.2373pt,892.9292pt)[below right,color=black]{Write Issue as JSON into file};
\draw[pstyle1] (2522.7333pt,827.9136pt) arc (180:270:16.9844pt) -- (2539.7177pt,810.9292pt) -- (2707.0151pt,810.9292pt) arc (270:360:16.9844pt) -- (2723.9995pt,827.9136pt) -- (2723.9995pt,827.9136pt) arc (0:90:16.9844pt) -- (2707.0151pt,844.8979pt) -- (2539.7177pt,844.8979pt) arc (90:180:16.9844pt) -- (2522.7333pt,827.9136pt) -- cycle;
\node at (2532.7333pt,820.9292pt)[below right,color=black]{Add Issue onto Collection};
\draw[pstyle1] (2388.4971pt,985.5503pt) -- (2400.4971pt,997.5503pt) -- (2388.4971pt,1009.5503pt) -- (2376.4971pt,997.5503pt) -- (2388.4971pt,985.5503pt) -- cycle;
\draw[pstyle1] (2388.4971pt,624.0112pt) -- (2400.4971pt,636.0112pt) -- (2388.4971pt,648.0112pt) -- (2376.4971pt,636.0112pt) -- (2388.4971pt,624.0112pt) -- cycle;
\draw[pstyle1] (2343.1221pt,1077.5503pt) -- (2433.8721pt,1077.5503pt) -- (2445.8721pt,1089.5503pt) -- (2433.8721pt,1101.5503pt) -- (2343.1221pt,1101.5503pt) -- (2331.1221pt,1089.5503pt) -- (2343.1221pt,1077.5503pt) -- cycle;
\node at (2343.1221pt,1083.1479pt)[below right,color=black]{Has Next Rule};
\node at (2445.8721pt,1076.7456pt)[below right,color=black]{yes};
\draw[pstyle1] (2745.9995pt,855.2808pt) arc (180:270:16.9844pt) -- (2762.9839pt,838.2964pt) -- (2837.7788pt,838.2964pt) arc (270:360:16.9844pt) -- (2854.7632pt,855.2808pt) -- (2854.7632pt,855.2808pt) arc (0:90:16.9844pt) -- (2837.7788pt,872.2651pt) -- (2762.9839pt,872.2651pt) arc (90:180:16.9844pt) -- (2745.9995pt,855.2808pt) -- cycle;
\node at (2755.9995pt,848.2964pt)[below right,color=black]{Update Rule};
\draw[pstyle1] (1727.1422pt,1304.9531pt) -- (1739.1422pt,1316.9531pt) -- (1727.1422pt,1328.9531pt) -- (1715.1422pt,1316.9531pt) -- (1727.1422pt,1304.9531pt) -- cycle;
\node at (1575.7698pt,1304.1484pt)[below right,color=black]{No More Depenencies};
\node at (1739.1422pt,1304.1484pt)[below right,color=black]{No};
\draw[pstyle2] (1098.7382pt,1351.7549pt) rectangle (2088.5183pt,1643.9893pt);
\draw[pstyle3] (1219.365pt,1352.7549pt) -- (1219.365pt,1361.0518pt) -- (1209.365pt,1371.0518pt) -- (1098.7382pt,1371.0518pt);
\node at (1101.7382pt,1352.7549pt)[below right,color=black]{ScanningStop};
\draw[pstyle1] (1705.1763pt,1388.0518pt) -- (1749.108pt,1388.0518pt) -- (1761.108pt,1400.0518pt) -- (1749.108pt,1412.0518pt) -- (1705.1763pt,1412.0518pt) -- (1693.1763pt,1400.0518pt) -- (1705.1763pt,1388.0518pt) -- cycle;
\node at (1705.1763pt,1393.6494pt)[below right,color=black]{Stream};
\node at (1599.4647pt,1387.2471pt)[below right,color=black]{Writing Footer};
\node at (1761.108pt,1387.2471pt)[below right,color=black]{Marshall Entire Object};
\draw[pstyle1] (1211.0458pt,1447.0518pt) -- (1254.1534pt,1447.0518pt) -- (1266.1534pt,1459.0518pt) -- (1254.1534pt,1471.0518pt) -- (1211.0458pt,1471.0518pt) -- (1199.0458pt,1459.0518pt) -- (1211.0458pt,1447.0518pt) -- cycle;
\node at (1211.0458pt,1452.6494pt)[below right,color=black]{Legacy};
\draw[pstyle1] (1118.7382pt,1508.0361pt) arc (180:270:16.9844pt) -- (1135.7226pt,1491.0518pt) -- (1329.4766pt,1491.0518pt) arc (270:360:16.9844pt) -- (1346.461pt,1508.0361pt) -- (1346.461pt,1508.0361pt) arc (0:90:16.9844pt) -- (1329.4766pt,1525.0205pt) -- (1135.7226pt,1525.0205pt) arc (90:180:16.9844pt) -- (1118.7382pt,1508.0361pt) -- cycle;
\node at (1128.7382pt,1501.0518pt)[below right,color=black]{Write Footer as TXT into file};
\draw[pstyle1] (1450.044pt,1447.0518pt) -- (1514.2335pt,1447.0518pt) -- (1526.2335pt,1459.0518pt) -- (1514.2335pt,1471.0518pt) -- (1450.044pt,1471.0518pt) -- (1438.044pt,1459.0518pt) -- (1450.044pt,1447.0518pt) -- cycle;
\node at (1450.044pt,1452.6494pt)[below right,color=black]{ScarfXML};
\node at (1526.2335pt,1446.2471pt)[below right,color=black]{Default};
\draw[pstyle1] (1366.461pt,1508.0361pt) arc (180:270:16.9844pt) -- (1383.4453pt,1491.0518pt) -- (1580.8321pt,1491.0518pt) arc (270:360:16.9844pt) -- (1597.8165pt,1508.0361pt) -- (1597.8165pt,1508.0361pt) arc (0:90:16.9844pt) -- (1580.8321pt,1525.0205pt) -- (1383.4453pt,1525.0205pt) arc (90:180:16.9844pt) -- (1366.461pt,1508.0361pt) -- cycle;
\node at (1376.461pt,1501.0518pt)[below right,color=black]{Write Footer as XML into file};
\draw[pstyle1] (1617.8165pt,1511.0361pt) arc (180:270:16.9844pt) -- (1634.8009pt,1494.0518pt) -- (1833.6717pt,1494.0518pt) arc (270:360:16.9844pt) -- (1850.6561pt,1511.0361pt) -- (1850.6561pt,1511.0361pt) arc (0:90:16.9844pt) -- (1833.6717pt,1528.0205pt) -- (1634.8009pt,1528.0205pt) arc (90:180:16.9844pt) -- (1617.8165pt,1511.0361pt) -- cycle;
\node at (1627.8165pt,1504.0518pt)[below right,color=black]{Write Footer as JSON into file};
\draw[pstyle1] (1870.6561pt,1439.0361pt) arc (180:270:16.9844pt) -- (1887.6405pt,1422.0518pt) -- (2051.534pt,1422.0518pt) arc (270:360:16.9844pt) -- (2068.5183pt,1439.0361pt) -- (2068.5183pt,1439.0361pt) arc (0:90:16.9844pt) -- (2051.534pt,1456.0205pt) -- (1887.6405pt,1456.0205pt) arc (90:180:16.9844pt) -- (1870.6561pt,1439.0361pt) -- cycle;
\node at (1880.6561pt,1432.0518pt)[below right,color=black]{Marshall Object into file};
\draw[pstyle1] (1727.1422pt,1554.0205pt) -- (1739.1422pt,1566.0205pt) -- (1727.1422pt,1578.0205pt) -- (1715.1422pt,1566.0205pt) -- (1727.1422pt,1554.0205pt) -- cycle;
\draw[pstyle4] (1791.8088pt,1602.4385pt) -- (1791.8088pt,1611.0049pt) -- (1771.8088pt,1615.0049pt) -- (1791.8088pt,1619.0049pt) -- (1791.8088pt,1627.5713pt) -- (2076.2858pt,1627.5713pt) -- (2076.2858pt,1612.4385pt) -- (2066.2858pt,1602.4385pt) -- (1791.8088pt,1602.4385pt);
\draw[pstyle4] (2066.2858pt,1602.4385pt) -- (2066.2858pt,1612.4385pt) -- (2076.2858pt,1612.4385pt) -- (2066.2858pt,1602.4385pt);
\draw[pstyle5] (1803.3088pt,1615.0713pt) ellipse (2.5pt and 2.5pt);
\node at (1812.4858pt,1607.4385pt)[below right,color=black]{OutputStructure.stopAnalyzing()};
\draw[pstyle1] (1682.4755pt,1615.0049pt) arc (180:270:16.9844pt) -- (1699.4599pt,1598.0205pt) -- (1754.8245pt,1598.0205pt) arc (270:360:16.9844pt) -- (1771.8088pt,1615.0049pt) -- (1771.8088pt,1615.0049pt) arc (0:90:16.9844pt) -- (1754.8245pt,1631.9893pt) -- (1699.4599pt,1631.9893pt) arc (90:180:16.9844pt) -- (1682.4755pt,1615.0049pt) -- cycle;
\node at (1692.4755pt,1608.0205pt)[below right,color=black]{Close File};
\draw[pstyle1] (1642.3734pt,1680.9736pt) arc (180:270:16.9844pt) -- (1659.3578pt,1663.9893pt) -- (1794.9266pt,1663.9893pt) arc (270:360:16.9844pt) -- (1811.9109pt,1680.9736pt) -- (1811.9109pt,1680.9736pt) arc (0:90:16.9844pt) -- (1794.9266pt,1697.958pt) -- (1659.3578pt,1697.958pt) arc (90:180:16.9844pt) -- (1642.3734pt,1680.9736pt) -- cycle;
\node at (1652.3734pt,1673.9893pt)[below right,color=black]{Return file to output};
\draw[color=black,fill=white,line width=1.0pt] (1727.1422pt,1728.958pt) ellipse (11pt and 11pt);
\draw[color=plantucolor0005,fill=black,line width=1.0pt] (1727.1422pt,1728.958pt) ellipse (6pt and 6pt);
\draw[pstyle8] (1727.1422pt,30pt) -- (1727.1422pt,50pt);
\draw[pstyle9] (1723.1422pt,40pt) -- (1727.1422pt,50pt) -- (1731.1422pt,40pt) -- (1727.1422pt,44pt) -- cycle;
\draw[pstyle8] (1693.1763pt,173.166pt) -- (1566.9326pt,173.166pt);
\draw[pstyle8] (1566.9326pt,173.166pt) -- (1566.9326pt,195.166pt);
\draw[pstyle9] (1562.9326pt,185.166pt) -- (1566.9326pt,195.166pt) -- (1570.9326pt,185.166pt) -- (1566.9326pt,189.166pt) -- cycle;
\draw[pstyle8] (1761.108pt,173.166pt) -- (1887.3517pt,173.166pt);
\draw[pstyle8] (1887.3517pt,173.166pt) -- (1887.3517pt,195.166pt);
\draw[pstyle9] (1883.3517pt,185.166pt) -- (1887.3517pt,195.166pt) -- (1891.3517pt,185.166pt) -- (1887.3517pt,189.166pt) -- cycle;
\draw[pstyle8] (1566.9326pt,229.1348pt) -- (1566.9326pt,247.1348pt);
\draw[pstyle8] (1566.9326pt,247.1348pt) -- (1715.1422pt,247.1348pt);
\draw[pstyle9] (1705.1422pt,243.1348pt) -- (1715.1422pt,247.1348pt) -- (1705.1422pt,251.1348pt) -- (1709.1422pt,247.1348pt) -- cycle;
\draw[pstyle8] (1887.3517pt,229.1348pt) -- (1887.3517pt,247.1348pt);
\draw[pstyle8] (1887.3517pt,247.1348pt) -- (1739.1422pt,247.1348pt);
\draw[pstyle9] (1749.1422pt,243.1348pt) -- (1739.1422pt,247.1348pt) -- (1749.1422pt,251.1348pt) -- (1745.1422pt,247.1348pt) -- cycle;
\draw[pstyle8] (1469.3589pt,397.9438pt) -- (1469.3589pt,417.9438pt);
\draw[pstyle9] (1465.3589pt,407.9438pt) -- (1469.3589pt,417.9438pt) -- (1473.3589pt,407.9438pt) -- (1469.3589pt,411.9438pt) -- cycle;
\draw[pstyle8] (1469.3589pt,451.9126pt) -- (1469.3589pt,474.9126pt);
\draw[pstyle9] (1465.3589pt,464.9126pt) -- (1469.3589pt,474.9126pt) -- (1473.3589pt,464.9126pt) -- (1469.3589pt,468.9126pt) -- cycle;
\draw[pstyle8] (1724.6156pt,397.9438pt) -- (1724.6156pt,417.9438pt);
\draw[pstyle9] (1720.6156pt,407.9438pt) -- (1724.6156pt,417.9438pt) -- (1728.6156pt,407.9438pt) -- (1724.6156pt,411.9438pt) -- cycle;
\draw[pstyle8] (1724.6156pt,451.9126pt) -- (1724.6156pt,474.9126pt);
\draw[pstyle9] (1720.6156pt,464.9126pt) -- (1724.6156pt,474.9126pt) -- (1728.6156pt,464.9126pt) -- (1724.6156pt,468.9126pt) -- cycle;
\draw[pstyle8] (1502.9128pt,385.9438pt) -- (1680.5209pt,385.9438pt);
\draw[pstyle9] (1670.5209pt,381.9438pt) -- (1680.5209pt,385.9438pt) -- (1670.5209pt,389.9438pt) -- (1674.5209pt,385.9438pt) -- cycle;
\draw[pstyle8] (1727.1422pt,342.2334pt) -- (1727.1422pt,358.9438pt);
\draw[pstyle8] (1727.1422pt,358.9438pt) -- (1469.3589pt,358.9438pt);
\draw[pstyle8] (1469.3589pt,358.9438pt) -- (1469.3589pt,373.9438pt);
\draw[pstyle9] (1465.3589pt,363.9438pt) -- (1469.3589pt,373.9438pt) -- (1473.3589pt,363.9438pt) -- (1469.3589pt,367.9438pt) -- cycle;
\draw[pstyle8] (1768.7103pt,385.9438pt) -- (1982.3989pt,385.9438pt);
\draw[pstyle8] (1982.3989pt,385.9438pt) -- (1982.3989pt,420.9438pt);
\draw[pstyle9] (1978.3989pt,410.9438pt) -- (1982.3989pt,420.9438pt) -- (1986.3989pt,410.9438pt) -- (1982.3989pt,414.9438pt) -- cycle;
\draw[pstyle8] (1982.3989pt,454.9126pt) -- (1982.3989pt,474.9126pt);
\draw[pstyle9] (1978.3989pt,464.9126pt) -- (1982.3989pt,474.9126pt) -- (1986.3989pt,464.9126pt) -- (1982.3989pt,468.9126pt) -- cycle;
\draw[pstyle8] (1469.3589pt,474.9126pt) -- (1982.3989pt,474.9126pt);
\draw[pstyle8] (1761.108pt,330.2334pt) -- (2111.647pt,330.2334pt);
\draw[pstyle10] (2107.647pt,427.9282pt) -- (2111.647pt,437.9282pt) -- (2115.647pt,427.9282pt) -- (2111.647pt,431.9282pt) -- cycle;
\draw[pstyle8] (2111.647pt,330.2334pt) -- (2111.647pt,506.9126pt);
\draw[pstyle8] (2111.647pt,506.9126pt) -- (1739.1422pt,506.9126pt);
\draw[pstyle9] (1749.1422pt,502.9126pt) -- (1739.1422pt,506.9126pt) -- (1749.1422pt,510.9126pt) -- (1745.1422pt,506.9126pt) -- cycle;
\draw[pstyle8] (1727.1422pt,474.9126pt) -- (1727.1422pt,494.9126pt);
\draw[pstyle9] (1723.1422pt,484.9126pt) -- (1727.1422pt,494.9126pt) -- (1731.1422pt,484.9126pt) -- (1727.1422pt,488.9126pt) -- cycle;
\draw[pstyle8] (1727.1422pt,259.1348pt) -- (1727.1422pt,318.2334pt);
\draw[pstyle9] (1723.1422pt,308.2334pt) -- (1727.1422pt,318.2334pt) -- (1731.1422pt,308.2334pt) -- (1727.1422pt,312.2334pt) -- cycle;
\draw[pstyle8] (1727.1422pt,83.9688pt) -- (1727.1422pt,161.166pt);
\draw[pstyle9] (1723.1422pt,151.166pt) -- (1727.1422pt,161.166pt) -- (1731.1422pt,151.166pt) -- (1727.1422pt,155.166pt) -- cycle;
\draw[pstyle8] (1065.7873pt,657.98pt) -- (1065.7873pt,677.98pt);
\draw[pstyle9] (1061.7873pt,667.98pt) -- (1065.7873pt,677.98pt) -- (1069.7873pt,667.98pt) -- (1065.7873pt,671.98pt) -- cycle;
\draw[pstyle8] (600.0963pt,1070.4878pt) -- (600.0963pt,1090.4878pt);
\draw[pstyle9] (596.0963pt,1080.4878pt) -- (600.0963pt,1090.4878pt) -- (604.0963pt,1080.4878pt) -- (600.0963pt,1084.4878pt) -- cycle;
\draw[pstyle8] (600.0963pt,1124.4565pt) -- (600.0963pt,1147.4565pt);
\draw[pstyle9] (596.0963pt,1137.4565pt) -- (600.0963pt,1147.4565pt) -- (604.0963pt,1137.4565pt) -- (600.0963pt,1141.4565pt) -- cycle;
\draw[pstyle8] (828.4538pt,1070.4878pt) -- (828.4538pt,1090.4878pt);
\draw[pstyle9] (824.4538pt,1080.4878pt) -- (828.4538pt,1090.4878pt) -- (832.4538pt,1080.4878pt) -- (828.4538pt,1084.4878pt) -- cycle;
\draw[pstyle8] (828.4538pt,1124.4565pt) -- (828.4538pt,1147.4565pt);
\draw[pstyle9] (824.4538pt,1137.4565pt) -- (828.4538pt,1147.4565pt) -- (832.4538pt,1137.4565pt) -- (828.4538pt,1141.4565pt) -- cycle;
\draw[pstyle8] (633.6501pt,1058.4878pt) -- (784.3591pt,1058.4878pt);
\draw[pstyle9] (774.3591pt,1054.4878pt) -- (784.3591pt,1058.4878pt) -- (774.3591pt,1062.4878pt) -- (778.3591pt,1058.4878pt) -- cycle;
\draw[pstyle8] (1031.8214pt,999.4878pt) -- (600.0963pt,999.4878pt);
\draw[pstyle8] (600.0963pt,999.4878pt) -- (600.0963pt,1046.4878pt);
\draw[pstyle9] (596.0963pt,1036.4878pt) -- (600.0963pt,1046.4878pt) -- (604.0963pt,1036.4878pt) -- (600.0963pt,1040.4878pt) -- cycle;
\draw[pstyle8] (872.5486pt,1058.4878pt) -- (1069.2755pt,1058.4878pt);
\draw[pstyle8] (1069.2755pt,1058.4878pt) -- (1069.2755pt,1093.4878pt);
\draw[pstyle9] (1065.2755pt,1083.4878pt) -- (1069.2755pt,1093.4878pt) -- (1073.2755pt,1083.4878pt) -- (1069.2755pt,1087.4878pt) -- cycle;
\draw[pstyle8] (1069.2755pt,1127.4565pt) -- (1069.2755pt,1147.4565pt);
\draw[pstyle9] (1065.2755pt,1137.4565pt) -- (1069.2755pt,1147.4565pt) -- (1073.2755pt,1137.4565pt) -- (1069.2755pt,1141.4565pt) -- cycle;
\draw[pstyle8] (600.0963pt,1147.4565pt) -- (1069.2755pt,1147.4565pt);
\draw[pstyle8] (1099.7531pt,999.4878pt) -- (1300.6566pt,999.4878pt);
\draw[pstyle8] (1300.6566pt,999.4878pt) -- (1300.6566pt,1021.4878pt);
\draw[pstyle9] (1296.6566pt,1011.4878pt) -- (1300.6566pt,1021.4878pt) -- (1304.6566pt,1011.4878pt) -- (1300.6566pt,1015.4878pt) -- cycle;
\draw[pstyle8] (830.918pt,1147.4565pt) -- (830.918pt,1165.4565pt);
\draw[pstyle8] (830.918pt,1165.4565pt) -- (1053.7873pt,1165.4565pt);
\draw[pstyle9] (1043.7873pt,1161.4565pt) -- (1053.7873pt,1165.4565pt) -- (1043.7873pt,1169.4565pt) -- (1047.7873pt,1165.4565pt) -- cycle;
\draw[pstyle8] (1300.6566pt,1055.4565pt) -- (1300.6566pt,1165.4565pt);
\draw[pstyle8] (1300.6566pt,1165.4565pt) -- (1077.7873pt,1165.4565pt);
\draw[pstyle9] (1087.7873pt,1161.4565pt) -- (1077.7873pt,1165.4565pt) -- (1087.7873pt,1169.4565pt) -- (1083.7873pt,1165.4565pt) -- cycle;
\draw[pstyle8] (1065.7873pt,925.5386pt) -- (1065.7873pt,987.4878pt);
\draw[pstyle9] (1061.7873pt,977.4878pt) -- (1065.7873pt,987.4878pt) -- (1069.7873pt,977.4878pt) -- (1065.7873pt,981.4878pt) -- cycle;
\draw[pstyle8] (1065.7873pt,843.5698pt) -- (1065.7873pt,891.5698pt);
\draw[pstyle9] (1061.7873pt,881.5698pt) -- (1065.7873pt,891.5698pt) -- (1069.7873pt,881.5698pt) -- (1065.7873pt,885.5698pt) -- cycle;
\draw[pstyle8] (1123.1623pt,1221.4565pt) -- (1499.6715pt,1221.4565pt);
\draw[pstyle8] (1499.6715pt,1082.8237pt) -- (1499.6715pt,1221.4565pt);
\draw[pstyle9] (1495.6715pt,1092.8237pt) -- (1499.6715pt,1082.8237pt) -- (1503.6715pt,1092.8237pt) -- (1499.6715pt,1088.8237pt) -- cycle;
\draw[pstyle10] (1495.6715pt,945.5386pt) -- (1499.6715pt,935.5386pt) -- (1503.6715pt,945.5386pt) -- (1499.6715pt,941.5386pt) -- cycle;
\draw[pstyle8] (1499.6715pt,831.5698pt) -- (1499.6715pt,1048.855pt);
\draw[pstyle8] (1499.6715pt,831.5698pt) -- (1077.7873pt,831.5698pt);
\draw[pstyle9] (1087.7873pt,827.5698pt) -- (1077.7873pt,831.5698pt) -- (1087.7873pt,835.5698pt) -- (1083.7873pt,831.5698pt) -- cycle;
\draw[pstyle8] (1065.7873pt,1177.4565pt) -- (1065.7873pt,1209.4565pt);
\draw[pstyle9] (1061.7873pt,1199.4565pt) -- (1065.7873pt,1209.4565pt) -- (1069.7873pt,1199.4565pt) -- (1065.7873pt,1203.4565pt) -- cycle;
\draw[pstyle8] (1065.7873pt,771.5698pt) -- (1065.7873pt,819.5698pt);
\draw[pstyle9] (1061.7873pt,809.5698pt) -- (1065.7873pt,819.5698pt) -- (1069.7873pt,809.5698pt) -- (1065.7873pt,813.5698pt) -- cycle;
\draw[pstyle8] (1146.9453pt,1286.9531pt) -- (1671.2878pt,1286.9531pt);
\draw[pstyle8] (1671.2878pt,1077.8394pt) -- (1671.2878pt,1286.9531pt);
\draw[pstyle9] (1667.2878pt,1087.8394pt) -- (1671.2878pt,1077.8394pt) -- (1675.2878pt,1087.8394pt) -- (1671.2878pt,1083.8394pt) -- cycle;
\draw[pstyle10] (1667.2878pt,913.9019pt) -- (1671.2878pt,903.9019pt) -- (1675.2878pt,913.9019pt) -- (1671.2878pt,909.9019pt) -- cycle;
\draw[pstyle8] (1671.2878pt,754.5854pt) -- (1671.2878pt,1043.8706pt);
\draw[pstyle8] (1671.2878pt,754.5854pt) -- (1170.0897pt,754.5854pt);
\draw[pstyle9] (1180.0897pt,750.5854pt) -- (1170.0897pt,754.5854pt) -- (1180.0897pt,758.5854pt) -- (1176.0897pt,754.5854pt) -- cycle;
\draw[pstyle8] (1065.7873pt,1233.4565pt) -- (1065.7873pt,1274.9531pt);
\draw[pstyle9] (1061.7873pt,1264.9531pt) -- (1065.7873pt,1274.9531pt) -- (1069.7873pt,1264.9531pt) -- (1065.7873pt,1268.9531pt) -- cycle;
\node at (1069.7873pt,1244.5508pt)[below right,color=black]{No More Rules};
\draw[pstyle8] (1065.7873pt,711.9487pt) -- (1065.7873pt,737.6011pt);
\draw[pstyle9] (1061.7873pt,727.6011pt) -- (1065.7873pt,737.6011pt) -- (1069.7873pt,727.6011pt) -- (1065.7873pt,731.6011pt) -- cycle;
\draw[pstyle8] (1912.8061pt,859.9292pt) -- (1912.8061pt,879.9292pt);
\draw[pstyle9] (1908.8061pt,869.9292pt) -- (1912.8061pt,879.9292pt) -- (1916.8061pt,869.9292pt) -- (1912.8061pt,873.9292pt) -- cycle;
\draw[pstyle8] (1912.8061pt,913.8979pt) -- (1912.8061pt,979.5503pt);
\draw[pstyle9] (1908.8061pt,969.5503pt) -- (1912.8061pt,979.5503pt) -- (1916.8061pt,969.5503pt) -- (1912.8061pt,973.5503pt) -- cycle;
\draw[pstyle8] (2151.1636pt,859.9292pt) -- (2151.1636pt,879.9292pt);
\draw[pstyle9] (2147.1636pt,869.9292pt) -- (2151.1636pt,879.9292pt) -- (2155.1636pt,869.9292pt) -- (2151.1636pt,873.9292pt) -- cycle;
\draw[pstyle8] (2151.1636pt,913.8979pt) -- (2151.1636pt,979.5503pt);
\draw[pstyle9] (2147.1636pt,969.5503pt) -- (2151.1636pt,979.5503pt) -- (2155.1636pt,969.5503pt) -- (2151.1636pt,973.5503pt) -- cycle;
\draw[pstyle8] (1946.36pt,847.9292pt) -- (2107.0689pt,847.9292pt);
\draw[pstyle9] (2097.0689pt,843.9292pt) -- (2107.0689pt,847.9292pt) -- (2097.0689pt,851.9292pt) -- (2101.0689pt,847.9292pt) -- cycle;
\draw[pstyle8] (2354.5312pt,788.9292pt) -- (1912.8061pt,788.9292pt);
\draw[pstyle8] (1912.8061pt,788.9292pt) -- (1912.8061pt,835.9292pt);
\draw[pstyle9] (1908.8061pt,825.9292pt) -- (1912.8061pt,835.9292pt) -- (1916.8061pt,825.9292pt) -- (1912.8061pt,829.9292pt) -- cycle;
\draw[pstyle8] (2195.2584pt,847.9292pt) -- (2391.9853pt,847.9292pt);
\draw[pstyle8] (2391.9853pt,847.9292pt) -- (2391.9853pt,882.9292pt);
\draw[pstyle9] (2387.9853pt,872.9292pt) -- (2391.9853pt,882.9292pt) -- (2395.9853pt,872.9292pt) -- (2391.9853pt,876.9292pt) -- cycle;
\draw[pstyle8] (2391.9853pt,916.8979pt) -- (2391.9853pt,979.5503pt);
\draw[pstyle9] (2387.9853pt,969.5503pt) -- (2391.9853pt,979.5503pt) -- (2395.9853pt,969.5503pt) -- (2391.9853pt,973.5503pt) -- cycle;
\draw[pstyle8] (1912.8061pt,979.5503pt) -- (2391.9853pt,979.5503pt);
\draw[pstyle8] (2422.4629pt,788.9292pt) -- (2623.3664pt,788.9292pt);
\draw[pstyle8] (2623.3664pt,788.9292pt) -- (2623.3664pt,810.9292pt);
\draw[pstyle9] (2619.3664pt,800.9292pt) -- (2623.3664pt,810.9292pt) -- (2627.3664pt,800.9292pt) -- (2623.3664pt,804.9292pt) -- cycle;
\draw[pstyle8] (2153.6278pt,979.5503pt) -- (2153.6278pt,997.5503pt);
\draw[pstyle8] (2153.6278pt,997.5503pt) -- (2376.4971pt,997.5503pt);
\draw[pstyle9] (2366.4971pt,993.5503pt) -- (2376.4971pt,997.5503pt) -- (2366.4971pt,1001.5503pt) -- (2370.4971pt,997.5503pt) -- cycle;
\draw[pstyle8] (2623.3664pt,844.8979pt) -- (2623.3664pt,997.5503pt);
\draw[pstyle8] (2623.3664pt,997.5503pt) -- (2400.4971pt,997.5503pt);
\draw[pstyle9] (2410.4971pt,993.5503pt) -- (2400.4971pt,997.5503pt) -- (2410.4971pt,1001.5503pt) -- (2406.4971pt,997.5503pt) -- cycle;
\draw[pstyle8] (2388.4971pt,714.98pt) -- (2388.4971pt,776.9292pt);
\draw[pstyle9] (2384.4971pt,766.9292pt) -- (2388.4971pt,776.9292pt) -- (2392.4971pt,766.9292pt) -- (2388.4971pt,770.9292pt) -- cycle;
\draw[pstyle8] (2388.4971pt,648.0112pt) -- (2388.4971pt,681.0112pt);
\draw[pstyle9] (2384.4971pt,671.0112pt) -- (2388.4971pt,681.0112pt) -- (2392.4971pt,671.0112pt) -- (2388.4971pt,675.0112pt) -- cycle;
\draw[pstyle8] (2445.8721pt,1089.5503pt) -- (2800.3813pt,1089.5503pt);
\draw[pstyle8] (2800.3813pt,872.2651pt) -- (2800.3813pt,1089.5503pt);
\draw[pstyle9] (2796.3813pt,882.2651pt) -- (2800.3813pt,872.2651pt) -- (2804.3813pt,882.2651pt) -- (2800.3813pt,878.2651pt) -- cycle;
\draw[pstyle10] (2796.3813pt,734.98pt) -- (2800.3813pt,724.98pt) -- (2804.3813pt,734.98pt) -- (2800.3813pt,730.98pt) -- cycle;
\draw[pstyle8] (2800.3813pt,636.0112pt) -- (2800.3813pt,838.2964pt);
\draw[pstyle8] (2800.3813pt,636.0112pt) -- (2400.4971pt,636.0112pt);
\draw[pstyle9] (2410.4971pt,632.0112pt) -- (2400.4971pt,636.0112pt) -- (2410.4971pt,640.0112pt) -- (2406.4971pt,636.0112pt) -- cycle;
\draw[pstyle8] (2388.4971pt,1009.5503pt) -- (2388.4971pt,1077.5503pt);
\draw[pstyle9] (2384.4971pt,1067.5503pt) -- (2388.4971pt,1077.5503pt) -- (2392.4971pt,1067.5503pt) -- (2388.4971pt,1071.5503pt) -- cycle;
\draw[pstyle8] (1660.7297pt,602.0112pt) -- (1065.7873pt,602.0112pt);
\draw[pstyle8] (1065.7873pt,602.0112pt) -- (1065.7873pt,624.0112pt);
\draw[pstyle9] (1061.7873pt,614.0112pt) -- (1065.7873pt,624.0112pt) -- (1069.7873pt,614.0112pt) -- (1065.7873pt,618.0112pt) -- cycle;
\draw[pstyle8] (1793.5547pt,602.0112pt) -- (2388.4971pt,602.0112pt);
\draw[pstyle8] (2388.4971pt,602.0112pt) -- (2388.4971pt,624.0112pt);
\draw[pstyle9] (2384.4971pt,614.0112pt) -- (2388.4971pt,624.0112pt) -- (2392.4971pt,614.0112pt) -- (2388.4971pt,618.0112pt) -- cycle;
\draw[pstyle8] (1065.7873pt,1298.9531pt) -- (1065.7873pt,1316.9531pt);
\draw[pstyle8] (1065.7873pt,1316.9531pt) -- (1715.1422pt,1316.9531pt);
\draw[pstyle9] (1705.1422pt,1312.9531pt) -- (1715.1422pt,1316.9531pt) -- (1705.1422pt,1320.9531pt) -- (1709.1422pt,1316.9531pt) -- cycle;
\draw[pstyle8] (2388.4971pt,1101.5503pt) -- (2388.4971pt,1316.9531pt);
\draw[pstyle8] (2388.4971pt,1316.9531pt) -- (1739.1422pt,1316.9531pt);
\draw[pstyle9] (1749.1422pt,1312.9531pt) -- (1739.1422pt,1316.9531pt) -- (1749.1422pt,1320.9531pt) -- (1745.1422pt,1316.9531pt) -- cycle;
\draw[pstyle8] (1727.1422pt,518.9126pt) -- (1727.1422pt,590.0112pt);
\draw[pstyle9] (1723.1422pt,580.0112pt) -- (1727.1422pt,590.0112pt) -- (1731.1422pt,580.0112pt) -- (1727.1422pt,584.0112pt) -- cycle;
\draw[pstyle8] (1232.5996pt,1471.0518pt) -- (1232.5996pt,1491.0518pt);
\draw[pstyle9] (1228.5996pt,1481.0518pt) -- (1232.5996pt,1491.0518pt) -- (1236.5996pt,1481.0518pt) -- (1232.5996pt,1485.0518pt) -- cycle;
\draw[pstyle8] (1232.5996pt,1525.0205pt) -- (1232.5996pt,1548.0205pt);
\draw[pstyle9] (1228.5996pt,1538.0205pt) -- (1232.5996pt,1548.0205pt) -- (1236.5996pt,1538.0205pt) -- (1232.5996pt,1542.0205pt) -- cycle;
\draw[pstyle8] (1482.1387pt,1471.0518pt) -- (1482.1387pt,1491.0518pt);
\draw[pstyle9] (1478.1387pt,1481.0518pt) -- (1482.1387pt,1491.0518pt) -- (1486.1387pt,1481.0518pt) -- (1482.1387pt,1485.0518pt) -- cycle;
\draw[pstyle8] (1482.1387pt,1525.0205pt) -- (1482.1387pt,1548.0205pt);
\draw[pstyle9] (1478.1387pt,1538.0205pt) -- (1482.1387pt,1548.0205pt) -- (1486.1387pt,1538.0205pt) -- (1482.1387pt,1542.0205pt) -- cycle;
\draw[pstyle8] (1266.1534pt,1459.0518pt) -- (1438.044pt,1459.0518pt);
\draw[pstyle9] (1428.044pt,1455.0518pt) -- (1438.044pt,1459.0518pt) -- (1428.044pt,1463.0518pt) -- (1432.044pt,1459.0518pt) -- cycle;
\draw[pstyle8] (1693.1763pt,1400.0518pt) -- (1232.5996pt,1400.0518pt);
\draw[pstyle8] (1232.5996pt,1400.0518pt) -- (1232.5996pt,1447.0518pt);
\draw[pstyle9] (1228.5996pt,1437.0518pt) -- (1232.5996pt,1447.0518pt) -- (1236.5996pt,1437.0518pt) -- (1232.5996pt,1441.0518pt) -- cycle;
\draw[pstyle8] (1526.2335pt,1459.0518pt) -- (1734.2363pt,1459.0518pt);
\draw[pstyle8] (1734.2363pt,1459.0518pt) -- (1734.2363pt,1494.0518pt);
\draw[pstyle9] (1730.2363pt,1484.0518pt) -- (1734.2363pt,1494.0518pt) -- (1738.2363pt,1484.0518pt) -- (1734.2363pt,1488.0518pt) -- cycle;
\draw[pstyle8] (1734.2363pt,1528.0205pt) -- (1734.2363pt,1548.0205pt);
\draw[pstyle9] (1730.2363pt,1538.0205pt) -- (1734.2363pt,1548.0205pt) -- (1738.2363pt,1538.0205pt) -- (1734.2363pt,1542.0205pt) -- cycle;
\draw[pstyle8] (1232.5996pt,1548.0205pt) -- (1734.2363pt,1548.0205pt);
\draw[pstyle8] (1761.108pt,1400.0518pt) -- (1969.5872pt,1400.0518pt);
\draw[pstyle8] (1969.5872pt,1400.0518pt) -- (1969.5872pt,1422.0518pt);
\draw[pstyle9] (1965.5872pt,1412.0518pt) -- (1969.5872pt,1422.0518pt) -- (1973.5872pt,1412.0518pt) -- (1969.5872pt,1416.0518pt) -- cycle;
\draw[pstyle8] (1484.6972pt,1548.0205pt) -- (1484.6972pt,1566.0205pt);
\draw[pstyle8] (1484.6972pt,1566.0205pt) -- (1715.1422pt,1566.0205pt);
\draw[pstyle9] (1705.1422pt,1562.0205pt) -- (1715.1422pt,1566.0205pt) -- (1705.1422pt,1570.0205pt) -- (1709.1422pt,1566.0205pt) -- cycle;
\draw[pstyle8] (1969.5872pt,1456.0205pt) -- (1969.5872pt,1566.0205pt);
\draw[pstyle8] (1969.5872pt,1566.0205pt) -- (1739.1422pt,1566.0205pt);
\draw[pstyle9] (1749.1422pt,1562.0205pt) -- (1739.1422pt,1566.0205pt) -- (1749.1422pt,1570.0205pt) -- (1745.1422pt,1566.0205pt) -- cycle;
\draw[pstyle8] (1727.1422pt,1578.0205pt) -- (1727.1422pt,1598.0205pt);
\draw[pstyle9] (1723.1422pt,1588.0205pt) -- (1727.1422pt,1598.0205pt) -- (1731.1422pt,1588.0205pt) -- (1727.1422pt,1592.0205pt) -- cycle;
\draw[pstyle8] (1727.1422pt,1328.9531pt) -- (1727.1422pt,1388.0518pt);
\draw[pstyle9] (1723.1422pt,1378.0518pt) -- (1727.1422pt,1388.0518pt) -- (1731.1422pt,1378.0518pt) -- (1727.1422pt,1382.0518pt) -- cycle;
\draw[pstyle8] (1727.1422pt,1631.9893pt) -- (1727.1422pt,1663.9893pt);
\draw[pstyle9] (1723.1422pt,1653.9893pt) -- (1727.1422pt,1663.9893pt) -- (1731.1422pt,1653.9893pt) -- (1727.1422pt,1657.9893pt) -- cycle;
\draw[pstyle8] (1727.1422pt,1697.958pt) -- (1727.1422pt,1717.958pt);
\draw[pstyle9] (1723.1422pt,1707.958pt) -- (1727.1422pt,1717.958pt) -- (1731.1422pt,1707.958pt) -- (1727.1422pt,1711.958pt) -- cycle;
\end{tikzpicture}


==> Resources/UML/8_2_Scanning_Overhead.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{254,254,206}
\definecolor{plantucolor0002}{RGB}{168,0,54}
\definecolor{plantucolor0003}{RGB}{255,255,255}
\definecolor{plantucolor0004}{RGB}{127,127,127}
\begin{tikzpicture}[yscale=-1
,pstyle1/.style={color=plantucolor0002,fill=plantucolor0001,line width=1.5pt}
,pstyle2/.style={color=black,fill=white,line width=2.0pt}
,pstyle3/.style={color=black,line width=2.0pt}
,pstyle6/.style={color=plantucolor0002,line width=1.5pt}
,pstyle7/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.0pt}
]
\draw[fill=black,line width=1.0pt] (414.5048pt,20pt) ellipse (10pt and 10pt);
\draw[pstyle1] (263.7548pt,66.9844pt) arc (180:270:16.9844pt) -- (280.7392pt,50pt) -- (548.2704pt,50pt) arc (270:360:16.9844pt) -- (565.2548pt,66.9844pt) -- (565.2548pt,66.9844pt) arc (0:90:16.9844pt) -- (548.2704pt,83.9688pt) -- (280.7392pt,83.9688pt) arc (90:180:16.9844pt) -- (263.7548pt,66.9844pt) -- cycle;
\node at (273.7548pt,60pt)[below right,color=black]{Given the Correct Engine Specification};
\draw[pstyle2] (10pt,94.7705pt) rectangle (825.0096pt,542.9126pt);
\draw[pstyle3] (134.8634pt,95.7705pt) -- (134.8634pt,104.0674pt) -- (124.8634pt,114.0674pt) -- (10pt,114.0674pt);
\node at (13pt,95.7705pt)[below right,color=black]{ScanningStart};
\draw[pstyle2] (92.4667pt,124.8691pt) rectangle (753.3049pt,271.1348pt);
\draw[pstyle3] (264.5495pt,125.8691pt) -- (264.5495pt,134.166pt) -- (254.5495pt,144.166pt) -- (92.4667pt,144.166pt);
\node at (95.4667pt,125.8691pt)[below right,color=black]{GetOutputStructure};
\draw[pstyle1] (392.539pt,161.166pt) -- (436.4707pt,161.166pt) -- (448.4707pt,173.166pt) -- (436.4707pt,185.166pt) -- (392.539pt,185.166pt) -- (380.539pt,173.166pt) -- (392.539pt,161.166pt) -- cycle;
\node at (392.539pt,166.7637pt)[below right,color=black]{Stream};
\node at (248.4186pt,160.3613pt)[below right,color=black]{Look up Stream Class};
\node at (448.4707pt,160.3613pt)[below right,color=black]{Look up Non-Stream Class};
\draw[pstyle1] (112.4667pt,212.1504pt) arc (180:270:16.9844pt) -- (129.4511pt,195.166pt) -- (379.1395pt,195.166pt) arc (270:360:16.9844pt) -- (396.1238pt,212.1504pt) -- (396.1238pt,212.1504pt) arc (0:90:16.9844pt) -- (379.1395pt,229.1348pt) -- (129.4511pt,229.1348pt) arc (90:180:16.9844pt) -- (112.4667pt,212.1504pt) -- cycle;
\node at (122.4667pt,205.166pt)[below right,color=black]{Return Initialization of Stream Class};
\draw[pstyle1] (416.1238pt,212.1504pt) arc (180:270:16.9844pt) -- (433.1082pt,195.166pt) -- (716.3205pt,195.166pt) arc (270:360:16.9844pt) -- (733.3049pt,212.1504pt) -- (733.3049pt,212.1504pt) arc (0:90:16.9844pt) -- (716.3205pt,229.1348pt) -- (433.1082pt,229.1348pt) arc (90:180:16.9844pt) -- (416.1238pt,212.1504pt) -- cycle;
\node at (426.1238pt,205.166pt)[below right,color=black]{Return Initialization of Non-Stream Class};
\draw[pstyle1] (414.5048pt,235.1348pt) -- (426.5048pt,247.1348pt) -- (414.5048pt,259.1348pt) -- (402.5048pt,247.1348pt) -- (414.5048pt,235.1348pt) -- cycle;
\draw[pstyle2] (20pt,281.9365pt) rectangle (815.0096pt,530.9126pt);
\draw[pstyle3] (132.5739pt,282.9365pt) -- (132.5739pt,291.2334pt) -- (122.5739pt,301.2334pt) -- (20pt,301.2334pt);
\node at (23pt,282.9365pt)[below right,color=black]{WriteHeader};
\draw[pstyle1] (135.1677pt,373.9438pt) -- (178.2754pt,373.9438pt) -- (190.2754pt,385.9438pt) -- (178.2754pt,397.9438pt) -- (135.1677pt,397.9438pt) -- (123.1677pt,385.9438pt) -- (135.1677pt,373.9438pt) -- cycle;
\node at (135.1677pt,379.5415pt)[below right,color=black]{Legacy};
\draw[pstyle1] (40pt,434.9282pt) arc (180:270:16.9844pt) -- (56.9844pt,417.9438pt) -- (256.4587pt,417.9438pt) arc (270:360:16.9844pt) -- (273.4431pt,434.9282pt) -- (273.4431pt,434.9282pt) arc (0:90:16.9844pt) -- (256.4587pt,451.9126pt) -- (56.9844pt,451.9126pt) arc (90:180:16.9844pt) -- (40pt,434.9282pt) -- cycle;
\node at (50pt,427.9438pt)[below right,color=black]{Write Header as TXT into file};
\draw[pstyle1] (379.8835pt,373.9438pt) -- (444.073pt,373.9438pt) -- (456.073pt,385.9438pt) -- (444.073pt,397.9438pt) -- (379.8835pt,397.9438pt) -- (367.8835pt,385.9438pt) -- (379.8835pt,373.9438pt) -- cycle;
\node at (379.8835pt,379.5415pt)[below right,color=black]{ScarfXML};
\node at (456.073pt,373.1392pt)[below right,color=black]{Default};
\draw[pstyle1] (293.4431pt,434.9282pt) arc (180:270:16.9844pt) -- (310.4275pt,417.9438pt) -- (513.529pt,417.9438pt) arc (270:360:16.9844pt) -- (530.5134pt,434.9282pt) -- (530.5134pt,434.9282pt) arc (0:90:16.9844pt) -- (513.529pt,451.9126pt) -- (310.4275pt,451.9126pt) arc (90:180:16.9844pt) -- (293.4431pt,434.9282pt) -- cycle;
\node at (303.4431pt,427.9438pt)[below right,color=black]{Write Header as XML into file};
\draw[pstyle1] (550.5134pt,437.9282pt) arc (180:270:16.9844pt) -- (567.4977pt,420.9438pt) -- (772.0252pt,420.9438pt) arc (270:360:16.9844pt) -- (789.0096pt,437.9282pt) -- (789.0096pt,437.9282pt) arc (0:90:16.9844pt) -- (772.0252pt,454.9126pt) -- (567.4977pt,454.9126pt) arc (90:180:16.9844pt) -- (550.5134pt,437.9282pt) -- cycle;
\node at (560.5134pt,430.9438pt)[below right,color=black]{Write Header as JSON into file};
\draw[pstyle1] (392.539pt,318.2334pt) -- (436.4707pt,318.2334pt) -- (448.4707pt,330.2334pt) -- (436.4707pt,342.2334pt) -- (392.539pt,342.2334pt) -- (380.539pt,330.2334pt) -- (392.539pt,318.2334pt) -- cycle;
\node at (418.5048pt,342.2334pt)[below right,color=black]{Writer Header};
\node at (392.539pt,323.8311pt)[below right,color=black]{Stream};
\draw[pstyle1] (414.5048pt,494.9126pt) -- (426.5048pt,506.9126pt) -- (414.5048pt,518.9126pt) -- (402.5048pt,506.9126pt) -- (414.5048pt,494.9126pt) -- cycle;
\draw[color=black,fill=white,line width=1.0pt] (414.5048pt,573.9126pt) ellipse (11pt and 11pt);
\draw[color=plantucolor0004,fill=black,line width=1.0pt] (414.5048pt,573.9126pt) ellipse (6pt and 6pt);
\draw[pstyle6] (414.5048pt,30pt) -- (414.5048pt,50pt);
\draw[pstyle7] (410.5048pt,40pt) -- (414.5048pt,50pt) -- (418.5048pt,40pt) -- (414.5048pt,44pt) -- cycle;
\draw[pstyle6] (380.539pt,173.166pt) -- (254.2953pt,173.166pt);
\draw[pstyle6] (254.2953pt,173.166pt) -- (254.2953pt,195.166pt);
\draw[pstyle7] (250.2953pt,185.166pt) -- (254.2953pt,195.166pt) -- (258.2953pt,185.166pt) -- (254.2953pt,189.166pt) -- cycle;
\draw[pstyle6] (448.4707pt,173.166pt) -- (574.7144pt,173.166pt);
\draw[pstyle6] (574.7144pt,173.166pt) -- (574.7144pt,195.166pt);
\draw[pstyle7] (570.7144pt,185.166pt) -- (574.7144pt,195.166pt) -- (578.7144pt,185.166pt) -- (574.7144pt,189.166pt) -- cycle;
\draw[pstyle6] (254.2953pt,229.1348pt) -- (254.2953pt,247.1348pt);
\draw[pstyle6] (254.2953pt,247.1348pt) -- (402.5048pt,247.1348pt);
\draw[pstyle7] (392.5048pt,243.1348pt) -- (402.5048pt,247.1348pt) -- (392.5048pt,251.1348pt) -- (396.5048pt,247.1348pt) -- cycle;
\draw[pstyle6] (574.7144pt,229.1348pt) -- (574.7144pt,247.1348pt);
\draw[pstyle6] (574.7144pt,247.1348pt) -- (426.5048pt,247.1348pt);
\draw[pstyle7] (436.5048pt,243.1348pt) -- (426.5048pt,247.1348pt) -- (436.5048pt,251.1348pt) -- (432.5048pt,247.1348pt) -- cycle;
\draw[pstyle6] (156.7215pt,397.9438pt) -- (156.7215pt,417.9438pt);
\draw[pstyle7] (152.7215pt,407.9438pt) -- (156.7215pt,417.9438pt) -- (160.7215pt,407.9438pt) -- (156.7215pt,411.9438pt) -- cycle;
\draw[pstyle6] (156.7215pt,451.9126pt) -- (156.7215pt,474.9126pt);
\draw[pstyle7] (152.7215pt,464.9126pt) -- (156.7215pt,474.9126pt) -- (160.7215pt,464.9126pt) -- (156.7215pt,468.9126pt) -- cycle;
\draw[pstyle6] (411.9782pt,397.9438pt) -- (411.9782pt,417.9438pt);
\draw[pstyle7] (407.9782pt,407.9438pt) -- (411.9782pt,417.9438pt) -- (415.9782pt,407.9438pt) -- (411.9782pt,411.9438pt) -- cycle;
\draw[pstyle6] (411.9782pt,451.9126pt) -- (411.9782pt,474.9126pt);
\draw[pstyle7] (407.9782pt,464.9126pt) -- (411.9782pt,474.9126pt) -- (415.9782pt,464.9126pt) -- (411.9782pt,468.9126pt) -- cycle;
\draw[pstyle6] (190.2754pt,385.9438pt) -- (367.8835pt,385.9438pt);
\draw[pstyle7] (357.8835pt,381.9438pt) -- (367.8835pt,385.9438pt) -- (357.8835pt,389.9438pt) -- (361.8835pt,385.9438pt) -- cycle;
\draw[pstyle6] (414.5048pt,342.2334pt) -- (414.5048pt,358.9438pt);
\draw[pstyle6] (414.5048pt,358.9438pt) -- (156.7215pt,358.9438pt);
\draw[pstyle6] (156.7215pt,358.9438pt) -- (156.7215pt,373.9438pt);
\draw[pstyle7] (152.7215pt,363.9438pt) -- (156.7215pt,373.9438pt) -- (160.7215pt,363.9438pt) -- (156.7215pt,367.9438pt) -- cycle;
\draw[pstyle6] (456.073pt,385.9438pt) -- (669.7615pt,385.9438pt);
\draw[pstyle6] (669.7615pt,385.9438pt) -- (669.7615pt,420.9438pt);
\draw[pstyle7] (665.7615pt,410.9438pt) -- (669.7615pt,420.9438pt) -- (673.7615pt,410.9438pt) -- (669.7615pt,414.9438pt) -- cycle;
\draw[pstyle6] (669.7615pt,454.9126pt) -- (669.7615pt,474.9126pt);
\draw[pstyle7] (665.7615pt,464.9126pt) -- (669.7615pt,474.9126pt) -- (673.7615pt,464.9126pt) -- (669.7615pt,468.9126pt) -- cycle;
\draw[pstyle6] (156.7215pt,474.9126pt) -- (669.7615pt,474.9126pt);
\draw[pstyle6] (448.4707pt,330.2334pt) -- (799.0096pt,330.2334pt);
\draw[color=plantucolor0002,fill=plantucolor0002,line width=1.5pt] (795.0096pt,427.9282pt) -- (799.0096pt,437.9282pt) -- (803.0096pt,427.9282pt) -- (799.0096pt,431.9282pt) -- cycle;
\draw[pstyle6] (799.0096pt,330.2334pt) -- (799.0096pt,506.9126pt);
\draw[pstyle6] (799.0096pt,506.9126pt) -- (426.5048pt,506.9126pt);
\draw[pstyle7] (436.5048pt,502.9126pt) -- (426.5048pt,506.9126pt) -- (436.5048pt,510.9126pt) -- (432.5048pt,506.9126pt) -- cycle;
\draw[pstyle6] (414.5048pt,474.9126pt) -- (414.5048pt,494.9126pt);
\draw[pstyle7] (410.5048pt,484.9126pt) -- (414.5048pt,494.9126pt) -- (418.5048pt,484.9126pt) -- (414.5048pt,488.9126pt) -- cycle;
\draw[pstyle6] (414.5048pt,259.1348pt) -- (414.5048pt,318.2334pt);
\draw[pstyle7] (410.5048pt,308.2334pt) -- (414.5048pt,318.2334pt) -- (418.5048pt,308.2334pt) -- (414.5048pt,312.2334pt) -- cycle;
\draw[pstyle6] (414.5048pt,83.9688pt) -- (414.5048pt,161.166pt);
\draw[pstyle7] (410.5048pt,151.166pt) -- (414.5048pt,161.166pt) -- (418.5048pt,151.166pt) -- (414.5048pt,155.166pt) -- cycle;
\draw[pstyle6] (414.5048pt,518.9126pt) -- (414.5048pt,562.9126pt);
\draw[pstyle7] (410.5048pt,552.9126pt) -- (414.5048pt,562.9126pt) -- (418.5048pt,552.9126pt) -- (414.5048pt,556.9126pt) -- cycle;
\end{tikzpicture}


==> Resources/UML/8_3_Scanning_Overhead.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\begin{tikzpicture}[yscale=-1
]
\node at (5pt,5pt)[below right,color=black]{An error has occured : java.lang.IllegalArgumentException: Not a H or V line!};
\node at (5pt,18.9688pt)[below right,color=black]{\textit{You're gonna need a bigger boat}};
\node at (5pt,32.9375pt)[below right,color=black]{ };
\node at (5pt,46.9063pt)[below right,color=black]{Diagram size: 36 lines / 782 characters.};
\node at (5pt,60.875pt)[below right,color=black]{ };
\node at (5pt,74.8438pt)[below right,color=black]{PlantUML (1.2019.13) cannot parse result from dot/GraphViz.};
\node at (5pt,88.8125pt)[below right,color=black]{This version of PlantUML is 160 days old, so you should};
\node at (5pt,102.7813pt)[below right,color=black]{  consider upgrading from http://plantuml.com/download};
\node at (5pt,116.75pt)[below right,color=black]{ };
\node at (5pt,130.7188pt)[below right,color=black]{Please go to http://plantuml.com/graphviz-dot to check your GraphViz version.};
\node at (5pt,144.6875pt)[below right,color=black]{ };
\node at (5pt,158.6563pt)[below right,color=black]{Java Runtime: OpenJDK Runtime Environment};
\node at (5pt,172.625pt)[below right,color=black]{JVM: OpenJDK 64-Bit Server VM};
\node at (5pt,186.5938pt)[below right,color=black]{Java Version: 1.8.0\_252-b09};
\node at (5pt,200.5625pt)[below right,color=black]{Operating System: Linux};
\node at (5pt,214.5313pt)[below right,color=black]{Default Encoding: UTF-8};
\node at (5pt,228.5pt)[below right,color=black]{Language: en};
\node at (5pt,242.4688pt)[below right,color=black]{Country: US};
\node at (5pt,256.4375pt)[below right,color=black]{Machine: Dell-230};
\node at (5pt,270.4063pt)[below right,color=black]{PLANTUML\_LIMIT\_SIZE: 4096};
\node at (5pt,284.375pt)[below right,color=black]{Processors: 8};
\node at (5pt,298.3438pt)[below right,color=black]{Max Memory: 3,713,531,904};
\node at (5pt,312.3125pt)[below right,color=black]{Total Memory: 251,658,240};
\node at (5pt,326.2813pt)[below right,color=black]{Free Memory: 202,733,480};
\node at (5pt,340.25pt)[below right,color=black]{Used Memory: 48,924,760};
\node at (5pt,354.2188pt)[below right,color=black]{Thread Active Count: 1};
\node at (5pt,368.1875pt)[below right,color=black]{ };
\node at (5pt,382.1563pt)[below right,color=black]{This may be caused by :};
\node at (5pt,396.125pt)[below right,color=black]{ - a bug in PlantUML};
\node at (5pt,410.0938pt)[below right,color=black]{ - a problem in GraphViz};
\node at (5pt,424.0625pt)[below right,color=black]{ };
\node at (5pt,438.1602pt)[below right,color=black]{You should send this diagram and this image to };
\node at (356.88pt,438.0313pt)[below right,color=black]{\textbf{plantuml@gmail.com}};
\node at (531.6692pt,438.1602pt)[below right,color=black]{ or};
\node at (5pt,452.2578pt)[below right,color=black]{post to };
\node at (58.113pt,452.1289pt)[below right,color=black]{\textbf{http://plantuml.com/qa}};
\node at (243.1561pt,452.2578pt)[below right,color=black]{ to solve this issue.};
\node at (5pt,466.2266pt)[below right,color=black]{You can try to turn arround this issue by simplifing your diagram.};
\node at (5pt,480.1953pt)[below right,color=black]{ };
\node at (5pt,494.1641pt)[below right,color=black]{java.lang.IllegalArgumentException: Not a H or V line!};
\node at (5pt,508.1328pt)[below right,color=black]{  net.sourceforge.plantuml.Direction.fromVector(Direction.java:122)};
\node at (5pt,522.1016pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.Worm.getDirectionsCode(Worm.java:236)};
\node at (5pt,536.0703pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.Snake.getTextBlockPosition(Snake.java:213)};
\node at (5pt,550.0391pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.Snake.drawInternalLabel(Snake.java:190)};
\node at (5pt,564.0078pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.Snake.drawInternal(Snake.java:157)};
\node at (5pt,577.9766pt)[below right,color=black]{  net.sourceforge.plantuml.svek.UGraphicForSnake\$PendingSnake.drawInternal(UGraphicForSnake.java:77)};
\node at (5pt,591.9453pt)[below right,color=black]{  net.sourceforge.plantuml.svek.UGraphicForSnake.flushUg(UGraphicForSnake.java:149)};
\node at (5pt,605.9141pt)[below right,color=black]{  net.sourceforge.plantuml.graphic.UGraphicDelegator.flushUg(UGraphicDelegator.java:91)};
\node at (5pt,619.8828pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.vcompact.FtileGroup.getInnerMinMax(FtileGroup.java:168)};
\node at (5pt,633.8516pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.vcompact.FtileGroup.getInnerDimensionSlow(FtileGroup.java:193)};
\node at (5pt,647.8203pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.vcompact.FtileGroup.getInnerDimension(FtileGroup.java:185)};
\node at (5pt,661.7891pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.vcompact.FtileGroup.calculateDimensionFtile(FtileGroup.java:203)};
\node at (5pt,675.7578pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.AbstractFtile.calculateDimension(AbstractFtile.java:113)};
\node at (5pt,689.7266pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileAssemblySimple.calculateDimension(FtileAssemblySimple.java:129)};
\node at (5pt,703.6953pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileAssemblySimple.getTranslated1(FtileAssemblySimple.java:135)};
\node at (5pt,717.6641pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileAssemblySimple.getTranslateForSlow(FtileAssemblySimple.java:94)};
\node at (5pt,731.6328pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileAssemblySimple.getTranslateFor(FtileAssemblySimple.java:86)};
\node at (5pt,745.6016pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.vcompact.FtileFactoryDelegatorAssembly.assembly(FtileFactoryDelegatorAssembly.java:73)};
\node at (5pt,759.5703pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileFactoryDelegator.assembly(FtileFactoryDelegator.java:179)};
\node at (5pt,773.5391pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileFactoryDelegator.assembly(FtileFactoryDelegator.java:179)};
\node at (5pt,787.5078pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileFactoryDelegator.assembly(FtileFactoryDelegator.java:179)};
\node at (5pt,801.4766pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileFactoryDelegator.assembly(FtileFactoryDelegator.java:179)};
\node at (5pt,815.4453pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileFactoryDelegator.assembly(FtileFactoryDelegator.java:179)};
\node at (5pt,829.4141pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileFactoryDelegator.assembly(FtileFactoryDelegator.java:179)};
\node at (5pt,843.3828pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileFactoryDelegator.assembly(FtileFactoryDelegator.java:179)};
\node at (5pt,857.3516pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.InstructionList.createFtile(InstructionList.java:111)};
\node at (5pt,871.3203pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.SwimlanesA.drawU(SwimlanesA.java:189)};
\node at (5pt,885.2891pt)[below right,color=black]{  net.sourceforge.plantuml.ugraphic.comp.TextBlockCompressedOnXorY.getCompressionTransformSlow(TextBlockCompressedOnXorY.java:85)};
\node at (5pt,899.2578pt)[below right,color=black]{  net.sourceforge.plantuml.ugraphic.comp.TextBlockCompressedOnXorY.getCompressionTransform(TextBlockCompressedOnXorY.java:78)};
\node at (5pt,913.2266pt)[below right,color=black]{  net.sourceforge.plantuml.ugraphic.comp.TextBlockCompressedOnXorY.drawU(TextBlockCompressedOnXorY.java:60)};
\node at (5pt,927.1953pt)[below right,color=black]{  net.sourceforge.plantuml.ugraphic.comp.TextBlockCompressedOnXorY.getCompressionTransformSlow(TextBlockCompressedOnXorY.java:85)};
\node at (5pt,941.1641pt)[below right,color=black]{  net.sourceforge.plantuml.ugraphic.comp.TextBlockCompressedOnXorY.getCompressionTransform(TextBlockCompressedOnXorY.java:78)};
\node at (5pt,955.1328pt)[below right,color=black]{  net.sourceforge.plantuml.ugraphic.comp.TextBlockCompressedOnXorY.drawU(TextBlockCompressedOnXorY.java:60)};
\node at (5pt,969.1016pt)[below right,color=black]{  net.sourceforge.plantuml.graphic.TextBlockUtils.getMinMax(TextBlockUtils.java:143)};
\node at (5pt,983.0703pt)[below right,color=black]{  net.sourceforge.plantuml.ugraphic.comp.TextBlockCompressedOnXorY.getMinMax(TextBlockCompressedOnXorY.java:69)};
\node at (5pt,997.0391pt)[below right,color=black]{  net.sourceforge.plantuml.graphic.TextBlockRecentred.getMinMax(TextBlockRecentred.java:62)};
\node at (5pt,1011.0078pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ActivityDiagram3.exportDiagramInternal(ActivityDiagram3.java:215)};
\node at (5pt,1024.9766pt)[below right,color=black]{  net.sourceforge.plantuml.UmlDiagram.exportDiagramNow(UmlDiagram.java:201)};
\node at (5pt,1038.9453pt)[below right,color=black]{  net.sourceforge.plantuml.AbstractPSystem.exportDiagram(AbstractPSystem.java:135)};
\node at (5pt,1052.9141pt)[below right,color=black]{  net.sourceforge.plantuml.PSystemUtils.exportDiagramsActivityDiagram3(PSystemUtils.java:178)};
\node at (5pt,1066.8828pt)[below right,color=black]{  net.sourceforge.plantuml.PSystemUtils.exportDiagrams(PSystemUtils.java:97)};
\node at (5pt,1080.8516pt)[below right,color=black]{  net.sourceforge.plantuml.SourceFileReaderAbstract.getGeneratedImages(SourceFileReaderAbstract.java:159)};
\node at (5pt,1094.8203pt)[below right,color=black]{  net.sourceforge.plantuml.Run.manageFileInternal(Run.java:520)};
\node at (5pt,1108.7891pt)[below right,color=black]{  net.sourceforge.plantuml.Run.processArgs(Run.java:404)};
\node at (5pt,1122.7578pt)[below right,color=black]{  net.sourceforge.plantuml.Run.manageAllFiles(Run.java:372)};
\node at (5pt,1136.7266pt)[below right,color=black]{  net.sourceforge.plantuml.Run.main(Run.java:188)};
\node at (5pt,1150.6953pt)[below right,color=black]{ };
\node at (5pt,1164.6641pt)[below right,color=black]{ Diagram source: (Use http://zxing.org/w/decode.jspx to decode the qrcode)};
\node at (1061.8771pt,6pt)[below right]{{null}};
\node at (0pt,1183.6328pt)[below right]{{null}};
\end{tikzpicture}


==> Resources/UML/8_4_Scanning_Overhead.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{255,255,255}
\definecolor{plantucolor0002}{RGB}{254,254,206}
\definecolor{plantucolor0003}{RGB}{168,0,54}
\definecolor{plantucolor0004}{RGB}{251,251,119}
\definecolor{plantucolor0005}{RGB}{127,127,127}
\begin{tikzpicture}[yscale=-1
,pstyle3/.style={color=plantucolor0003,fill=plantucolor0002,line width=1.5pt}
,pstyle4/.style={color=plantucolor0003,fill=plantucolor0004,line width=1.0pt}
,pstyle8/.style={color=plantucolor0003,line width=1.5pt}
,pstyle9/.style={color=plantucolor0003,fill=plantucolor0003,line width=1.0pt}
]
\draw[fill=black,line width=1.0pt] (628.4039pt,20pt) ellipse (10pt and 10pt);
\draw[color=black,fill=white,line width=2.0pt] (10pt,40.8018pt) rectangle (989.5475pt,333.0361pt);
\draw[color=black,line width=2.0pt] (130.6268pt,41.8018pt) -- (130.6268pt,50.0986pt) -- (120.6268pt,60.0986pt) -- (10pt,60.0986pt);
\node at (13pt,41.8018pt)[below right,color=black]{ScanningStop};
\draw[pstyle3] (606.4381pt,77.0986pt) -- (650.3698pt,77.0986pt) -- (662.3698pt,89.0986pt) -- (650.3698pt,101.0986pt) -- (606.4381pt,101.0986pt) -- (594.4381pt,89.0986pt) -- (606.4381pt,77.0986pt) -- cycle;
\node at (606.4381pt,82.6963pt)[below right,color=black]{Stream};
\node at (500.7265pt,76.2939pt)[below right,color=black]{Writing Footer};
\node at (662.3698pt,76.2939pt)[below right,color=black]{Marshall Entire Object};
\draw[pstyle3] (122.3075pt,136.0986pt) -- (165.4152pt,136.0986pt) -- (177.4152pt,148.0986pt) -- (165.4152pt,160.0986pt) -- (122.3075pt,160.0986pt) -- (110.3075pt,148.0986pt) -- (122.3075pt,136.0986pt) -- cycle;
\node at (122.3075pt,141.6963pt)[below right,color=black]{Legacy};
\draw[pstyle3] (30pt,197.083pt) arc (180:270:16.9844pt) -- (46.9844pt,180.0986pt) -- (240.7384pt,180.0986pt) arc (270:360:16.9844pt) -- (257.7227pt,197.083pt) -- (257.7227pt,197.083pt) arc (0:90:16.9844pt) -- (240.7384pt,214.0674pt) -- (46.9844pt,214.0674pt) arc (90:180:16.9844pt) -- (30pt,197.083pt) -- cycle;
\node at (40pt,190.0986pt)[below right,color=black]{Write Footer as TXT into file};
\draw[pstyle3] (351.3058pt,136.0986pt) -- (415.4952pt,136.0986pt) -- (427.4952pt,148.0986pt) -- (415.4952pt,160.0986pt) -- (351.3058pt,160.0986pt) -- (339.3058pt,148.0986pt) -- (351.3058pt,136.0986pt) -- cycle;
\node at (351.3058pt,141.6963pt)[below right,color=black]{ScarfXML};
\node at (427.4952pt,135.2939pt)[below right,color=black]{Default};
\draw[pstyle3] (267.7227pt,197.083pt) arc (180:270:16.9844pt) -- (284.7071pt,180.0986pt) -- (482.0939pt,180.0986pt) arc (270:360:16.9844pt) -- (499.0783pt,197.083pt) -- (499.0783pt,197.083pt) arc (0:90:16.9844pt) -- (482.0939pt,214.0674pt) -- (284.7071pt,214.0674pt) arc (90:180:16.9844pt) -- (267.7227pt,197.083pt) -- cycle;
\node at (277.7227pt,190.0986pt)[below right,color=black]{Write Footer as XML into file};
\draw[pstyle3] (519.0783pt,200.083pt) arc (180:270:16.9844pt) -- (536.0627pt,183.0986pt) -- (734.9335pt,183.0986pt) arc (270:360:16.9844pt) -- (751.9178pt,200.083pt) -- (751.9178pt,200.083pt) arc (0:90:16.9844pt) -- (734.9335pt,217.0674pt) -- (536.0627pt,217.0674pt) arc (90:180:16.9844pt) -- (519.0783pt,200.083pt) -- cycle;
\node at (529.0783pt,193.0986pt)[below right,color=black]{Write Footer as JSON into file};
\draw[pstyle3] (771.9178pt,128.083pt) arc (180:270:16.9844pt) -- (788.9022pt,111.0986pt) -- (952.7957pt,111.0986pt) arc (270:360:16.9844pt) -- (969.7801pt,128.083pt) -- (969.7801pt,128.083pt) arc (0:90:16.9844pt) -- (952.7957pt,145.0674pt) -- (788.9022pt,145.0674pt) arc (90:180:16.9844pt) -- (771.9178pt,128.083pt) -- cycle;
\node at (781.9178pt,121.0986pt)[below right,color=black]{Marshall Object into file};
\draw[pstyle3] (628.4039pt,243.0674pt) -- (640.4039pt,255.0674pt) -- (628.4039pt,267.0674pt) -- (616.4039pt,255.0674pt) -- (628.4039pt,243.0674pt) -- cycle;
\draw[pstyle4] (693.0706pt,291.4854pt) -- (693.0706pt,300.0518pt) -- (673.0706pt,304.0518pt) -- (693.0706pt,308.0518pt) -- (693.0706pt,316.6182pt) -- (977.5475pt,316.6182pt) -- (977.5475pt,301.4854pt) -- (967.5475pt,291.4854pt) -- (693.0706pt,291.4854pt);
\draw[pstyle4] (967.5475pt,291.4854pt) -- (967.5475pt,301.4854pt) -- (977.5475pt,301.4854pt) -- (967.5475pt,291.4854pt);
\draw[color=black,fill=black,line width=0.0pt] (704.5706pt,304.1182pt) ellipse (2.5pt and 2.5pt);
\node at (713.7475pt,296.4854pt)[below right,color=black]{OutputStructure.stopAnalyzing()};
\draw[pstyle3] (583.7373pt,304.0518pt) arc (180:270:16.9844pt) -- (600.7217pt,287.0674pt) -- (656.0862pt,287.0674pt) arc (270:360:16.9844pt) -- (673.0706pt,304.0518pt) -- (673.0706pt,304.0518pt) arc (0:90:16.9844pt) -- (656.0862pt,321.0361pt) -- (600.7217pt,321.0361pt) arc (90:180:16.9844pt) -- (583.7373pt,304.0518pt) -- cycle;
\node at (593.7373pt,297.0674pt)[below right,color=black]{Close File};
\draw[color=black,fill=white,line width=1.0pt] (628.4039pt,364.0361pt) ellipse (11pt and 11pt);
\draw[color=plantucolor0005,fill=black,line width=1.0pt] (628.4039pt,364.0361pt) ellipse (6pt and 6pt);
\draw[pstyle8] (143.8614pt,160.0986pt) -- (143.8614pt,180.0986pt);
\draw[pstyle9] (139.8614pt,170.0986pt) -- (143.8614pt,180.0986pt) -- (147.8614pt,170.0986pt) -- (143.8614pt,174.0986pt) -- cycle;
\draw[pstyle8] (143.8614pt,214.0674pt) -- (143.8614pt,237.0674pt);
\draw[pstyle9] (139.8614pt,227.0674pt) -- (143.8614pt,237.0674pt) -- (147.8614pt,227.0674pt) -- (143.8614pt,231.0674pt) -- cycle;
\draw[pstyle8] (383.4005pt,160.0986pt) -- (383.4005pt,180.0986pt);
\draw[pstyle9] (379.4005pt,170.0986pt) -- (383.4005pt,180.0986pt) -- (387.4005pt,170.0986pt) -- (383.4005pt,174.0986pt) -- cycle;
\draw[pstyle8] (383.4005pt,214.0674pt) -- (383.4005pt,237.0674pt);
\draw[pstyle9] (379.4005pt,227.0674pt) -- (383.4005pt,237.0674pt) -- (387.4005pt,227.0674pt) -- (383.4005pt,231.0674pt) -- cycle;
\draw[pstyle8] (177.4152pt,148.0986pt) -- (339.3058pt,148.0986pt);
\draw[pstyle9] (329.3058pt,144.0986pt) -- (339.3058pt,148.0986pt) -- (329.3058pt,152.0986pt) -- (333.3058pt,148.0986pt) -- cycle;
\draw[pstyle8] (594.4381pt,89.0986pt) -- (143.8614pt,89.0986pt);
\draw[pstyle8] (143.8614pt,89.0986pt) -- (143.8614pt,136.0986pt);
\draw[pstyle9] (139.8614pt,126.0986pt) -- (143.8614pt,136.0986pt) -- (147.8614pt,126.0986pt) -- (143.8614pt,130.0986pt) -- cycle;
\draw[pstyle8] (427.4952pt,148.0986pt) -- (635.4981pt,148.0986pt);
\draw[pstyle8] (635.4981pt,148.0986pt) -- (635.4981pt,183.0986pt);
\draw[pstyle9] (631.4981pt,173.0986pt) -- (635.4981pt,183.0986pt) -- (639.4981pt,173.0986pt) -- (635.4981pt,177.0986pt) -- cycle;
\draw[pstyle8] (635.4981pt,217.0674pt) -- (635.4981pt,237.0674pt);
\draw[pstyle9] (631.4981pt,227.0674pt) -- (635.4981pt,237.0674pt) -- (639.4981pt,227.0674pt) -- (635.4981pt,231.0674pt) -- cycle;
\draw[pstyle8] (143.8614pt,237.0674pt) -- (635.4981pt,237.0674pt);
\draw[pstyle8] (662.3698pt,89.0986pt) -- (870.849pt,89.0986pt);
\draw[pstyle8] (870.849pt,89.0986pt) -- (870.849pt,111.0986pt);
\draw[pstyle9] (866.849pt,101.0986pt) -- (870.849pt,111.0986pt) -- (874.849pt,101.0986pt) -- (870.849pt,105.0986pt) -- cycle;
\draw[pstyle8] (385.9589pt,237.0674pt) -- (385.9589pt,255.0674pt);
\draw[pstyle8] (385.9589pt,255.0674pt) -- (616.4039pt,255.0674pt);
\draw[pstyle9] (606.4039pt,251.0674pt) -- (616.4039pt,255.0674pt) -- (606.4039pt,259.0674pt) -- (610.4039pt,255.0674pt) -- cycle;
\draw[pstyle8] (870.849pt,145.0674pt) -- (870.849pt,255.0674pt);
\draw[pstyle8] (870.849pt,255.0674pt) -- (640.4039pt,255.0674pt);
\draw[pstyle9] (650.4039pt,251.0674pt) -- (640.4039pt,255.0674pt) -- (650.4039pt,259.0674pt) -- (646.4039pt,255.0674pt) -- cycle;
\draw[pstyle8] (628.4039pt,267.0674pt) -- (628.4039pt,287.0674pt);
\draw[pstyle9] (624.4039pt,277.0674pt) -- (628.4039pt,287.0674pt) -- (632.4039pt,277.0674pt) -- (628.4039pt,281.0674pt) -- cycle;
\draw[pstyle8] (628.4039pt,30pt) -- (628.4039pt,77.0986pt);
\draw[pstyle9] (624.4039pt,67.0986pt) -- (628.4039pt,77.0986pt) -- (632.4039pt,67.0986pt) -- (628.4039pt,71.0986pt) -- cycle;
\draw[pstyle8] (628.4039pt,321.0361pt) -- (628.4039pt,353.0361pt);
\draw[pstyle9] (624.4039pt,343.0361pt) -- (628.4039pt,353.0361pt) -- (632.4039pt,343.0361pt) -- (628.4039pt,347.0361pt) -- cycle;
\end{tikzpicture}


==> Resources/UML/AddIssue.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{255,255,255}
\definecolor{plantucolor0002}{RGB}{254,254,206}
\definecolor{plantucolor0003}{RGB}{168,0,54}
\begin{tikzpicture}[yscale=-1
,pstyle3/.style={color=plantucolor0003,fill=plantucolor0002,line width=1.5pt}
,pstyle5/.style={color=black,line width=2.5pt}
,pstyle6/.style={color=plantucolor0003,line width=1.5pt}
,pstyle7/.style={color=plantucolor0003,fill=plantucolor0003,line width=1.0pt}
]
\draw[fill=black,line width=1.0pt] (593.9748pt,20pt) ellipse (10pt and 10pt);
\draw[color=black,fill=white,line width=2.0pt] (10pt,40.8018pt) rectangle (941.4772pt,279.0674pt);
\draw[color=black,line width=2.0pt] (90.675pt,41.8018pt) -- (90.675pt,50.0986pt) -- (80.675pt,60.0986pt) -- (10pt,60.0986pt);
\node at (13pt,41.8018pt)[below right,color=black]{AddIssue};
\draw[pstyle3] (572.0089pt,77.0986pt) -- (615.9407pt,77.0986pt) -- (627.9407pt,89.0986pt) -- (615.9407pt,101.0986pt) -- (572.0089pt,101.0986pt) -- (560.0089pt,89.0986pt) -- (572.0089pt,77.0986pt) -- cycle;
\node at (572.0089pt,82.6963pt)[below right,color=black]{Stream};
\node at (487.901pt,76.2939pt)[below right,color=black]{Write Issue};
\node at (627.9407pt,76.2939pt)[below right,color=black]{Add Issue To Collection};
\draw[pstyle3] (116.73pt,136.0986pt) -- (159.8377pt,136.0986pt) -- (171.8377pt,148.0986pt) -- (159.8377pt,160.0986pt) -- (116.73pt,160.0986pt) -- (104.73pt,148.0986pt) -- (116.73pt,136.0986pt) -- cycle;
\node at (116.73pt,141.6963pt)[below right,color=black]{Legacy};
\draw[pstyle3] (30pt,197.083pt) arc (180:270:16.9844pt) -- (46.9844pt,180.0986pt) -- (229.5833pt,180.0986pt) arc (270:360:16.9844pt) -- (246.5677pt,197.083pt) -- (246.5677pt,197.083pt) arc (0:90:16.9844pt) -- (229.5833pt,214.0674pt) -- (46.9844pt,214.0674pt) arc (90:180:16.9844pt) -- (30pt,197.083pt) -- cycle;
\node at (40pt,190.0986pt)[below right,color=black]{Write Issue as TXT into file};
\draw[pstyle3] (334.5466pt,136.0986pt) -- (398.7361pt,136.0986pt) -- (410.7361pt,148.0986pt) -- (398.7361pt,160.0986pt) -- (334.5466pt,160.0986pt) -- (322.5466pt,148.0986pt) -- (334.5466pt,136.0986pt) -- cycle;
\node at (334.5466pt,141.6963pt)[below right,color=black]{ScarfXML};
\node at (410.7361pt,135.2939pt)[below right,color=black]{Default};
\draw[pstyle3] (256.5677pt,197.083pt) arc (180:270:16.9844pt) -- (273.552pt,180.0986pt) -- (459.7307pt,180.0986pt) arc (270:360:16.9844pt) -- (476.715pt,197.083pt) -- (476.715pt,197.083pt) arc (0:90:16.9844pt) -- (459.7307pt,214.0674pt) -- (273.552pt,214.0674pt) arc (90:180:16.9844pt) -- (256.5677pt,197.083pt) -- cycle;
\node at (266.5677pt,190.0986pt)[below right,color=black]{Write Issue as XML into file};
\draw[pstyle3] (486.715pt,200.083pt) arc (180:270:16.9844pt) -- (503.6994pt,183.0986pt) -- (691.2266pt,183.0986pt) arc (270:360:16.9844pt) -- (708.211pt,200.083pt) -- (708.211pt,200.083pt) arc (0:90:16.9844pt) -- (691.2266pt,217.0674pt) -- (503.6994pt,217.0674pt) arc (90:180:16.9844pt) -- (486.715pt,200.083pt) -- cycle;
\node at (496.715pt,193.0986pt)[below right,color=black]{Write Issue as JSON into file};
\draw[pstyle3] (728.211pt,128.083pt) arc (180:270:16.9844pt) -- (745.1954pt,111.0986pt) -- (912.4929pt,111.0986pt) arc (270:360:16.9844pt) -- (929.4772pt,128.083pt) -- (929.4772pt,128.083pt) arc (0:90:16.9844pt) -- (912.4929pt,145.0674pt) -- (745.1954pt,145.0674pt) arc (90:180:16.9844pt) -- (728.211pt,128.083pt) -- cycle;
\node at (738.211pt,121.0986pt)[below right,color=black]{Add Issue onto Collection};
\draw[pstyle3] (593.9748pt,243.0674pt) -- (605.9748pt,255.0674pt) -- (593.9748pt,267.0674pt) -- (581.9748pt,255.0674pt) -- (593.9748pt,243.0674pt) -- cycle;
\draw[color=black,fill=white,line width=1.5pt] (593.9748pt,309.0674pt) ellipse (10pt and 10pt);
\draw[pstyle5] (587.7876pt,302.8802pt) -- (600.162pt,315.2546pt);
\draw[pstyle5] (600.162pt,302.8802pt) -- (587.7876pt,315.2546pt);
\draw[pstyle6] (138.2838pt,160.0986pt) -- (138.2838pt,180.0986pt);
\draw[pstyle7] (134.2838pt,170.0986pt) -- (138.2838pt,180.0986pt) -- (142.2838pt,170.0986pt) -- (138.2838pt,174.0986pt) -- cycle;
\draw[pstyle6] (138.2838pt,214.0674pt) -- (138.2838pt,237.0674pt);
\draw[pstyle7] (134.2838pt,227.0674pt) -- (138.2838pt,237.0674pt) -- (142.2838pt,227.0674pt) -- (138.2838pt,231.0674pt) -- cycle;
\draw[pstyle6] (366.6413pt,160.0986pt) -- (366.6413pt,180.0986pt);
\draw[pstyle7] (362.6413pt,170.0986pt) -- (366.6413pt,180.0986pt) -- (370.6413pt,170.0986pt) -- (366.6413pt,174.0986pt) -- cycle;
\draw[pstyle6] (366.6413pt,214.0674pt) -- (366.6413pt,237.0674pt);
\draw[pstyle7] (362.6413pt,227.0674pt) -- (366.6413pt,237.0674pt) -- (370.6413pt,227.0674pt) -- (366.6413pt,231.0674pt) -- cycle;
\draw[pstyle6] (171.8377pt,148.0986pt) -- (322.5466pt,148.0986pt);
\draw[pstyle7] (312.5466pt,144.0986pt) -- (322.5466pt,148.0986pt) -- (312.5466pt,152.0986pt) -- (316.5466pt,148.0986pt) -- cycle;
\draw[pstyle6] (560.0089pt,89.0986pt) -- (138.2838pt,89.0986pt);
\draw[pstyle6] (138.2838pt,89.0986pt) -- (138.2838pt,136.0986pt);
\draw[pstyle7] (134.2838pt,126.0986pt) -- (138.2838pt,136.0986pt) -- (142.2838pt,126.0986pt) -- (138.2838pt,130.0986pt) -- cycle;
\draw[pstyle6] (410.7361pt,148.0986pt) -- (597.463pt,148.0986pt);
\draw[pstyle6] (597.463pt,148.0986pt) -- (597.463pt,183.0986pt);
\draw[pstyle7] (593.463pt,173.0986pt) -- (597.463pt,183.0986pt) -- (601.463pt,173.0986pt) -- (597.463pt,177.0986pt) -- cycle;
\draw[pstyle6] (597.463pt,217.0674pt) -- (597.463pt,237.0674pt);
\draw[pstyle7] (593.463pt,227.0674pt) -- (597.463pt,237.0674pt) -- (601.463pt,227.0674pt) -- (597.463pt,231.0674pt) -- cycle;
\draw[pstyle6] (138.2838pt,237.0674pt) -- (597.463pt,237.0674pt);
\draw[pstyle6] (627.9407pt,89.0986pt) -- (828.8441pt,89.0986pt);
\draw[pstyle6] (828.8441pt,89.0986pt) -- (828.8441pt,111.0986pt);
\draw[pstyle7] (824.8441pt,101.0986pt) -- (828.8441pt,111.0986pt) -- (832.8441pt,101.0986pt) -- (828.8441pt,105.0986pt) -- cycle;
\draw[pstyle6] (369.1055pt,237.0674pt) -- (369.1055pt,255.0674pt);
\draw[pstyle6] (369.1055pt,255.0674pt) -- (581.9748pt,255.0674pt);
\draw[pstyle7] (571.9748pt,251.0674pt) -- (581.9748pt,255.0674pt) -- (571.9748pt,259.0674pt) -- (575.9748pt,255.0674pt) -- cycle;
\draw[pstyle6] (828.8441pt,145.0674pt) -- (828.8441pt,255.0674pt);
\draw[pstyle6] (828.8441pt,255.0674pt) -- (605.9748pt,255.0674pt);
\draw[pstyle7] (615.9748pt,251.0674pt) -- (605.9748pt,255.0674pt) -- (615.9748pt,259.0674pt) -- (611.9748pt,255.0674pt) -- cycle;
\draw[pstyle6] (593.9748pt,30pt) -- (593.9748pt,77.0986pt);
\draw[pstyle7] (589.9748pt,67.0986pt) -- (593.9748pt,77.0986pt) -- (597.9748pt,67.0986pt) -- (593.9748pt,71.0986pt) -- cycle;
\draw[pstyle6] (593.9748pt,267.0674pt) -- (593.9748pt,299.0674pt);
\draw[pstyle7] (589.9748pt,289.0674pt) -- (593.9748pt,299.0674pt) -- (597.9748pt,289.0674pt) -- (593.9748pt,293.0674pt) -- cycle;
\end{tikzpicture}


==> Resources/UML/Cryptoguard_Original.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{251,251,119}
\definecolor{plantucolor0002}{RGB}{168,0,54}
\definecolor{plantucolor0003}{RGB}{254,254,206}
\definecolor{plantucolor0004}{RGB}{255,255,255}
\definecolor{plantucolor0005}{RGB}{127,127,127}
\begin{tikzpicture}[yscale=-1
,pstyle1/.style={color=plantucolor0002,fill=plantucolor0001,line width=1.0pt}
,pstyle2/.style={color=plantucolor0002,fill=plantucolor0003,line width=1.5pt}
,pstyle3/.style={color=black,fill=black,line width=0.0pt}
,pstyle6/.style={color=plantucolor0002,line width=1.5pt}
,pstyle7/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.0pt}
,pstyle8/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.5pt}
]
\draw[fill=black,line width=1.0pt] (885.0245pt,20pt) ellipse (10pt and 10pt);
\draw[pstyle1] (1005.5674pt,40pt) -- (1005.5674pt,117.0132pt) -- (985.5674pt,121.0132pt) -- (1005.5674pt,125.0132pt) -- (1005.5674pt,202.0264pt) -- (1589.8723pt,202.0264pt) -- (1589.8723pt,50pt) -- (1579.8723pt,40pt) -- (1005.5674pt,40pt);
\draw[pstyle1] (1579.8723pt,40pt) -- (1579.8723pt,50pt) -- (1589.8723pt,50pt) -- (1579.8723pt,40pt);
\node at (1011.5674pt,45pt)[below right,color=black]{Cmd Line Arguments};
\node at (1011.5674pt,60.1328pt)[below right,color=black]{\textbf{java -jar cryptoguard.jar "apk/jar/source/" "source" "dependency"}};
\node at (1011.5674pt,75.4053pt)[below right,color=black]{ };
\node at (1011.5674pt,90.5381pt)[below right,color=black]{Example Usage};
\node at (1011.5674pt,105.6709pt)[below right,color=black]{\textbf{java -jar cryptoguard.jar "source" "/mvn-project" "/dep"}};
\node at (1011.5674pt,120.9434pt)[below right,color=black]{\textbf{java -jar cryptoguard.jar "source" "/gradle-project" "/dep"}};
\node at (1011.5674pt,136.2158pt)[below right,color=black]{\textbf{java -jar cryptoguard.jar "apk" "/project.apk" "/dep"}};
\node at (1011.5674pt,151.4883pt)[below right,color=black]{\textbf{java -jar cryptoguard.jar "jar" "/project.jar" "/dep"}};
\node at (1011.5674pt,166.7607pt)[below right,color=black]{ };
\node at (1011.5674pt,181.8936pt)[below right,color=black]{ };
\draw[pstyle2] (784.4817pt,121.0132pt) arc (180:270:16.9844pt) -- (801.4661pt,104.0288pt) -- (968.583pt,104.0288pt) arc (270:360:16.9844pt) -- (985.5674pt,121.0132pt) -- (985.5674pt,121.0132pt) arc (0:90:16.9844pt) -- (968.583pt,137.9976pt) -- (801.4661pt,137.9976pt) arc (90:180:16.9844pt) -- (784.4817pt,121.0132pt) -- cycle;
\node at (794.4817pt,114.0288pt)[below right,color=black]{Checking first argument};
\draw[pstyle2] (111.0921pt,222.0264pt) -- (135.0921pt,222.0264pt) -- (147.0921pt,234.0264pt) -- (135.0921pt,246.0264pt) -- (111.0921pt,246.0264pt) -- (99.0921pt,234.0264pt) -- (111.0921pt,222.0264pt) -- cycle;
\node at (127.0921pt,246.0264pt)[below right,color=black]{true};
\node at (114.7745pt,227.624pt)[below right,color=black]{jar};
\draw[pstyle2] (55.7615pt,294.7212pt) arc (180:270:16.9844pt) -- (72.7459pt,277.7368pt) -- (173.4384pt,277.7368pt) arc (270:360:16.9844pt) -- (190.4227pt,294.7212pt) -- (190.4227pt,294.7212pt) arc (0:90:16.9844pt) -- (173.4384pt,311.7056pt) -- (72.7459pt,311.7056pt) arc (90:180:16.9844pt) -- (55.7615pt,294.7212pt) -- cycle;
\node at (65.7615pt,287.7368pt)[below right,color=black]{Specify Jar Path};
\draw[pstyle2] (22.0386pt,348.6899pt) arc (180:270:16.9844pt) -- (39.023pt,331.7056pt) -- (207.1613pt,331.7056pt) arc (270:360:16.9844pt) -- (224.1456pt,348.6899pt) -- (224.1456pt,348.6899pt) arc (0:90:16.9844pt) -- (207.1613pt,365.6743pt) -- (39.023pt,365.6743pt) arc (90:180:16.9844pt) -- (22.0386pt,348.6899pt) -- cycle;
\node at (32.0386pt,341.7056pt)[below right,color=black]{Specify Dependency Path};
\draw[pstyle1] (246.6171pt,446.8188pt) -- (246.6171pt,455.3853pt) -- (226.6171pt,459.3853pt) -- (246.6171pt,463.3853pt) -- (246.6171pt,471.9517pt) -- (376.1827pt,471.9517pt) -- (376.1827pt,456.8188pt) -- (366.1827pt,446.8188pt) -- (246.6171pt,446.8188pt);
\draw[pstyle1] (366.1827pt,446.8188pt) -- (366.1827pt,456.8188pt) -- (376.1827pt,456.8188pt) -- (366.1827pt,446.8188pt);
\draw[pstyle3] (258.1171pt,459.4517pt) ellipse (2.5pt and 2.5pt);
\node at (267.2941pt,451.8188pt)[below right,color=black]{CheckRule()};
\draw[pstyle2] (19.5671pt,459.3853pt) arc (180:270:16.9844pt) -- (36.5515pt,442.4009pt) -- (209.6328pt,442.4009pt) arc (270:360:16.9844pt) -- (226.6171pt,459.3853pt) -- (226.6171pt,459.3853pt) arc (0:90:16.9844pt) -- (209.6328pt,476.3696pt) -- (36.5515pt,476.3696pt) arc (90:180:16.9844pt) -- (19.5671pt,459.3853pt) -- cycle;
\node at (29.5671pt,452.4009pt)[below right,color=black]{Scan Project Against Rule};
\draw[pstyle2] (10pt,528.354pt) arc (180:270:16.9844pt) -- (26.9844pt,511.3696pt) -- (219.1999pt,511.3696pt) arc (270:360:16.9844pt) -- (236.1843pt,528.354pt) -- (236.1843pt,528.354pt) arc (0:90:16.9844pt) -- (219.1999pt,545.3384pt) -- (26.9844pt,545.3384pt) arc (90:180:16.9844pt) -- (10pt,528.354pt) -- cycle;
\node at (20pt,521.3696pt)[below right,color=black]{Write Results to Console Out};
\draw[pstyle2] (123.0921pt,385.6743pt) -- (135.0921pt,397.6743pt) -- (123.0921pt,409.6743pt) -- (111.0921pt,397.6743pt) -- (123.0921pt,385.6743pt) -- cycle;
\draw[pstyle2] (77.7171pt,593.3384pt) -- (168.4671pt,593.3384pt) -- (180.4671pt,605.3384pt) -- (168.4671pt,617.3384pt) -- (77.7171pt,617.3384pt) -- (65.7171pt,605.3384pt) -- (77.7171pt,593.3384pt) -- cycle;
\node at (77.7171pt,598.936pt)[below right,color=black]{Has Next Rule};
\node at (180.4671pt,592.5337pt)[below right,color=black]{yes};
\draw[pstyle2] (386.1827pt,493.8696pt) arc (180:270:16.9844pt) -- (403.167pt,476.8853pt) -- (477.9619pt,476.8853pt) arc (270:360:16.9844pt) -- (494.9463pt,493.8696pt) -- (494.9463pt,493.8696pt) arc (0:90:16.9844pt) -- (477.9619pt,510.854pt) -- (403.167pt,510.854pt) arc (90:180:16.9844pt) -- (386.1827pt,493.8696pt) -- cycle;
\node at (396.1827pt,486.8853pt)[below right,color=black]{Update Rule};
\draw[pstyle2] (606.7796pt,222.0264pt) -- (630.7796pt,222.0264pt) -- (642.7796pt,234.0264pt) -- (630.7796pt,246.0264pt) -- (606.7796pt,246.0264pt) -- (594.7796pt,234.0264pt) -- (606.7796pt,222.0264pt) -- cycle;
\node at (622.7796pt,246.0264pt)[below right,color=black]{true};
\node at (608.3069pt,227.624pt)[below right,color=black]{apk};
\draw[pstyle2] (546.9348pt,294.7212pt) arc (180:270:16.9844pt) -- (563.9192pt,277.7368pt) -- (673.6401pt,277.7368pt) arc (270:360:16.9844pt) -- (690.6245pt,294.7212pt) -- (690.6245pt,294.7212pt) arc (0:90:16.9844pt) -- (673.6401pt,311.7056pt) -- (563.9192pt,311.7056pt) arc (90:180:16.9844pt) -- (546.9348pt,294.7212pt) -- cycle;
\node at (556.9348pt,287.7368pt)[below right,color=black]{Specify APK Path};
\draw[pstyle2] (504.9463pt,348.6899pt) arc (180:270:16.9844pt) -- (521.9307pt,331.7056pt) -- (715.6286pt,331.7056pt) arc (270:360:16.9844pt) -- (732.613pt,348.6899pt) -- (732.613pt,348.6899pt) arc (0:90:16.9844pt) -- (715.6286pt,365.6743pt) -- (521.9307pt,365.6743pt) arc (90:180:16.9844pt) -- (504.9463pt,348.6899pt) -- cycle;
\node at (514.9463pt,341.7056pt)[below right,color=black]{Retrieve Base Package Name};
\draw[pstyle1] (742.3046pt,446.8188pt) -- (742.3046pt,455.3853pt) -- (722.3046pt,459.3853pt) -- (742.3046pt,463.3853pt) -- (742.3046pt,471.9517pt) -- (871.8702pt,471.9517pt) -- (871.8702pt,456.8188pt) -- (861.8702pt,446.8188pt) -- (742.3046pt,446.8188pt);
\draw[pstyle1] (861.8702pt,446.8188pt) -- (861.8702pt,456.8188pt) -- (871.8702pt,456.8188pt) -- (861.8702pt,446.8188pt);
\draw[pstyle3] (753.8046pt,459.4517pt) ellipse (2.5pt and 2.5pt);
\node at (762.9816pt,451.8188pt)[below right,color=black]{CheckRule()};
\draw[pstyle2] (515.2546pt,459.3853pt) arc (180:270:16.9844pt) -- (532.239pt,442.4009pt) -- (705.3203pt,442.4009pt) arc (270:360:16.9844pt) -- (722.3046pt,459.3853pt) -- (722.3046pt,459.3853pt) arc (0:90:16.9844pt) -- (705.3203pt,476.3696pt) -- (532.239pt,476.3696pt) arc (90:180:16.9844pt) -- (515.2546pt,459.3853pt) -- cycle;
\node at (525.2546pt,452.4009pt)[below right,color=black]{Scan Project Against Rule};
\draw[pstyle2] (505.6875pt,528.354pt) arc (180:270:16.9844pt) -- (522.6719pt,511.3696pt) -- (714.8874pt,511.3696pt) arc (270:360:16.9844pt) -- (731.8718pt,528.354pt) -- (731.8718pt,528.354pt) arc (0:90:16.9844pt) -- (714.8874pt,545.3384pt) -- (522.6719pt,545.3384pt) arc (90:180:16.9844pt) -- (505.6875pt,528.354pt) -- cycle;
\node at (515.6875pt,521.3696pt)[below right,color=black]{Write Results to Console Out};
\draw[pstyle2] (618.7796pt,385.6743pt) -- (630.7796pt,397.6743pt) -- (618.7796pt,409.6743pt) -- (606.7796pt,397.6743pt) -- (618.7796pt,385.6743pt) -- cycle;
\draw[pstyle2] (573.4046pt,593.3384pt) -- (664.1546pt,593.3384pt) -- (676.1546pt,605.3384pt) -- (664.1546pt,617.3384pt) -- (573.4046pt,617.3384pt) -- (561.4046pt,605.3384pt) -- (573.4046pt,593.3384pt) -- cycle;
\node at (573.4046pt,598.936pt)[below right,color=black]{Has Next Rule};
\node at (676.1546pt,592.5337pt)[below right,color=black]{yes};
\draw[pstyle2] (895.8702pt,493.8696pt) arc (180:270:16.9844pt) -- (912.8545pt,476.8853pt) -- (987.6494pt,476.8853pt) arc (270:360:16.9844pt) -- (1004.6338pt,493.8696pt) -- (1004.6338pt,493.8696pt) arc (0:90:16.9844pt) -- (987.6494pt,510.854pt) -- (912.8545pt,510.854pt) arc (90:180:16.9844pt) -- (895.8702pt,493.8696pt) -- cycle;
\node at (905.8702pt,486.8853pt)[below right,color=black]{Update Rule};
\draw[pstyle2] (1116.9037pt,222.0264pt) -- (1158.5482pt,222.0264pt) -- (1170.5482pt,234.0264pt) -- (1158.5482pt,246.0264pt) -- (1116.9037pt,246.0264pt) -- (1104.9037pt,234.0264pt) -- (1116.9037pt,222.0264pt) -- cycle;
\node at (1141.7259pt,246.0264pt)[below right,color=black]{true};
\node at (1116.9037pt,227.624pt)[below right,color=black]{source};
\node at (1170.5482pt,221.2217pt)[below right,color=black]{Argument is not any of the above};
\draw[pstyle2] (1064.9681pt,294.7212pt) arc (180:270:16.9844pt) -- (1081.9525pt,277.7368pt) -- (1193.4994pt,277.7368pt) arc (270:360:16.9844pt) -- (1210.4837pt,294.7212pt) -- (1210.4837pt,294.7212pt) arc (0:90:16.9844pt) -- (1193.4994pt,311.7056pt) -- (1081.9525pt,311.7056pt) arc (90:180:16.9844pt) -- (1064.9681pt,294.7212pt) -- cycle;
\node at (1074.9681pt,287.7368pt)[below right,color=black]{Specify Root Path};
\draw[pstyle2] (1036.6724pt,348.6899pt) arc (180:270:16.9844pt) -- (1053.6568pt,331.7056pt) -- (1221.7951pt,331.7056pt) arc (270:360:16.9844pt) -- (1238.7794pt,348.6899pt) -- (1238.7794pt,348.6899pt) arc (0:90:16.9844pt) -- (1221.7951pt,365.6743pt) -- (1053.6568pt,365.6743pt) arc (90:180:16.9844pt) -- (1036.6724pt,348.6899pt) -- cycle;
\node at (1046.6724pt,341.7056pt)[below right,color=black]{Specify Dependency Path};
\draw[pstyle1] (1261.2509pt,528.7876pt) -- (1261.2509pt,537.354pt) -- (1241.2509pt,541.354pt) -- (1261.2509pt,545.354pt) -- (1261.2509pt,553.9204pt) -- (1390.8165pt,553.9204pt) -- (1390.8165pt,538.7876pt) -- (1380.8165pt,528.7876pt) -- (1261.2509pt,528.7876pt);
\draw[pstyle1] (1380.8165pt,528.7876pt) -- (1380.8165pt,538.7876pt) -- (1390.8165pt,538.7876pt) -- (1380.8165pt,528.7876pt);
\draw[pstyle3] (1272.7509pt,541.4204pt) ellipse (2.5pt and 2.5pt);
\node at (1281.9279pt,533.7876pt)[below right,color=black]{CheckRule()};
\draw[pstyle2] (1034.2009pt,541.354pt) arc (180:270:16.9844pt) -- (1051.1853pt,524.3696pt) -- (1224.2666pt,524.3696pt) arc (270:360:16.9844pt) -- (1241.2509pt,541.354pt) -- (1241.2509pt,541.354pt) arc (0:90:16.9844pt) -- (1224.2666pt,558.3384pt) -- (1051.1853pt,558.3384pt) arc (90:180:16.9844pt) -- (1034.2009pt,541.354pt) -- cycle;
\node at (1044.2009pt,534.3696pt)[below right,color=black]{Scan Project Against Rule};
\draw[pstyle2] (1024.6338pt,610.3228pt) arc (180:270:16.9844pt) -- (1041.6182pt,593.3384pt) -- (1233.8337pt,593.3384pt) arc (270:360:16.9844pt) -- (1250.8181pt,610.3228pt) -- (1250.8181pt,610.3228pt) arc (0:90:16.9844pt) -- (1233.8337pt,627.3071pt) -- (1041.6182pt,627.3071pt) arc (90:180:16.9844pt) -- (1024.6338pt,610.3228pt) -- cycle;
\node at (1034.6338pt,603.3384pt)[below right,color=black]{Write Results to Console Out};
\draw[pstyle2] (1137.7259pt,452.3696pt) -- (1149.7259pt,464.3696pt) -- (1137.7259pt,476.3696pt) -- (1125.7259pt,464.3696pt) -- (1137.7259pt,452.3696pt) -- cycle;
\draw[pstyle2] (1092.3509pt,647.3071pt) -- (1183.1009pt,647.3071pt) -- (1195.1009pt,659.3071pt) -- (1183.1009pt,671.3071pt) -- (1092.3509pt,671.3071pt) -- (1080.3509pt,659.3071pt) -- (1092.3509pt,647.3071pt) -- cycle;
\node at (1092.3509pt,652.9048pt)[below right,color=black]{Has Next Rule};
\node at (1195.1009pt,646.5024pt)[below right,color=black]{yes};
\draw[pstyle2] (1414.8165pt,575.8384pt) arc (180:270:16.9844pt) -- (1431.8008pt,558.854pt) -- (1506.5957pt,558.854pt) arc (270:360:16.9844pt) -- (1523.5801pt,575.8384pt) -- (1523.5801pt,575.8384pt) arc (0:90:16.9844pt) -- (1506.5957pt,592.8228pt) -- (1431.8008pt,592.8228pt) arc (90:180:16.9844pt) -- (1414.8165pt,575.8384pt) -- cycle;
\node at (1424.8165pt,568.854pt)[below right,color=black]{Update Rule};
\draw[pstyle2] (1033.4235pt,402.6587pt) arc (180:270:16.9844pt) -- (1050.4079pt,385.6743pt) -- (1225.044pt,385.6743pt) arc (270:360:16.9844pt) -- (1242.0284pt,402.6587pt) -- (1242.0284pt,402.6587pt) arc (0:90:16.9844pt) -- (1225.044pt,419.6431pt) -- (1050.4079pt,419.6431pt) arc (90:180:16.9844pt) -- (1033.4235pt,402.6587pt) -- cycle;
\node at (1043.4235pt,395.6743pt)[below right,color=black]{Use Specified Dependency};
\draw[pstyle2] (1068.5679pt,712.8037pt) -- (1206.884pt,712.8037pt) -- (1218.884pt,724.8037pt) -- (1206.884pt,736.8037pt) -- (1068.5679pt,736.8037pt) -- (1056.5679pt,724.8037pt) -- (1068.5679pt,712.8037pt) -- cycle;
\node at (1068.5679pt,718.4014pt)[below right,color=black]{Has Next Dependency};
\node at (1218.884pt,711.999pt)[below right,color=black]{yes};
\draw[pstyle2] (1547.5801pt,570.854pt) arc (180:270:16.9844pt) -- (1564.5645pt,553.8696pt) -- (1717.0647pt,553.8696pt) arc (270:360:16.9844pt) -- (1734.0491pt,570.854pt) -- (1734.0491pt,570.854pt) arc (0:90:16.9844pt) -- (1717.0647pt,587.8384pt) -- (1564.5645pt,587.8384pt) arc (90:180:16.9844pt) -- (1547.5801pt,570.854pt) -- cycle;
\node at (1557.5801pt,563.8696pt)[below right,color=black]{Go to Next Dependency};
\draw[pstyle2] (761.1796pt,793.7881pt) arc (180:270:16.9844pt) -- (778.164pt,776.8037pt) -- (991.8851pt,776.8037pt) arc (270:360:16.9844pt) -- (1008.8694pt,793.7881pt) -- (1008.8694pt,793.7881pt) arc (0:90:16.9844pt) -- (991.8851pt,810.7725pt) -- (778.164pt,810.7725pt) arc (90:180:16.9844pt) -- (761.1796pt,793.7881pt) -- cycle;
\node at (771.1796pt,786.8037pt)[below right,color=black]{Write Heuristics to Console Out};
\draw[color=black,fill=white,line width=1.0pt] (885.0245pt,841.7725pt) ellipse (11pt and 11pt);
\draw[color=plantucolor0005,fill=black,line width=1.0pt] (885.0245pt,841.7725pt) ellipse (6pt and 6pt);
\draw[pstyle6] (885.0245pt,30pt) -- (885.0245pt,104.0288pt);
\draw[pstyle7] (881.0245pt,94.0288pt) -- (885.0245pt,104.0288pt) -- (889.0245pt,94.0288pt) -- (885.0245pt,98.0288pt) -- cycle;
\draw[pstyle6] (123.0921pt,311.7056pt) -- (123.0921pt,331.7056pt);
\draw[pstyle7] (119.0921pt,321.7056pt) -- (123.0921pt,331.7056pt) -- (127.0921pt,321.7056pt) -- (123.0921pt,325.7056pt) -- cycle;
\draw[pstyle6] (123.0921pt,476.3696pt) -- (123.0921pt,511.3696pt);
\draw[pstyle7] (119.0921pt,501.3696pt) -- (123.0921pt,511.3696pt) -- (127.0921pt,501.3696pt) -- (123.0921pt,505.3696pt) -- cycle;
\draw[pstyle6] (123.0921pt,409.6743pt) -- (123.0921pt,442.4009pt);
\draw[pstyle7] (119.0921pt,432.4009pt) -- (123.0921pt,442.4009pt) -- (127.0921pt,432.4009pt) -- (123.0921pt,436.4009pt) -- cycle;
\draw[pstyle6] (180.4671pt,605.3384pt) -- (440.5645pt,605.3384pt);
\draw[pstyle6] (440.5645pt,510.854pt) -- (440.5645pt,605.3384pt);
\draw[pstyle7] (436.5645pt,520.854pt) -- (440.5645pt,510.854pt) -- (444.5645pt,520.854pt) -- (440.5645pt,516.854pt) -- cycle;
\draw[pstyle8] (436.5645pt,439.6431pt) -- (440.5645pt,429.6431pt) -- (444.5645pt,439.6431pt) -- (440.5645pt,435.6431pt) -- cycle;
\draw[pstyle6] (440.5645pt,397.6743pt) -- (440.5645pt,476.8853pt);
\draw[pstyle6] (440.5645pt,397.6743pt) -- (135.0921pt,397.6743pt);
\draw[pstyle7] (145.0921pt,393.6743pt) -- (135.0921pt,397.6743pt) -- (145.0921pt,401.6743pt) -- (141.0921pt,397.6743pt) -- cycle;
\draw[pstyle6] (123.0921pt,545.3384pt) -- (123.0921pt,593.3384pt);
\draw[pstyle7] (119.0921pt,583.3384pt) -- (123.0921pt,593.3384pt) -- (127.0921pt,583.3384pt) -- (123.0921pt,587.3384pt) -- cycle;
\draw[pstyle6] (123.0921pt,365.6743pt) -- (123.0921pt,385.6743pt);
\draw[pstyle7] (119.0921pt,375.6743pt) -- (123.0921pt,385.6743pt) -- (127.0921pt,375.6743pt) -- (123.0921pt,379.6743pt) -- cycle;
\draw[pstyle6] (618.7796pt,311.7056pt) -- (618.7796pt,331.7056pt);
\draw[pstyle7] (614.7796pt,321.7056pt) -- (618.7796pt,331.7056pt) -- (622.7796pt,321.7056pt) -- (618.7796pt,325.7056pt) -- cycle;
\draw[pstyle6] (618.7796pt,476.3696pt) -- (618.7796pt,511.3696pt);
\draw[pstyle7] (614.7796pt,501.3696pt) -- (618.7796pt,511.3696pt) -- (622.7796pt,501.3696pt) -- (618.7796pt,505.3696pt) -- cycle;
\draw[pstyle6] (618.7796pt,409.6743pt) -- (618.7796pt,442.4009pt);
\draw[pstyle7] (614.7796pt,432.4009pt) -- (618.7796pt,442.4009pt) -- (622.7796pt,432.4009pt) -- (618.7796pt,436.4009pt) -- cycle;
\draw[pstyle6] (676.1546pt,605.3384pt) -- (950.252pt,605.3384pt);
\draw[pstyle6] (950.252pt,510.854pt) -- (950.252pt,605.3384pt);
\draw[pstyle7] (946.252pt,520.854pt) -- (950.252pt,510.854pt) -- (954.252pt,520.854pt) -- (950.252pt,516.854pt) -- cycle;
\draw[pstyle8] (946.252pt,439.6431pt) -- (950.252pt,429.6431pt) -- (954.252pt,439.6431pt) -- (950.252pt,435.6431pt) -- cycle;
\draw[pstyle6] (950.252pt,397.6743pt) -- (950.252pt,476.8853pt);
\draw[pstyle6] (950.252pt,397.6743pt) -- (630.7796pt,397.6743pt);
\draw[pstyle7] (640.7796pt,393.6743pt) -- (630.7796pt,397.6743pt) -- (640.7796pt,401.6743pt) -- (636.7796pt,397.6743pt) -- cycle;
\draw[pstyle6] (618.7796pt,545.3384pt) -- (618.7796pt,593.3384pt);
\draw[pstyle7] (614.7796pt,583.3384pt) -- (618.7796pt,593.3384pt) -- (622.7796pt,583.3384pt) -- (618.7796pt,587.3384pt) -- cycle;
\draw[pstyle6] (618.7796pt,365.6743pt) -- (618.7796pt,385.6743pt);
\draw[pstyle7] (614.7796pt,375.6743pt) -- (618.7796pt,385.6743pt) -- (622.7796pt,375.6743pt) -- (618.7796pt,379.6743pt) -- cycle;
\draw[pstyle6] (1137.7259pt,311.7056pt) -- (1137.7259pt,331.7056pt);
\draw[pstyle7] (1133.7259pt,321.7056pt) -- (1137.7259pt,331.7056pt) -- (1141.7259pt,321.7056pt) -- (1137.7259pt,325.7056pt) -- cycle;
\draw[pstyle6] (1137.7259pt,558.3384pt) -- (1137.7259pt,593.3384pt);
\draw[pstyle7] (1133.7259pt,583.3384pt) -- (1137.7259pt,593.3384pt) -- (1141.7259pt,583.3384pt) -- (1137.7259pt,587.3384pt) -- cycle;
\draw[pstyle6] (1137.7259pt,476.3696pt) -- (1137.7259pt,524.3696pt);
\draw[pstyle7] (1133.7259pt,514.3696pt) -- (1137.7259pt,524.3696pt) -- (1141.7259pt,514.3696pt) -- (1137.7259pt,518.3696pt) -- cycle;
\draw[pstyle6] (1195.1009pt,659.3071pt) -- (1469.1983pt,659.3071pt);
\draw[pstyle6] (1469.1983pt,592.8228pt) -- (1469.1983pt,659.3071pt);
\draw[pstyle7] (1465.1983pt,602.8228pt) -- (1469.1983pt,592.8228pt) -- (1473.1983pt,602.8228pt) -- (1469.1983pt,598.8228pt) -- cycle;
\draw[pstyle8] (1465.1983pt,521.6118pt) -- (1469.1983pt,511.6118pt) -- (1473.1983pt,521.6118pt) -- (1469.1983pt,517.6118pt) -- cycle;
\draw[pstyle6] (1469.1983pt,464.3696pt) -- (1469.1983pt,558.854pt);
\draw[pstyle6] (1469.1983pt,464.3696pt) -- (1149.7259pt,464.3696pt);
\draw[pstyle7] (1159.7259pt,460.3696pt) -- (1149.7259pt,464.3696pt) -- (1159.7259pt,468.3696pt) -- (1155.7259pt,464.3696pt) -- cycle;
\draw[pstyle6] (1137.7259pt,627.3071pt) -- (1137.7259pt,647.3071pt);
\draw[pstyle7] (1133.7259pt,637.3071pt) -- (1137.7259pt,647.3071pt) -- (1141.7259pt,637.3071pt) -- (1137.7259pt,641.3071pt) -- cycle;
\draw[pstyle6] (1137.7259pt,419.6431pt) -- (1137.7259pt,452.3696pt);
\draw[pstyle7] (1133.7259pt,442.3696pt) -- (1137.7259pt,452.3696pt) -- (1141.7259pt,442.3696pt) -- (1137.7259pt,446.3696pt) -- cycle;
\draw[pstyle6] (1218.884pt,724.8037pt) -- (1640.8146pt,724.8037pt);
\draw[pstyle6] (1640.8146pt,587.8384pt) -- (1640.8146pt,724.8037pt);
\draw[pstyle7] (1636.8146pt,597.8384pt) -- (1640.8146pt,587.8384pt) -- (1644.8146pt,597.8384pt) -- (1640.8146pt,593.8384pt) -- cycle;
\draw[pstyle8] (1636.8146pt,480.6274pt) -- (1640.8146pt,470.6274pt) -- (1644.8146pt,480.6274pt) -- (1640.8146pt,476.6274pt) -- cycle;
\draw[pstyle6] (1640.8146pt,402.6587pt) -- (1640.8146pt,553.8696pt);
\draw[pstyle6] (1640.8146pt,402.6587pt) -- (1242.0284pt,402.6587pt);
\draw[pstyle7] (1252.0284pt,398.6587pt) -- (1242.0284pt,402.6587pt) -- (1252.0284pt,406.6587pt) -- (1248.0284pt,402.6587pt) -- cycle;
\draw[pstyle6] (1137.7259pt,671.3071pt) -- (1137.7259pt,712.8037pt);
\draw[pstyle7] (1133.7259pt,702.8037pt) -- (1137.7259pt,712.8037pt) -- (1141.7259pt,702.8037pt) -- (1137.7259pt,706.8037pt) -- cycle;
\node at (1141.7259pt,682.4014pt)[below right,color=black]{No More Rules};
\draw[pstyle6] (1137.7259pt,365.6743pt) -- (1137.7259pt,385.6743pt);
\draw[pstyle7] (1133.7259pt,375.6743pt) -- (1137.7259pt,385.6743pt) -- (1141.7259pt,375.6743pt) -- (1137.7259pt,379.6743pt) -- cycle;
\draw[pstyle6] (123.0921pt,246.0264pt) -- (123.0921pt,277.7368pt);
\draw[pstyle7] (119.0921pt,267.7368pt) -- (123.0921pt,277.7368pt) -- (127.0921pt,267.7368pt) -- (123.0921pt,271.7368pt) -- cycle;
\draw[pstyle6] (123.0921pt,617.3384pt) -- (123.0921pt,756.8037pt);
\draw[pstyle7] (119.0921pt,746.8037pt) -- (123.0921pt,756.8037pt) -- (127.0921pt,746.8037pt) -- (123.0921pt,750.8037pt) -- cycle;
\node at (127.0921pt,690.917pt)[below right,color=black]{No More Rules};
\draw[pstyle6] (618.7796pt,246.0264pt) -- (618.7796pt,277.7368pt);
\draw[pstyle7] (614.7796pt,267.7368pt) -- (618.7796pt,277.7368pt) -- (622.7796pt,267.7368pt) -- (618.7796pt,271.7368pt) -- cycle;
\draw[pstyle6] (618.7796pt,617.3384pt) -- (618.7796pt,756.8037pt);
\draw[pstyle7] (614.7796pt,746.8037pt) -- (618.7796pt,756.8037pt) -- (622.7796pt,746.8037pt) -- (618.7796pt,750.8037pt) -- cycle;
\node at (622.7796pt,690.917pt)[below right,color=black]{No More Rules};
\draw[pstyle6] (1137.7259pt,246.0264pt) -- (1137.7259pt,277.7368pt);
\draw[pstyle7] (1133.7259pt,267.7368pt) -- (1137.7259pt,277.7368pt) -- (1141.7259pt,267.7368pt) -- (1137.7259pt,271.7368pt) -- cycle;
\draw[pstyle6] (1137.7259pt,736.8037pt) -- (1137.7259pt,756.8037pt);
\draw[pstyle7] (1133.7259pt,746.8037pt) -- (1137.7259pt,756.8037pt) -- (1141.7259pt,746.8037pt) -- (1137.7259pt,750.8037pt) -- cycle;
\draw[pstyle6] (147.0921pt,234.0264pt) -- (594.7796pt,234.0264pt);
\draw[pstyle7] (584.7796pt,230.0264pt) -- (594.7796pt,234.0264pt) -- (584.7796pt,238.0264pt) -- (588.7796pt,234.0264pt) -- cycle;
\draw[pstyle6] (642.7796pt,234.0264pt) -- (1104.9037pt,234.0264pt);
\draw[pstyle7] (1094.9037pt,230.0264pt) -- (1104.9037pt,234.0264pt) -- (1094.9037pt,238.0264pt) -- (1098.9037pt,234.0264pt) -- cycle;
\draw[pstyle6] (885.0245pt,137.9976pt) -- (885.0245pt,207.0264pt);
\draw[pstyle6] (885.0245pt,207.0264pt) -- (123.0921pt,207.0264pt);
\draw[pstyle6] (123.0921pt,207.0264pt) -- (123.0921pt,222.0264pt);
\draw[pstyle7] (119.0921pt,212.0264pt) -- (123.0921pt,222.0264pt) -- (127.0921pt,212.0264pt) -- (123.0921pt,216.0264pt) -- cycle;
\draw[pstyle6] (1170.5482pt,234.0264pt) -- (1748.0491pt,234.0264pt);
\draw[pstyle6] (1748.0491pt,234.0264pt) -- (1748.0491pt,756.8037pt);
\draw[pstyle7] (1744.0491pt,746.8037pt) -- (1748.0491pt,756.8037pt) -- (1752.0491pt,746.8037pt) -- (1748.0491pt,750.8037pt) -- cycle;
\draw[pstyle6] (123.0921pt,756.8037pt) -- (1748.0491pt,756.8037pt);
\draw[pstyle6] (885.0245pt,756.8037pt) -- (885.0245pt,776.8037pt);
\draw[pstyle7] (881.0245pt,766.8037pt) -- (885.0245pt,776.8037pt) -- (889.0245pt,766.8037pt) -- (885.0245pt,770.8037pt) -- cycle;
\draw[pstyle6] (885.0245pt,810.7725pt) -- (885.0245pt,830.7725pt);
\draw[pstyle7] (881.0245pt,820.7725pt) -- (885.0245pt,830.7725pt) -- (889.0245pt,820.7725pt) -- (885.0245pt,824.7725pt) -- cycle;
\end{tikzpicture}


==> Resources/UML/EngineSpec.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\begin{tikzpicture}[yscale=-1
]
\node at (5pt,5pt)[below right,color=black]{An error has occured : java.lang.IllegalArgumentException: Not a H or V line!};
\node at (5pt,18.9688pt)[below right,color=black]{\textit{Don't dig up the big box of plutonium, Mark}};
\node at (5pt,32.9375pt)[below right,color=black]{ };
\node at (5pt,46.9063pt)[below right,color=black]{Diagram size: 64 lines / 1501 characters.};
\node at (5pt,60.875pt)[below right,color=black]{ };
\node at (5pt,74.8438pt)[below right,color=black]{PlantUML (1.2019.13) cannot parse result from dot/GraphViz.};
\node at (5pt,88.8125pt)[below right,color=black]{This version of PlantUML is 160 days old, so you should};
\node at (5pt,102.7813pt)[below right,color=black]{  consider upgrading from http://plantuml.com/download};
\node at (5pt,116.75pt)[below right,color=black]{ };
\node at (5pt,130.7188pt)[below right,color=black]{Please go to http://plantuml.com/graphviz-dot to check your GraphViz version.};
\node at (5pt,144.6875pt)[below right,color=black]{ };
\node at (5pt,158.6563pt)[below right,color=black]{Java Runtime: OpenJDK Runtime Environment};
\node at (5pt,172.625pt)[below right,color=black]{JVM: OpenJDK 64-Bit Server VM};
\node at (5pt,186.5938pt)[below right,color=black]{Java Version: 1.8.0\_252-b09};
\node at (5pt,200.5625pt)[below right,color=black]{Operating System: Linux};
\node at (5pt,214.5313pt)[below right,color=black]{Default Encoding: UTF-8};
\node at (5pt,228.5pt)[below right,color=black]{Language: en};
\node at (5pt,242.4688pt)[below right,color=black]{Country: US};
\node at (5pt,256.4375pt)[below right,color=black]{Machine: Dell-230};
\node at (5pt,270.4063pt)[below right,color=black]{PLANTUML\_LIMIT\_SIZE: 4096};
\node at (5pt,284.375pt)[below right,color=black]{Processors: 8};
\node at (5pt,298.3438pt)[below right,color=black]{Max Memory: 3,713,531,904};
\node at (5pt,312.3125pt)[below right,color=black]{Total Memory: 251,658,240};
\node at (5pt,326.2813pt)[below right,color=black]{Free Memory: 189,501,472};
\node at (5pt,340.25pt)[below right,color=black]{Used Memory: 62,156,768};
\node at (5pt,354.2188pt)[below right,color=black]{Thread Active Count: 1};
\node at (5pt,368.1875pt)[below right,color=black]{ };
\node at (5pt,382.1563pt)[below right,color=black]{This may be caused by :};
\node at (5pt,396.125pt)[below right,color=black]{ - a bug in PlantUML};
\node at (5pt,410.0938pt)[below right,color=black]{ - a problem in GraphViz};
\node at (5pt,424.0625pt)[below right,color=black]{ };
\node at (5pt,438.1602pt)[below right,color=black]{You should send this diagram and this image to };
\node at (356.88pt,438.0313pt)[below right,color=black]{\textbf{plantuml@gmail.com}};
\node at (531.6692pt,438.1602pt)[below right,color=black]{ or};
\node at (5pt,452.2578pt)[below right,color=black]{post to };
\node at (58.113pt,452.1289pt)[below right,color=black]{\textbf{http://plantuml.com/qa}};
\node at (243.1561pt,452.2578pt)[below right,color=black]{ to solve this issue.};
\node at (5pt,466.2266pt)[below right,color=black]{You can try to turn arround this issue by simplifing your diagram.};
\node at (5pt,480.1953pt)[below right,color=black]{ };
\node at (5pt,494.1641pt)[below right,color=black]{java.lang.IllegalArgumentException: Not a H or V line!};
\node at (5pt,508.1328pt)[below right,color=black]{  net.sourceforge.plantuml.Direction.fromVector(Direction.java:122)};
\node at (5pt,522.1016pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.Worm.getDirectionsCode(Worm.java:236)};
\node at (5pt,536.0703pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.Snake.getTextBlockPosition(Snake.java:213)};
\node at (5pt,550.0391pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.Snake.drawInternalLabel(Snake.java:190)};
\node at (5pt,564.0078pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.Snake.drawInternal(Snake.java:157)};
\node at (5pt,577.9766pt)[below right,color=black]{  net.sourceforge.plantuml.svek.UGraphicForSnake\$PendingSnake.drawInternal(UGraphicForSnake.java:77)};
\node at (5pt,591.9453pt)[below right,color=black]{  net.sourceforge.plantuml.svek.UGraphicForSnake.flushUg(UGraphicForSnake.java:149)};
\node at (5pt,605.9141pt)[below right,color=black]{  net.sourceforge.plantuml.graphic.UGraphicDelegator.flushUg(UGraphicDelegator.java:91)};
\node at (5pt,619.8828pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.vcompact.FtileGroup.getInnerMinMax(FtileGroup.java:168)};
\node at (5pt,633.8516pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.vcompact.FtileGroup.getInnerDimensionSlow(FtileGroup.java:193)};
\node at (5pt,647.8203pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.vcompact.FtileGroup.getInnerDimension(FtileGroup.java:185)};
\node at (5pt,661.7891pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.vcompact.FtileGroup.calculateDimensionFtile(FtileGroup.java:203)};
\node at (5pt,675.7578pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.AbstractFtile.calculateDimension(AbstractFtile.java:113)};
\node at (5pt,689.7266pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileAssemblySimple.calculateDimension(FtileAssemblySimple.java:129)};
\node at (5pt,703.6953pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileAssemblySimple.getTranslated1(FtileAssemblySimple.java:135)};
\node at (5pt,717.6641pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileAssemblySimple.getTranslateForSlow(FtileAssemblySimple.java:94)};
\node at (5pt,731.6328pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileAssemblySimple.getTranslateFor(FtileAssemblySimple.java:86)};
\node at (5pt,745.6016pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.vcompact.FtileFactoryDelegatorAssembly.assembly(FtileFactoryDelegatorAssembly.java:73)};
\node at (5pt,759.5703pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileFactoryDelegator.assembly(FtileFactoryDelegator.java:179)};
\node at (5pt,773.5391pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileFactoryDelegator.assembly(FtileFactoryDelegator.java:179)};
\node at (5pt,787.5078pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileFactoryDelegator.assembly(FtileFactoryDelegator.java:179)};
\node at (5pt,801.4766pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileFactoryDelegator.assembly(FtileFactoryDelegator.java:179)};
\node at (5pt,815.4453pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileFactoryDelegator.assembly(FtileFactoryDelegator.java:179)};
\node at (5pt,829.4141pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileFactoryDelegator.assembly(FtileFactoryDelegator.java:179)};
\node at (5pt,843.3828pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileFactoryDelegator.assembly(FtileFactoryDelegator.java:179)};
\node at (5pt,857.3516pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.InstructionList.createFtile(InstructionList.java:111)};
\node at (5pt,871.3203pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.SwimlanesA.drawU(SwimlanesA.java:189)};
\node at (5pt,885.2891pt)[below right,color=black]{  net.sourceforge.plantuml.ugraphic.comp.TextBlockCompressedOnXorY.getCompressionTransformSlow(TextBlockCompressedOnXorY.java:85)};
\node at (5pt,899.2578pt)[below right,color=black]{  net.sourceforge.plantuml.ugraphic.comp.TextBlockCompressedOnXorY.getCompressionTransform(TextBlockCompressedOnXorY.java:78)};
\node at (5pt,913.2266pt)[below right,color=black]{  net.sourceforge.plantuml.ugraphic.comp.TextBlockCompressedOnXorY.drawU(TextBlockCompressedOnXorY.java:60)};
\node at (5pt,927.1953pt)[below right,color=black]{  net.sourceforge.plantuml.ugraphic.comp.TextBlockCompressedOnXorY.getCompressionTransformSlow(TextBlockCompressedOnXorY.java:85)};
\node at (5pt,941.1641pt)[below right,color=black]{  net.sourceforge.plantuml.ugraphic.comp.TextBlockCompressedOnXorY.getCompressionTransform(TextBlockCompressedOnXorY.java:78)};
\node at (5pt,955.1328pt)[below right,color=black]{  net.sourceforge.plantuml.ugraphic.comp.TextBlockCompressedOnXorY.drawU(TextBlockCompressedOnXorY.java:60)};
\node at (5pt,969.1016pt)[below right,color=black]{  net.sourceforge.plantuml.graphic.TextBlockUtils.getMinMax(TextBlockUtils.java:143)};
\node at (5pt,983.0703pt)[below right,color=black]{  net.sourceforge.plantuml.ugraphic.comp.TextBlockCompressedOnXorY.getMinMax(TextBlockCompressedOnXorY.java:69)};
\node at (5pt,997.0391pt)[below right,color=black]{  net.sourceforge.plantuml.graphic.TextBlockRecentred.getMinMax(TextBlockRecentred.java:62)};
\node at (5pt,1011.0078pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ActivityDiagram3.exportDiagramInternal(ActivityDiagram3.java:215)};
\node at (5pt,1024.9766pt)[below right,color=black]{  net.sourceforge.plantuml.UmlDiagram.exportDiagramNow(UmlDiagram.java:201)};
\node at (5pt,1038.9453pt)[below right,color=black]{  net.sourceforge.plantuml.AbstractPSystem.exportDiagram(AbstractPSystem.java:135)};
\node at (5pt,1052.9141pt)[below right,color=black]{  net.sourceforge.plantuml.PSystemUtils.exportDiagramsActivityDiagram3(PSystemUtils.java:178)};
\node at (5pt,1066.8828pt)[below right,color=black]{  net.sourceforge.plantuml.PSystemUtils.exportDiagrams(PSystemUtils.java:97)};
\node at (5pt,1080.8516pt)[below right,color=black]{  net.sourceforge.plantuml.SourceFileReaderAbstract.getGeneratedImages(SourceFileReaderAbstract.java:159)};
\node at (5pt,1094.8203pt)[below right,color=black]{  net.sourceforge.plantuml.Run.manageFileInternal(Run.java:520)};
\node at (5pt,1108.7891pt)[below right,color=black]{  net.sourceforge.plantuml.Run.processArgs(Run.java:404)};
\node at (5pt,1122.7578pt)[below right,color=black]{  net.sourceforge.plantuml.Run.manageAllFiles(Run.java:372)};
\node at (5pt,1136.7266pt)[below right,color=black]{  net.sourceforge.plantuml.Run.main(Run.java:188)};
\node at (5pt,1150.6953pt)[below right,color=black]{ };
\node at (5pt,1164.6641pt)[below right,color=black]{ Diagram source: (Use http://zxing.org/w/decode.jspx to decode the qrcode)};
\node at (1061.8771pt,6pt)[below right]{{null}};
\node at (0pt,1183.6328pt)[below right]{{null}};
\end{tikzpicture}


==> Resources/UML/GradleGuard.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{168,0,54}
\definecolor{plantucolor0001}{RGB}{254,254,206}
\definecolor{plantucolor0002}{RGB}{0,0,0}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0000,line width=1.0pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle1/.style={color=plantucolor0000,fill=plantucolor0001,line width=1.5pt}
,pstyle2/.style={color=plantucolor0000,fill=plantucolor0000,line width=1.0pt}
,pstyle3/.style={color=plantucolor0000,line width=1.0pt}
]
\draw[pstyle0] (57pt,38.2969pt) -- (57pt,346.4922pt);
\draw[pstyle0] (321.0428pt,38.2969pt) -- (321.0428pt,346.4922pt);
\draw[pstyle0] (586.1642pt,38.2969pt) -- (586.1642pt,346.4922pt);
\draw[pstyle0] (996.2011pt,38.2969pt) -- (996.2011pt,346.4922pt);
\draw[pstyle1] (8pt,3pt) rectangle (102.4676pt,33.2969pt);
\node at (15pt,10pt)[below right,color=black]{Developer};
\draw[pstyle1] (8pt,345.4922pt) rectangle (102.4676pt,375.7891pt);
\node at (15pt,352.4922pt)[below right,color=black]{Developer};
\draw[pstyle1] (284.0428pt,3pt) rectangle (355.7134pt,33.2969pt);
\node at (291.0428pt,10pt)[below right,color=black]{Project};
\draw[pstyle1] (284.0428pt,345.4922pt) rectangle (355.7134pt,375.7891pt);
\node at (291.0428pt,352.4922pt)[below right,color=black]{Project};
\draw[pstyle1] (525.1642pt,3pt) rectangle (643.8807pt,33.2969pt);
\node at (532.1642pt,10pt)[below right,color=black]{GradleGuard};
\draw[pstyle1] (525.1642pt,345.4922pt) rectangle (643.8807pt,375.7891pt);
\node at (532.1642pt,352.4922pt)[below right,color=black]{GradleGuard};
\draw[pstyle1] (935.2011pt,3pt) rectangle (1054.9516pt,33.2969pt);
\node at (942.2011pt,10pt)[below right,color=black]{CryptoGuard};
\draw[pstyle1] (935.2011pt,345.4922pt) rectangle (1054.9516pt,375.7891pt);
\node at (942.2011pt,352.4922pt)[below right,color=black]{CryptoGuard};
\draw[pstyle2] (309.8781pt,65.4297pt) -- (319.8781pt,69.4297pt) -- (309.8781pt,73.4297pt) -- (313.8781pt,69.4297pt) -- cycle;
\draw[pstyle3] (57.2338pt,69.4297pt) -- (315.8781pt,69.4297pt);
\node at (64.2338pt,52.2969pt)[below right,color=black]{Builds Project};
\draw[pstyle2] (574.5225pt,94.5625pt) -- (584.5225pt,98.5625pt) -- (574.5225pt,102.5625pt) -- (578.5225pt,98.5625pt) -- cycle;
\draw[color=plantucolor0000,line width=1.0pt,dash pattern=on 2.0pt off 2.0pt] (57.2338pt,98.5625pt) -- (580.5225pt,98.5625pt);
\node at (64.2338pt,81.4297pt)[below right,color=black]{Tied GradleGuard into Gradle Build};
\draw[pstyle3] (321.8781pt,127.6953pt) -- (363.8781pt,127.6953pt);
\draw[pstyle3] (363.8781pt,127.6953pt) -- (363.8781pt,140.6953pt);
\draw[pstyle3] (322.8781pt,140.6953pt) -- (363.8781pt,140.6953pt);
\draw[pstyle2] (332.8781pt,136.6953pt) -- (322.8781pt,140.6953pt) -- (332.8781pt,144.6953pt) -- (328.8781pt,140.6953pt) -- cycle;
\node at (328.8781pt,110.5625pt)[below right,color=black]{Compiles Project and Files};
\draw[pstyle2] (574.5225pt,165.8281pt) -- (584.5225pt,169.8281pt) -- (574.5225pt,173.8281pt) -- (578.5225pt,169.8281pt) -- cycle;
\draw[pstyle3] (321.8781pt,169.8281pt) -- (580.5225pt,169.8281pt);
\node at (328.8781pt,152.6953pt)[below right,color=black]{Passes compiled files};
\draw[pstyle2] (985.0763pt,194.9609pt) -- (995.0763pt,198.9609pt) -- (985.0763pt,202.9609pt) -- (989.0763pt,198.9609pt) -- cycle;
\draw[pstyle3] (586.5225pt,198.9609pt) -- (991.0763pt,198.9609pt);
\node at (593.5225pt,181.8281pt)[below right,color=black]{Transforms and passes the files and the arguments};
\draw[pstyle3] (997.0763pt,228.0938pt) -- (1039.0763pt,228.0938pt);
\draw[pstyle3] (1039.0763pt,228.0938pt) -- (1039.0763pt,241.0938pt);
\draw[pstyle3] (998.0763pt,241.0938pt) -- (1039.0763pt,241.0938pt);
\draw[pstyle2] (1008.0763pt,237.0938pt) -- (998.0763pt,241.0938pt) -- (1008.0763pt,245.0938pt) -- (1004.0763pt,241.0938pt) -- cycle;
\node at (1004.0763pt,210.9609pt)[below right,color=black]{Scans the files};
\draw[pstyle2] (597.5225pt,266.2266pt) -- (587.5225pt,270.2266pt) -- (597.5225pt,274.2266pt) -- (593.5225pt,270.2266pt) -- cycle;
\draw[pstyle3] (591.5225pt,270.2266pt) -- (996.0763pt,270.2266pt);
\node at (603.5225pt,253.0938pt)[below right,color=black]{Passes the results location back};
\draw[pstyle2] (332.8781pt,295.3594pt) -- (322.8781pt,299.3594pt) -- (332.8781pt,303.3594pt) -- (328.8781pt,299.3594pt) -- cycle;
\draw[pstyle3] (326.8781pt,299.3594pt) -- (585.5225pt,299.3594pt);
\node at (338.8781pt,282.2266pt)[below right,color=black]{Passes the results location back};
\draw[pstyle2] (68.2338pt,324.4922pt) -- (58.2338pt,328.4922pt) -- (68.2338pt,332.4922pt) -- (64.2338pt,328.4922pt) -- cycle;
\draw[pstyle3] (62.2338pt,328.4922pt) -- (320.8781pt,328.4922pt);
\node at (74.2338pt,311.3594pt)[below right,color=black]{Passes the results location back};
\end{tikzpicture}


==> Resources/UML/MavenGuard.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{168,0,54}
\definecolor{plantucolor0001}{RGB}{254,254,206}
\definecolor{plantucolor0002}{RGB}{0,0,0}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0000,line width=1.0pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle1/.style={color=plantucolor0000,fill=plantucolor0001,line width=1.5pt}
,pstyle2/.style={color=plantucolor0000,fill=plantucolor0000,line width=1.0pt}
,pstyle3/.style={color=plantucolor0000,line width=1.0pt}
]
\draw[pstyle0] (57pt,38.2969pt) -- (57pt,346.4922pt);
\draw[pstyle0] (321.0428pt,38.2969pt) -- (321.0428pt,346.4922pt);
\draw[pstyle0] (585.5379pt,38.2969pt) -- (585.5379pt,346.4922pt);
\draw[pstyle0] (996.2011pt,38.2969pt) -- (996.2011pt,346.4922pt);
\draw[pstyle1] (8pt,3pt) rectangle (102.4676pt,33.2969pt);
\node at (15pt,10pt)[below right,color=black]{Developer};
\draw[pstyle1] (8pt,345.4922pt) rectangle (102.4676pt,375.7891pt);
\node at (15pt,352.4922pt)[below right,color=black]{Developer};
\draw[pstyle1] (284.0428pt,3pt) rectangle (355.7134pt,33.2969pt);
\node at (291.0428pt,10pt)[below right,color=black]{Project};
\draw[pstyle1] (284.0428pt,345.4922pt) rectangle (355.7134pt,375.7891pt);
\node at (291.0428pt,352.4922pt)[below right,color=black]{Project};
\draw[pstyle1] (525.5379pt,3pt) rectangle (643.5071pt,33.2969pt);
\node at (532.5379pt,10pt)[below right,color=black]{MavenGuard};
\draw[pstyle1] (525.5379pt,345.4922pt) rectangle (643.5071pt,375.7891pt);
\node at (532.5379pt,352.4922pt)[below right,color=black]{MavenGuard};
\draw[pstyle1] (935.2011pt,3pt) rectangle (1054.9516pt,33.2969pt);
\node at (942.2011pt,10pt)[below right,color=black]{CryptoGuard};
\draw[pstyle1] (935.2011pt,345.4922pt) rectangle (1054.9516pt,375.7891pt);
\node at (942.2011pt,352.4922pt)[below right,color=black]{CryptoGuard};
\draw[pstyle2] (309.8781pt,65.4297pt) -- (319.8781pt,69.4297pt) -- (309.8781pt,73.4297pt) -- (313.8781pt,69.4297pt) -- cycle;
\draw[pstyle3] (57.2338pt,69.4297pt) -- (315.8781pt,69.4297pt);
\node at (64.2338pt,52.2969pt)[below right,color=black]{Builds Project};
\draw[pstyle2] (574.5225pt,94.5625pt) -- (584.5225pt,98.5625pt) -- (574.5225pt,102.5625pt) -- (578.5225pt,98.5625pt) -- cycle;
\draw[color=plantucolor0000,line width=1.0pt,dash pattern=on 2.0pt off 2.0pt] (57.2338pt,98.5625pt) -- (580.5225pt,98.5625pt);
\node at (64.2338pt,81.4297pt)[below right,color=black]{Tied MavenGuard into Gradle Build};
\draw[pstyle3] (321.8781pt,127.6953pt) -- (363.8781pt,127.6953pt);
\draw[pstyle3] (363.8781pt,127.6953pt) -- (363.8781pt,140.6953pt);
\draw[pstyle3] (322.8781pt,140.6953pt) -- (363.8781pt,140.6953pt);
\draw[pstyle2] (332.8781pt,136.6953pt) -- (322.8781pt,140.6953pt) -- (332.8781pt,144.6953pt) -- (328.8781pt,140.6953pt) -- cycle;
\node at (328.8781pt,110.5625pt)[below right,color=black]{Compiles Project and Files};
\draw[pstyle2] (574.5225pt,165.8281pt) -- (584.5225pt,169.8281pt) -- (574.5225pt,173.8281pt) -- (578.5225pt,169.8281pt) -- cycle;
\draw[pstyle3] (321.8781pt,169.8281pt) -- (580.5225pt,169.8281pt);
\node at (328.8781pt,152.6953pt)[below right,color=black]{Passes compiled files};
\draw[pstyle2] (985.0763pt,194.9609pt) -- (995.0763pt,198.9609pt) -- (985.0763pt,202.9609pt) -- (989.0763pt,198.9609pt) -- cycle;
\draw[pstyle3] (586.5225pt,198.9609pt) -- (991.0763pt,198.9609pt);
\node at (593.5225pt,181.8281pt)[below right,color=black]{Transforms and passes the files and the arguments};
\draw[pstyle3] (997.0763pt,228.0938pt) -- (1039.0763pt,228.0938pt);
\draw[pstyle3] (1039.0763pt,228.0938pt) -- (1039.0763pt,241.0938pt);
\draw[pstyle3] (998.0763pt,241.0938pt) -- (1039.0763pt,241.0938pt);
\draw[pstyle2] (1008.0763pt,237.0938pt) -- (998.0763pt,241.0938pt) -- (1008.0763pt,245.0938pt) -- (1004.0763pt,241.0938pt) -- cycle;
\node at (1004.0763pt,210.9609pt)[below right,color=black]{Scans the files};
\draw[pstyle2] (597.5225pt,266.2266pt) -- (587.5225pt,270.2266pt) -- (597.5225pt,274.2266pt) -- (593.5225pt,270.2266pt) -- cycle;
\draw[pstyle3] (591.5225pt,270.2266pt) -- (996.0763pt,270.2266pt);
\node at (603.5225pt,253.0938pt)[below right,color=black]{Passes the results location back};
\draw[pstyle2] (332.8781pt,295.3594pt) -- (322.8781pt,299.3594pt) -- (332.8781pt,303.3594pt) -- (328.8781pt,299.3594pt) -- cycle;
\draw[pstyle3] (326.8781pt,299.3594pt) -- (585.5225pt,299.3594pt);
\node at (338.8781pt,282.2266pt)[below right,color=black]{Passes the results location back};
\draw[pstyle2] (68.2338pt,324.4922pt) -- (58.2338pt,328.4922pt) -- (68.2338pt,332.4922pt) -- (64.2338pt,328.4922pt) -- cycle;
\draw[pstyle3] (62.2338pt,328.4922pt) -- (320.8781pt,328.4922pt);
\node at (74.2338pt,311.3594pt)[below right,color=black]{Passes the results location back};
\end{tikzpicture}


==> Resources/UML/NoteBook_Design.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{168,0,54}
\definecolor{plantucolor0001}{RGB}{254,254,206}
\definecolor{plantucolor0002}{RGB}{0,0,0}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0000,line width=1.0pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle1/.style={color=plantucolor0000,fill=plantucolor0001,line width=1.5pt}
,pstyle2/.style={color=plantucolor0000,fill=plantucolor0000,line width=1.0pt}
,pstyle3/.style={color=plantucolor0000,line width=1.0pt}
,pstyle4/.style={color=plantucolor0000,line width=1.0pt,dash pattern=on 2.0pt off 2.0pt}
]
\draw[pstyle0] (57pt,38.2969pt) -- (57pt,246.0938pt);
\draw[pstyle0] (338.1458pt,38.2969pt) -- (338.1458pt,246.0938pt);
\draw[pstyle0] (668.4841pt,38.2969pt) -- (668.4841pt,246.0938pt);
\draw[pstyle0] (793.8605pt,38.2969pt) -- (793.8605pt,246.0938pt);
\draw[pstyle1] (8pt,3pt) rectangle (102.5863pt,33.2969pt);
\node at (15pt,10pt)[below right,color=black]{Consumer};
\draw[pstyle1] (8pt,245.0938pt) rectangle (102.5863pt,275.3906pt);
\node at (15pt,252.0938pt)[below right,color=black]{Consumer};
\draw[pstyle1] (291.1458pt,3pt) rectangle (381.3928pt,33.2969pt);
\node at (298.1458pt,10pt)[below right,color=black]{Mybinder};
\draw[pstyle1] (291.1458pt,245.0938pt) rectangle (381.3928pt,275.3906pt);
\node at (298.1458pt,252.0938pt)[below right,color=black]{Mybinder};
\draw[pstyle1] (630.4841pt,3pt) rectangle (702.8605pt,33.2969pt);
\node at (637.4841pt,10pt)[below right,color=black]{GitHub};
\draw[pstyle1] (630.4841pt,245.0938pt) rectangle (702.8605pt,275.3906pt);
\node at (637.4841pt,252.0938pt)[below right,color=black]{GitHub};
\draw[pstyle1] (716.8605pt,3pt) rectangle (867.5272pt,33.2969pt);
\node at (723.8605pt,10pt)[below right,color=black]{JupyterNotebook};
\draw[pstyle1] (716.8605pt,245.0938pt) rectangle (867.5272pt,275.3906pt);
\node at (723.8605pt,252.0938pt)[below right,color=black]{JupyterNotebook};
\draw[pstyle2] (326.2693pt,65.4297pt) -- (336.2693pt,69.4297pt) -- (326.2693pt,73.4297pt) -- (330.2693pt,69.4297pt) -- cycle;
\draw[pstyle3] (57.2932pt,69.4297pt) -- (332.2693pt,69.4297pt);
\node at (64.2932pt,52.2969pt)[below right,color=black]{Accesses Website};
\draw[pstyle2] (656.6723pt,94.5625pt) -- (666.6723pt,98.5625pt) -- (656.6723pt,102.5625pt) -- (660.6723pt,98.5625pt) -- cycle;
\draw[pstyle3] (338.2693pt,98.5625pt) -- (662.6723pt,98.5625pt);
\node at (345.2693pt,81.4297pt)[below right,color=black]{Fetches the Latest Repository Commit};
\draw[pstyle4] (338.2693pt,127.6953pt) -- (380.2693pt,127.6953pt);
\draw[pstyle4] (380.2693pt,127.6953pt) -- (380.2693pt,140.6953pt);
\draw[pstyle4] (339.2693pt,140.6953pt) -- (380.2693pt,140.6953pt);
\draw[pstyle2] (349.2693pt,136.6953pt) -- (339.2693pt,140.6953pt) -- (349.2693pt,144.6953pt) -- (345.2693pt,140.6953pt) -- cycle;
\node at (345.2693pt,110.5625pt)[below right,color=black]{Builds the docker based on the repository};
\draw[pstyle2] (68.2932pt,165.8281pt) -- (58.2932pt,169.8281pt) -- (68.2932pt,173.8281pt) -- (64.2932pt,169.8281pt) -- cycle;
\draw[pstyle3] (62.2932pt,169.8281pt) -- (337.2693pt,169.8281pt);
\node at (74.2932pt,152.6953pt)[below right,color=black]{Supplies the Live Docker Instance};
\draw[pstyle2] (782.1939pt,194.9609pt) -- (792.1939pt,198.9609pt) -- (782.1939pt,202.9609pt) -- (786.1939pt,198.9609pt) -- cycle;
\draw[pstyle3] (57.2932pt,198.9609pt) -- (788.1939pt,198.9609pt);
\node at (64.2932pt,181.8281pt)[below right,color=black]{Accesses the live Juypter Notebooks};
\draw[pstyle2] (68.2932pt,224.0938pt) -- (58.2932pt,228.0938pt) -- (68.2932pt,232.0938pt) -- (64.2932pt,228.0938pt) -- cycle;
\draw[pstyle4] (62.2932pt,228.0938pt) -- (793.1939pt,228.0938pt);
\node at (74.2932pt,210.9609pt)[below right,color=black]{Provies access to the Jupyter NoteBooks and Code};
\end{tikzpicture}


==> Resources/UML/OutputDoc.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{254,254,206}
\definecolor{plantucolor0001}{RGB}{168,0,54}
\definecolor{plantucolor0002}{RGB}{0,0,0}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0001,fill=plantucolor0000,line width=1.5pt}
,pstyle1/.style={color=plantucolor0001,line width=1.0pt}
]
\draw[pstyle0] (10pt,418.1523pt) arc (180:270:18.1484pt) -- (28.1484pt,400.0039pt) -- (68.3457pt,400.0039pt) arc (270:360:18.1484pt) -- (86.4941pt,418.1523pt) -- (86.4941pt,418.1523pt) arc (0:90:18.1484pt) -- (68.3457pt,436.3008pt) -- (28.1484pt,436.3008pt) arc (90:180:18.1484pt) -- (10pt,418.1523pt) -- cycle;
\node at (20pt,410.0039pt)[below right,color=black]{Output};
\draw[pstyle0] (136.4941pt,178.8906pt) arc (180:270:18.1484pt) -- (154.6426pt,160.7422pt) -- (196.5149pt,160.7422pt) arc (270:360:18.1484pt) -- (214.6633pt,178.8906pt) -- (214.6633pt,178.8906pt) arc (0:90:18.1484pt) -- (196.5149pt,197.0391pt) -- (154.6426pt,197.0391pt) arc (90:180:18.1484pt) -- (136.4941pt,178.8906pt) -- cycle;
\node at (146.4941pt,170.7422pt)[below right,color=black]{Header};
\draw[pstyle0] (264.6633pt,38.1484pt) arc (180:270:18.1484pt) -- (282.8118pt,20pt) -- (446.6433pt,20pt) arc (270:360:18.1484pt) -- (464.7917pt,38.1484pt) -- (464.7917pt,38.1484pt) arc (0:90:18.1484pt) -- (446.6433pt,56.2969pt) -- (282.8118pt,56.2969pt) arc (90:180:18.1484pt) -- (264.6633pt,38.1484pt) -- cycle;
\node at (274.6633pt,30pt)[below right,color=black]{Assessment Start Time};
\draw[pstyle1] (214.6633pt,178.8906pt) -- (224.6633pt,178.8906pt) ..controls (239.6633pt,178.8906pt) and (239.6633pt,38.1484pt) .. (254.6633pt,38.1484pt) -- (264.6633pt,38.1484pt);
\draw[pstyle0] (264.6633pt,94.4453pt) arc (180:270:18.1484pt) -- (282.8118pt,76.2969pt) -- (398.2666pt,76.2969pt) arc (270:360:18.1484pt) -- (416.4151pt,94.4453pt) -- (416.4151pt,94.4453pt) arc (0:90:18.1484pt) -- (398.2666pt,112.5938pt) -- (282.8118pt,112.5938pt) arc (90:180:18.1484pt) -- (264.6633pt,94.4453pt) -- cycle;
\node at (274.6633pt,86.2969pt)[below right,color=black]{Package Version};
\draw[pstyle1] (214.6633pt,178.8906pt) -- (224.6633pt,178.8906pt) ..controls (239.6633pt,178.8906pt) and (239.6633pt,94.4453pt) .. (254.6633pt,94.4453pt) -- (264.6633pt,94.4453pt);
\draw[pstyle0] (264.6633pt,150.7422pt) arc (180:270:18.1484pt) -- (282.8118pt,132.5938pt) -- (389.8927pt,132.5938pt) arc (270:360:18.1484pt) -- (408.0411pt,150.7422pt) -- (408.0411pt,150.7422pt) arc (0:90:18.1484pt) -- (389.8927pt,168.8906pt) -- (282.8118pt,168.8906pt) arc (90:180:18.1484pt) -- (264.6633pt,150.7422pt) -- cycle;
\node at (274.6633pt,142.5938pt)[below right,color=black]{Platform Name};
\draw[pstyle1] (214.6633pt,178.8906pt) -- (224.6633pt,178.8906pt) ..controls (239.6633pt,178.8906pt) and (239.6633pt,150.7422pt) .. (254.6633pt,150.7422pt) -- (264.6633pt,150.7422pt);
\draw[pstyle0] (264.6633pt,207.0391pt) arc (180:270:18.1484pt) -- (282.8118pt,188.8906pt) -- (354.2749pt,188.8906pt) arc (270:360:18.1484pt) -- (372.4233pt,207.0391pt) -- (372.4233pt,207.0391pt) arc (0:90:18.1484pt) -- (354.2749pt,225.1875pt) -- (282.8118pt,225.1875pt) arc (90:180:18.1484pt) -- (264.6633pt,207.0391pt) -- cycle;
\node at (274.6633pt,198.8906pt)[below right,color=black]{Tool Name};
\draw[pstyle1] (214.6633pt,178.8906pt) -- (224.6633pt,178.8906pt) ..controls (239.6633pt,178.8906pt) and (239.6633pt,207.0391pt) .. (254.6633pt,207.0391pt) -- (264.6633pt,207.0391pt);
\draw[pstyle0] (264.6633pt,263.3359pt) arc (180:270:18.1484pt) -- (282.8118pt,245.1875pt) -- (365.5289pt,245.1875pt) arc (270:360:18.1484pt) -- (383.6773pt,263.3359pt) -- (383.6773pt,263.3359pt) arc (0:90:18.1484pt) -- (365.5289pt,281.4844pt) -- (282.8118pt,281.4844pt) arc (90:180:18.1484pt) -- (264.6633pt,263.3359pt) -- cycle;
\node at (274.6633pt,255.1875pt)[below right,color=black]{Tool Version};
\draw[pstyle1] (214.6633pt,178.8906pt) -- (224.6633pt,178.8906pt) ..controls (239.6633pt,178.8906pt) and (239.6633pt,263.3359pt) .. (254.6633pt,263.3359pt) -- (264.6633pt,263.3359pt);
\draw[pstyle0] (264.6633pt,319.6328pt) arc (180:270:18.1484pt) -- (282.8118pt,301.4844pt) -- (313.9149pt,301.4844pt) arc (270:360:18.1484pt) -- (332.0633pt,319.6328pt) -- (332.0633pt,319.6328pt) arc (0:90:18.1484pt) -- (313.9149pt,337.7813pt) -- (282.8118pt,337.7813pt) arc (90:180:18.1484pt) -- (264.6633pt,319.6328pt) -- cycle;
\node at (274.6633pt,311.4844pt)[below right,color=black]{UUID};
\draw[pstyle1] (214.6633pt,178.8906pt) -- (224.6633pt,178.8906pt) ..controls (239.6633pt,178.8906pt) and (239.6633pt,319.6328pt) .. (254.6633pt,319.6328pt) -- (264.6633pt,319.6328pt);
\draw[pstyle1] (86.4941pt,418.1523pt) -- (96.4941pt,418.1523pt) ..controls (111.4941pt,418.1523pt) and (111.4941pt,178.8906pt) .. (126.4941pt,178.8906pt) -- (136.4941pt,178.8906pt);
\draw[pstyle0] (136.4941pt,530.7461pt) arc (180:270:18.1484pt) -- (154.6426pt,512.5977pt) -- (178.9743pt,512.5977pt) arc (270:360:18.1484pt) -- (197.1227pt,530.7461pt) -- (197.1227pt,530.7461pt) arc (0:90:18.1484pt) -- (178.9743pt,548.8945pt) -- (154.6426pt,548.8945pt) arc (90:180:18.1484pt) -- (136.4941pt,530.7461pt) -- cycle;
\node at (146.4941pt,522.5977pt)[below right,color=black]{Body};
\draw[pstyle0] (247.1227pt,530.7461pt) arc (180:270:18.1484pt) -- (265.2711pt,512.5977pt) -- (360.1379pt,512.5977pt) arc (270:360:18.1484pt) -- (378.2863pt,530.7461pt) -- (378.2863pt,530.7461pt) arc (0:90:18.1484pt) -- (360.1379pt,548.8945pt) -- (265.2711pt,548.8945pt) arc (90:180:18.1484pt) -- (247.1227pt,530.7461pt) -- cycle;
\node at (257.1227pt,522.5977pt)[below right,color=black]{Bug Instances};
\draw[pstyle0] (428.2863pt,375.9297pt) arc (180:270:18.1484pt) -- (446.4348pt,357.7813pt) -- (564.9582pt,357.7813pt) arc (270:360:18.1484pt) -- (583.1067pt,375.9297pt) -- (583.1067pt,375.9297pt) arc (0:90:18.1484pt) -- (564.9582pt,394.0781pt) -- (446.4348pt,394.0781pt) arc (90:180:18.1484pt) -- (428.2863pt,375.9297pt) -- cycle;
\node at (438.2863pt,367.7813pt)[below right,color=black]{Method Location};
\draw[pstyle1] (378.2863pt,530.7461pt) -- (388.2863pt,530.7461pt) ..controls (403.2863pt,530.7461pt) and (403.2863pt,375.9297pt) .. (418.2863pt,375.9297pt) -- (428.2863pt,375.9297pt);
\draw[pstyle0] (428.2863pt,460.375pt) arc (180:270:18.1484pt) -- (446.4348pt,442.2266pt) -- (536.4075pt,442.2266pt) arc (270:360:18.1484pt) -- (554.5559pt,460.375pt) -- (554.5559pt,460.375pt) arc (0:90:18.1484pt) -- (536.4075pt,478.5234pt) -- (446.4348pt,478.5234pt) arc (90:180:18.1484pt) -- (428.2863pt,460.375pt) -- cycle;
\node at (438.2863pt,452.2266pt)[below right,color=black]{Bug Location};
\draw[pstyle0] (604.5559pt,432.2266pt) arc (180:270:18.1484pt) -- (622.7043pt,414.0781pt) -- (700.8026pt,414.0781pt) arc (270:360:18.1484pt) -- (718.9511pt,432.2266pt) -- (718.9511pt,432.2266pt) arc (0:90:18.1484pt) -- (700.8026pt,450.375pt) -- (622.7043pt,450.375pt) arc (90:180:18.1484pt) -- (604.5559pt,432.2266pt) -- cycle;
\node at (614.5559pt,424.0781pt)[below right,color=black]{Class Name};
\draw[pstyle1] (554.5559pt,460.375pt) -- (564.5559pt,460.375pt) ..controls (579.5559pt,460.375pt) and (579.5559pt,432.2266pt) .. (594.5559pt,432.2266pt) -- (604.5559pt,432.2266pt);
\draw[pstyle0] (604.5559pt,488.5234pt) arc (180:270:18.1484pt) -- (622.7043pt,470.375pt) -- (711.8139pt,470.375pt) arc (270:360:18.1484pt) -- (729.9623pt,488.5234pt) -- (729.9623pt,488.5234pt) arc (0:90:18.1484pt) -- (711.8139pt,506.6719pt) -- (622.7043pt,506.6719pt) arc (90:180:18.1484pt) -- (604.5559pt,488.5234pt) -- cycle;
\node at (614.5559pt,480.375pt)[below right,color=black]{Line Number};
\draw[pstyle1] (554.5559pt,460.375pt) -- (564.5559pt,460.375pt) ..controls (579.5559pt,460.375pt) and (579.5559pt,488.5234pt) .. (594.5559pt,488.5234pt) -- (604.5559pt,488.5234pt);
\draw[pstyle1] (378.2863pt,530.7461pt) -- (388.2863pt,530.7461pt) ..controls (403.2863pt,530.7461pt) and (403.2863pt,460.375pt) .. (418.2863pt,460.375pt) -- (428.2863pt,460.375pt);
\draw[pstyle0] (428.2863pt,516.6719pt) arc (180:270:18.1484pt) -- (446.4348pt,498.5234pt) -- (480.7561pt,498.5234pt) arc (270:360:18.1484pt) -- (498.9045pt,516.6719pt) -- (498.9045pt,516.6719pt) arc (0:90:18.1484pt) -- (480.7561pt,534.8203pt) -- (446.4348pt,534.8203pt) arc (90:180:18.1484pt) -- (428.2863pt,516.6719pt) -- cycle;
\node at (438.2863pt,508.5234pt)[below right,color=black]{Group};
\draw[pstyle1] (378.2863pt,530.7461pt) -- (388.2863pt,530.7461pt) ..controls (403.2863pt,530.7461pt) and (403.2863pt,516.6719pt) .. (418.2863pt,516.6719pt) -- (428.2863pt,516.6719pt);
\draw[pstyle0] (428.2863pt,572.9688pt) arc (180:270:18.1484pt) -- (446.4348pt,554.8203pt) -- (472.2268pt,554.8203pt) arc (270:360:18.1484pt) -- (490.3752pt,572.9688pt) -- (490.3752pt,572.9688pt) arc (0:90:18.1484pt) -- (472.2268pt,591.1172pt) -- (446.4348pt,591.1172pt) arc (90:180:18.1484pt) -- (428.2863pt,572.9688pt) -- cycle;
\node at (438.2863pt,564.8203pt)[below right,color=black]{Rank};
\draw[pstyle1] (378.2863pt,530.7461pt) -- (388.2863pt,530.7461pt) ..controls (403.2863pt,530.7461pt) and (403.2863pt,572.9688pt) .. (418.2863pt,572.9688pt) -- (428.2863pt,572.9688pt);
\draw[pstyle0] (428.2863pt,629.2656pt) arc (180:270:18.1484pt) -- (446.4348pt,611.1172pt) -- (495.6pt,611.1172pt) arc (270:360:18.1484pt) -- (513.7484pt,629.2656pt) -- (513.7484pt,629.2656pt) arc (0:90:18.1484pt) -- (495.6pt,647.4141pt) -- (446.4348pt,647.4141pt) arc (90:180:18.1484pt) -- (428.2863pt,629.2656pt) -- cycle;
\node at (438.2863pt,621.1172pt)[below right,color=black]{Severity};
\draw[pstyle1] (378.2863pt,530.7461pt) -- (388.2863pt,530.7461pt) ..controls (403.2863pt,530.7461pt) and (403.2863pt,629.2656pt) .. (418.2863pt,629.2656pt) -- (428.2863pt,629.2656pt);
\draw[pstyle0] (428.2863pt,685.5625pt) arc (180:270:18.1484pt) -- (446.4348pt,667.4141pt) -- (497.8297pt,667.4141pt) arc (270:360:18.1484pt) -- (515.9781pt,685.5625pt) -- (515.9781pt,685.5625pt) arc (0:90:18.1484pt) -- (497.8297pt,703.7109pt) -- (446.4348pt,703.7109pt) arc (90:180:18.1484pt) -- (428.2863pt,685.5625pt) -- cycle;
\node at (438.2863pt,677.4141pt)[below right,color=black]{Message};
\draw[pstyle1] (378.2863pt,530.7461pt) -- (388.2863pt,530.7461pt) ..controls (403.2863pt,530.7461pt) and (403.2863pt,685.5625pt) .. (418.2863pt,685.5625pt) -- (428.2863pt,685.5625pt);
\draw[pstyle1] (197.1227pt,530.7461pt) -- (207.1227pt,530.7461pt) ..controls (222.1227pt,530.7461pt) and (222.1227pt,530.7461pt) .. (237.1227pt,530.7461pt) -- (247.1227pt,530.7461pt);
\draw[pstyle1] (86.4941pt,418.1523pt) -- (96.4941pt,418.1523pt) ..controls (111.4941pt,418.1523pt) and (111.4941pt,530.7461pt) .. (126.4941pt,530.7461pt) -- (136.4941pt,530.7461pt);
\draw[pstyle0] (136.4941pt,770.0078pt) arc (180:270:18.1484pt) -- (154.6426pt,751.8594pt) -- (191.6819pt,751.8594pt) arc (270:360:18.1484pt) -- (209.8303pt,770.0078pt) -- (209.8303pt,770.0078pt) arc (0:90:18.1484pt) -- (191.6819pt,788.1563pt) -- (154.6426pt,788.1563pt) arc (90:180:18.1484pt) -- (136.4941pt,770.0078pt) -- cycle;
\node at (146.4941pt,761.8594pt)[below right,color=black]{Footer};
\draw[pstyle0] (259.8303pt,741.8594pt) arc (180:270:18.1484pt) -- (277.9787pt,723.7109pt) -- (433.1345pt,723.7109pt) arc (270:360:18.1484pt) -- (451.2829pt,741.8594pt) -- (451.2829pt,741.8594pt) arc (0:90:18.1484pt) -- (433.1345pt,760.0078pt) -- (277.9787pt,760.0078pt) arc (90:180:18.1484pt) -- (259.8303pt,741.8594pt) -- cycle;
\node at (269.8303pt,733.7109pt)[below right,color=black]{Heuristic Information};
\draw[pstyle1] (209.8303pt,770.0078pt) -- (219.8303pt,770.0078pt) ..controls (234.8303pt,770.0078pt) and (234.8303pt,741.8594pt) .. (249.8303pt,741.8594pt) -- (259.8303pt,741.8594pt);
\draw[pstyle0] (259.8303pt,798.1563pt) arc (180:270:18.1484pt) -- (277.9787pt,780.0078pt) -- (376.1096pt,780.0078pt) arc (270:360:18.1484pt) -- (394.258pt,798.1563pt) -- (394.258pt,798.1563pt) arc (0:90:18.1484pt) -- (376.1096pt,816.3047pt) -- (277.9787pt,816.3047pt) arc (90:180:18.1484pt) -- (259.8303pt,798.1563pt) -- cycle;
\node at (269.8303pt,790.0078pt)[below right,color=black]{Bug Summary};
\draw[pstyle0] (444.258pt,798.1563pt) arc (180:270:18.1484pt) -- (462.4064pt,780.0078pt) -- (556.2415pt,780.0078pt) arc (270:360:18.1484pt) -- (574.39pt,798.1563pt) -- (574.39pt,798.1563pt) arc (0:90:18.1484pt) -- (556.2415pt,816.3047pt) -- (462.4064pt,816.3047pt) arc (90:180:18.1484pt) -- (444.258pt,798.1563pt) -- cycle;
\node at (454.258pt,790.0078pt)[below right,color=black]{Bug Category};
\draw[pstyle1] (394.258pt,798.1563pt) -- (404.258pt,798.1563pt) ..controls (419.258pt,798.1563pt) and (419.258pt,798.1563pt) .. (434.258pt,798.1563pt) -- (444.258pt,798.1563pt);
\draw[pstyle1] (209.8303pt,770.0078pt) -- (219.8303pt,770.0078pt) ..controls (234.8303pt,770.0078pt) and (234.8303pt,798.1563pt) .. (249.8303pt,798.1563pt) -- (259.8303pt,798.1563pt);
\draw[pstyle1] (86.4941pt,418.1523pt) -- (96.4941pt,418.1523pt) ..controls (111.4941pt,418.1523pt) and (111.4941pt,770.0078pt) .. (126.4941pt,770.0078pt) -- (136.4941pt,770.0078pt);
\end{tikzpicture}


==> Resources/UML/OutputWriting.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\begin{tikzpicture}[yscale=-1
]
\node at (5pt,5pt)[below right,color=black]{An error has occured : java.lang.IllegalArgumentException: Not a H or V line!};
\node at (5pt,18.9688pt)[below right,color=black]{\textit{It's in your nature to destroy yourselves.}};
\node at (5pt,32.9375pt)[below right,color=black]{ };
\node at (5pt,46.9063pt)[below right,color=black]{Diagram size: 69 lines / 1407 characters.};
\node at (5pt,60.875pt)[below right,color=black]{ };
\node at (5pt,74.8438pt)[below right,color=black]{PlantUML (1.2019.13) cannot parse result from dot/GraphViz.};
\node at (5pt,88.8125pt)[below right,color=black]{This version of PlantUML is 160 days old, so you should};
\node at (5pt,102.7813pt)[below right,color=black]{  consider upgrading from http://plantuml.com/download};
\node at (5pt,116.75pt)[below right,color=black]{ };
\node at (5pt,130.7188pt)[below right,color=black]{Please go to http://plantuml.com/graphviz-dot to check your GraphViz version.};
\node at (5pt,144.6875pt)[below right,color=black]{ };
\node at (5pt,158.6563pt)[below right,color=black]{Java Runtime: OpenJDK Runtime Environment};
\node at (5pt,172.625pt)[below right,color=black]{JVM: OpenJDK 64-Bit Server VM};
\node at (5pt,186.5938pt)[below right,color=black]{Java Version: 1.8.0\_252-b09};
\node at (5pt,200.5625pt)[below right,color=black]{Operating System: Linux};
\node at (5pt,214.5313pt)[below right,color=black]{Default Encoding: UTF-8};
\node at (5pt,228.5pt)[below right,color=black]{Language: en};
\node at (5pt,242.4688pt)[below right,color=black]{Country: US};
\node at (5pt,256.4375pt)[below right,color=black]{Machine: Dell-230};
\node at (5pt,270.4063pt)[below right,color=black]{PLANTUML\_LIMIT\_SIZE: 4096};
\node at (5pt,284.375pt)[below right,color=black]{Processors: 8};
\node at (5pt,298.3438pt)[below right,color=black]{Max Memory: 3,713,531,904};
\node at (5pt,312.3125pt)[below right,color=black]{Total Memory: 251,658,240};
\node at (5pt,326.2813pt)[below right,color=black]{Free Memory: 192,155,752};
\node at (5pt,340.25pt)[below right,color=black]{Used Memory: 59,502,488};
\node at (5pt,354.2188pt)[below right,color=black]{Thread Active Count: 1};
\node at (5pt,368.1875pt)[below right,color=black]{ };
\node at (5pt,382.1563pt)[below right,color=black]{This may be caused by :};
\node at (5pt,396.125pt)[below right,color=black]{ - a bug in PlantUML};
\node at (5pt,410.0938pt)[below right,color=black]{ - a problem in GraphViz};
\node at (5pt,424.0625pt)[below right,color=black]{ };
\node at (5pt,438.1602pt)[below right,color=black]{You should send this diagram and this image to };
\node at (356.88pt,438.0313pt)[below right,color=black]{\textbf{plantuml@gmail.com}};
\node at (531.6692pt,438.1602pt)[below right,color=black]{ or};
\node at (5pt,452.2578pt)[below right,color=black]{post to };
\node at (58.113pt,452.1289pt)[below right,color=black]{\textbf{http://plantuml.com/qa}};
\node at (243.1561pt,452.2578pt)[below right,color=black]{ to solve this issue.};
\node at (5pt,466.2266pt)[below right,color=black]{You can try to turn arround this issue by simplifing your diagram.};
\node at (5pt,480.1953pt)[below right,color=black]{ };
\node at (5pt,494.1641pt)[below right,color=black]{java.lang.IllegalArgumentException: Not a H or V line!};
\node at (5pt,508.1328pt)[below right,color=black]{  net.sourceforge.plantuml.Direction.fromVector(Direction.java:122)};
\node at (5pt,522.1016pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.Worm.getDirectionsCode(Worm.java:236)};
\node at (5pt,536.0703pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.Snake.getTextBlockPosition(Snake.java:213)};
\node at (5pt,550.0391pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.Snake.drawInternalLabel(Snake.java:190)};
\node at (5pt,564.0078pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.Snake.drawInternal(Snake.java:157)};
\node at (5pt,577.9766pt)[below right,color=black]{  net.sourceforge.plantuml.svek.UGraphicForSnake\$PendingSnake.drawInternal(UGraphicForSnake.java:77)};
\node at (5pt,591.9453pt)[below right,color=black]{  net.sourceforge.plantuml.svek.UGraphicForSnake.flushUg(UGraphicForSnake.java:149)};
\node at (5pt,605.9141pt)[below right,color=black]{  net.sourceforge.plantuml.graphic.UGraphicDelegator.flushUg(UGraphicDelegator.java:91)};
\node at (5pt,619.8828pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.vcompact.FtileGroup.getInnerMinMax(FtileGroup.java:168)};
\node at (5pt,633.8516pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.vcompact.FtileGroup.getInnerDimensionSlow(FtileGroup.java:193)};
\node at (5pt,647.8203pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.vcompact.FtileGroup.getInnerDimension(FtileGroup.java:185)};
\node at (5pt,661.7891pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.vcompact.FtileGroup.calculateDimensionFtile(FtileGroup.java:203)};
\node at (5pt,675.7578pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.AbstractFtile.calculateDimension(AbstractFtile.java:113)};
\node at (5pt,689.7266pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileAssemblySimple.calculateDimension(FtileAssemblySimple.java:129)};
\node at (5pt,703.6953pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileAssemblySimple.getTranslated1(FtileAssemblySimple.java:135)};
\node at (5pt,717.6641pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileAssemblySimple.getTranslateForSlow(FtileAssemblySimple.java:94)};
\node at (5pt,731.6328pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileAssemblySimple.getTranslateFor(FtileAssemblySimple.java:86)};
\node at (5pt,745.6016pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.vcompact.FtileFactoryDelegatorAssembly.assembly(FtileFactoryDelegatorAssembly.java:73)};
\node at (5pt,759.5703pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileFactoryDelegator.assembly(FtileFactoryDelegator.java:179)};
\node at (5pt,773.5391pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileFactoryDelegator.assembly(FtileFactoryDelegator.java:179)};
\node at (5pt,787.5078pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileFactoryDelegator.assembly(FtileFactoryDelegator.java:179)};
\node at (5pt,801.4766pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileFactoryDelegator.assembly(FtileFactoryDelegator.java:179)};
\node at (5pt,815.4453pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileFactoryDelegator.assembly(FtileFactoryDelegator.java:179)};
\node at (5pt,829.4141pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileFactoryDelegator.assembly(FtileFactoryDelegator.java:179)};
\node at (5pt,843.3828pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.FtileFactoryDelegator.assembly(FtileFactoryDelegator.java:179)};
\node at (5pt,857.3516pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.InstructionList.createFtile(InstructionList.java:111)};
\node at (5pt,871.3203pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ftile.SwimlanesA.drawU(SwimlanesA.java:189)};
\node at (5pt,885.2891pt)[below right,color=black]{  net.sourceforge.plantuml.ugraphic.comp.TextBlockCompressedOnXorY.getCompressionTransformSlow(TextBlockCompressedOnXorY.java:85)};
\node at (5pt,899.2578pt)[below right,color=black]{  net.sourceforge.plantuml.ugraphic.comp.TextBlockCompressedOnXorY.getCompressionTransform(TextBlockCompressedOnXorY.java:78)};
\node at (5pt,913.2266pt)[below right,color=black]{  net.sourceforge.plantuml.ugraphic.comp.TextBlockCompressedOnXorY.drawU(TextBlockCompressedOnXorY.java:60)};
\node at (5pt,927.1953pt)[below right,color=black]{  net.sourceforge.plantuml.ugraphic.comp.TextBlockCompressedOnXorY.getCompressionTransformSlow(TextBlockCompressedOnXorY.java:85)};
\node at (5pt,941.1641pt)[below right,color=black]{  net.sourceforge.plantuml.ugraphic.comp.TextBlockCompressedOnXorY.getCompressionTransform(TextBlockCompressedOnXorY.java:78)};
\node at (5pt,955.1328pt)[below right,color=black]{  net.sourceforge.plantuml.ugraphic.comp.TextBlockCompressedOnXorY.drawU(TextBlockCompressedOnXorY.java:60)};
\node at (5pt,969.1016pt)[below right,color=black]{  net.sourceforge.plantuml.graphic.TextBlockUtils.getMinMax(TextBlockUtils.java:143)};
\node at (5pt,983.0703pt)[below right,color=black]{  net.sourceforge.plantuml.ugraphic.comp.TextBlockCompressedOnXorY.getMinMax(TextBlockCompressedOnXorY.java:69)};
\node at (5pt,997.0391pt)[below right,color=black]{  net.sourceforge.plantuml.graphic.TextBlockRecentred.getMinMax(TextBlockRecentred.java:62)};
\node at (5pt,1011.0078pt)[below right,color=black]{  net.sourceforge.plantuml.activitydiagram3.ActivityDiagram3.exportDiagramInternal(ActivityDiagram3.java:215)};
\node at (5pt,1024.9766pt)[below right,color=black]{  net.sourceforge.plantuml.UmlDiagram.exportDiagramNow(UmlDiagram.java:201)};
\node at (5pt,1038.9453pt)[below right,color=black]{  net.sourceforge.plantuml.AbstractPSystem.exportDiagram(AbstractPSystem.java:135)};
\node at (5pt,1052.9141pt)[below right,color=black]{  net.sourceforge.plantuml.PSystemUtils.exportDiagramsActivityDiagram3(PSystemUtils.java:178)};
\node at (5pt,1066.8828pt)[below right,color=black]{  net.sourceforge.plantuml.PSystemUtils.exportDiagrams(PSystemUtils.java:97)};
\node at (5pt,1080.8516pt)[below right,color=black]{  net.sourceforge.plantuml.SourceFileReaderAbstract.getGeneratedImages(SourceFileReaderAbstract.java:159)};
\node at (5pt,1094.8203pt)[below right,color=black]{  net.sourceforge.plantuml.Run.manageFileInternal(Run.java:520)};
\node at (5pt,1108.7891pt)[below right,color=black]{  net.sourceforge.plantuml.Run.processArgs(Run.java:404)};
\node at (5pt,1122.7578pt)[below right,color=black]{  net.sourceforge.plantuml.Run.manageAllFiles(Run.java:372)};
\node at (5pt,1136.7266pt)[below right,color=black]{  net.sourceforge.plantuml.Run.main(Run.java:188)};
\node at (5pt,1150.6953pt)[below right,color=black]{ };
\node at (5pt,1164.6641pt)[below right,color=black]{ Diagram source: (Use http://zxing.org/w/decode.jspx to decode the qrcode)};
\node at (1061.8771pt,6pt)[below right]{{null}};
\node at (0pt,1183.6328pt)[below right]{{null}};
\end{tikzpicture}


==> Resources/UML/Plugin.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{168,0,54}
\definecolor{plantucolor0001}{RGB}{254,254,206}
\definecolor{plantucolor0002}{RGB}{0,0,0}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0000,line width=1.0pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle1/.style={color=plantucolor0000,fill=plantucolor0001,line width=1.5pt}
,pstyle2/.style={color=plantucolor0000,fill=plantucolor0000,line width=1.0pt}
,pstyle3/.style={color=plantucolor0000,line width=1.0pt}
]
\draw[pstyle0] (45pt,38.2969pt) -- (45pt,333.4922pt);
\draw[pstyle0] (679.265pt,38.2969pt) -- (679.265pt,333.4922pt);
\draw[pstyle0] (1255.948pt,38.2969pt) -- (1255.948pt,333.4922pt);
\draw[pstyle1] (8pt,3pt) rectangle (79.6706pt,33.2969pt);
\node at (15pt,10pt)[below right,color=black]{Project};
\draw[pstyle1] (8pt,332.4922pt) rectangle (79.6706pt,362.7891pt);
\node at (15pt,339.4922pt)[below right,color=black]{Project};
\draw[pstyle1] (645.265pt,3pt) rectangle (710.065pt,33.2969pt);
\node at (652.265pt,10pt)[below right,color=black]{Plugin};
\draw[pstyle1] (645.265pt,332.4922pt) rectangle (710.065pt,362.7891pt);
\node at (652.265pt,339.4922pt)[below right,color=black]{Plugin};
\draw[pstyle1] (1195.948pt,3pt) rectangle (1312.0271pt,33.2969pt);
\node at (1202.948pt,10pt)[below right,color=black]{Cryptoguard};
\draw[pstyle1] (1195.948pt,332.4922pt) rectangle (1312.0271pt,362.7891pt);
\node at (1202.948pt,339.4922pt)[below right,color=black]{Cryptoguard};
\draw[pstyle2] (667.665pt,65.4297pt) -- (677.665pt,69.4297pt) -- (667.665pt,73.4297pt) -- (671.665pt,69.4297pt) -- cycle;
\draw[pstyle3] (45.8353pt,69.4297pt) -- (673.665pt,69.4297pt);
\node at (52.8353pt,52.2969pt)[below right,color=black]{Read the configuration arguments.};
\draw[pstyle2] (667.665pt,94.5625pt) -- (677.665pt,98.5625pt) -- (667.665pt,102.5625pt) -- (671.665pt,98.5625pt) -- cycle;
\draw[pstyle3] (45.8353pt,98.5625pt) -- (673.665pt,98.5625pt);
\node at (52.8353pt,81.4297pt)[below right,color=black]{Retrieve the compiled files based on the project structure.};
\draw[pstyle2] (667.665pt,123.6953pt) -- (677.665pt,127.6953pt) -- (667.665pt,131.6953pt) -- (671.665pt,127.6953pt) -- cycle;
\draw[color=plantucolor0000,line width=1.0pt,dash pattern=on 2.0pt off 2.0pt] (45.8353pt,127.6953pt) -- (673.665pt,127.6953pt);
\node at (52.8353pt,110.5625pt)[below right,color=black]{Determine the dependencies used and retrieve them via the default project path.};
\draw[pstyle2] (1243.9876pt,152.8281pt) -- (1253.9876pt,156.8281pt) -- (1243.9876pt,160.8281pt) -- (1247.9876pt,156.8281pt) -- cycle;
\draw[pstyle3] (679.665pt,156.8281pt) -- (1249.9876pt,156.8281pt);
\node at (686.665pt,139.6953pt)[below right,color=black]{Cleanse and wrap the arguments pulled from the project.};
\draw[pstyle2] (1243.9876pt,181.9609pt) -- (1253.9876pt,185.9609pt) -- (1243.9876pt,189.9609pt) -- (1247.9876pt,185.9609pt) -- cycle;
\draw[pstyle3] (679.665pt,185.9609pt) -- (1249.9876pt,185.9609pt);
\node at (686.665pt,168.8281pt)[below right,color=black]{Set default arguments and other base arguments.};
\draw[pstyle2] (1243.9876pt,211.0938pt) -- (1253.9876pt,215.0938pt) -- (1243.9876pt,219.0938pt) -- (1247.9876pt,215.0938pt) -- cycle;
\draw[pstyle3] (679.665pt,215.0938pt) -- (1249.9876pt,215.0938pt);
\node at (686.665pt,197.9609pt)[below right,color=black]{Runs the Cryptoguard project via the specially created entrance method.};
\draw[pstyle3] (1255.9876pt,244.2266pt) -- (1297.9876pt,244.2266pt);
\draw[pstyle3] (1297.9876pt,244.2266pt) -- (1297.9876pt,257.2266pt);
\draw[pstyle3] (1256.9876pt,257.2266pt) -- (1297.9876pt,257.2266pt);
\draw[pstyle2] (1266.9876pt,253.2266pt) -- (1256.9876pt,257.2266pt) -- (1266.9876pt,261.2266pt) -- (1262.9876pt,257.2266pt) -- cycle;
\node at (1262.9876pt,227.0938pt)[below right,color=black]{Executes the scan.};
\draw[pstyle2] (690.665pt,282.3594pt) -- (680.665pt,286.3594pt) -- (690.665pt,290.3594pt) -- (686.665pt,286.3594pt) -- cycle;
\draw[pstyle3] (684.665pt,286.3594pt) -- (1254.9876pt,286.3594pt);
\node at (696.665pt,269.2266pt)[below right,color=black]{Returns the file written to as a string.};
\draw[pstyle2] (56.8353pt,311.4922pt) -- (46.8353pt,315.4922pt) -- (56.8353pt,319.4922pt) -- (52.8353pt,315.4922pt) -- cycle;
\draw[pstyle3] (50.8353pt,315.4922pt) -- (678.665pt,315.4922pt);
\node at (62.8353pt,298.3594pt)[below right,color=black]{Returns a Success or failure flag.};
\end{tikzpicture}


==> Resources/UML/Soot_Disection.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{254,254,206}
\definecolor{plantucolor0001}{RGB}{168,0,54}
\definecolor{plantucolor0002}{RGB}{255,255,255}
\definecolor{plantucolor0003}{RGB}{0,0,0}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0001,fill=plantucolor0000,line width=1.5pt}
,pstyle2/.style={color=plantucolor0001,line width=1.5pt}
,pstyle5/.style={color=plantucolor0001,line width=1.0pt}
,pstyle6/.style={color=plantucolor0001,fill=plantucolor0001,line width=1.0pt}
]
\draw[pstyle0] (6pt,33pt) arc (180:270:25pt) -- (31pt,8pt) -- (335pt,8pt) arc (270:360:25pt) -- (360pt,33pt) -- (360pt,273.2969pt) arc (0:90:25pt) -- (335pt,298.2969pt) -- (31pt,298.2969pt) arc (90:180:25pt) -- (6pt,273.2969pt) -- cycle;
\draw[color=white,fill=white,line width=1.0pt] (9pt,62.2969pt) arc (180:270:25pt) -- (34pt,37.2969pt) -- (332pt,37.2969pt) arc (270:360:25pt) -- (357pt,62.2969pt) -- (357pt,270.2969pt) arc (0:90:25pt) -- (332pt,295.2969pt) -- (34pt,295.2969pt) arc (90:180:25pt) -- (9pt,270.2969pt) -- cycle;
\draw[pstyle2] (6pt,34.2969pt) -- (360pt,34.2969pt);
\node at (164.7871pt,13pt)[below right,color=black]{Soot};
\draw[fill=black,color=black,line width=1.0pt] (136pt,103.2969pt) rectangle (216pt,111.2969pt);
\draw[fill=black,line width=1.0pt] (176pt,57.2969pt) ellipse (10pt and 10pt);
\draw[pstyle0] (71.5pt,172.2969pt) arc (180:270:25pt) -- (96.5pt,147.2969pt) -- (143.8647pt,147.2969pt) arc (270:360:25pt) -- (168.8647pt,172.2969pt) -- (168.8647pt,172.2969pt) arc (0:90:25pt) -- (143.8647pt,197.2969pt) -- (96.5pt,197.2969pt) arc (90:180:25pt) -- (71.5pt,172.2969pt) -- cycle;
\draw[pstyle2] (71.5pt,173.5938pt) -- (168.8647pt,173.5938pt);
\node at (81.5pt,152.2969pt)[below right,color=black]{FrontEnd};
\draw[pstyle0] (17pt,258.2969pt) arc (180:270:25pt) -- (42pt,233.2969pt) -- (147.7455pt,233.2969pt) arc (270:360:25pt) -- (172.7455pt,258.2969pt) -- (172.7455pt,258.5625pt) arc (0:90:25pt) -- (147.7455pt,283.5625pt) -- (42pt,283.5625pt) arc (90:180:25pt) -- (17pt,258.5625pt) -- cycle;
\draw[pstyle2] (17pt,259.5938pt) -- (172.7455pt,259.5938pt);
\node at (27pt,238.2969pt)[below right,color=black]{UncompiledCode};
\node at (22pt,264.5938pt)[below right,color=black]{Supports Java 7};
\draw[pstyle0] (200pt,172.2969pt) arc (180:270:25pt) -- (225pt,147.2969pt) -- (267.4645pt,147.2969pt) arc (270:360:25pt) -- (292.4645pt,172.2969pt) -- (292.4645pt,172.2969pt) arc (0:90:25pt) -- (267.4645pt,197.2969pt) -- (225pt,197.2969pt) arc (90:180:25pt) -- (200pt,172.2969pt) -- cycle;
\draw[pstyle2] (200pt,173.5938pt) -- (292.4645pt,173.5938pt);
\node at (210pt,152.2969pt)[below right,color=black]{BackEnd};
\draw[pstyle0] (191pt,258.2969pt) arc (180:270:25pt) -- (216pt,233.2969pt) -- (301.5612pt,233.2969pt) arc (270:360:25pt) -- (326.5612pt,258.2969pt) -- (326.5612pt,258.5625pt) arc (0:90:25pt) -- (301.5612pt,283.5625pt) -- (216pt,283.5625pt) arc (90:180:25pt) -- (191pt,258.5625pt) -- cycle;
\draw[pstyle2] (191pt,259.5938pt) -- (326.5612pt,259.5938pt);
\node at (201pt,238.2969pt)[below right,color=black]{CompiledCode};
\node at (196pt,264.5938pt)[below right,color=black]{Supports Java 8};
\draw[pstyle5] (176pt,67.4151pt) ..controls (176pt,76.3182pt) and (176pt,89.1803pt) .. (176pt,97.8703pt);
\draw[pstyle6] (176pt,103.1199pt) -- (180pt,94.1199pt) -- (176pt,98.1199pt) -- (172pt,94.1199pt) -- (176pt,103.1199pt) -- cycle;
\draw[pstyle5] (172.3257pt,111.5617pt) ..controls (166.7728pt,118.007pt) and (155.775pt,130.7723pt) .. (145.2891pt,142.9434pt);
\draw[pstyle6] (141.7613pt,147.0383pt) -- (150.6662pt,142.8307pt) -- (145.0249pt,143.2503pt) -- (144.6054pt,137.609pt) -- (141.7613pt,147.0383pt) -- cycle;
\draw[pstyle5] (112.6344pt,197.6346pt) ..controls (109.837pt,207.2575pt) and (106.6245pt,218.3087pt) .. (103.7142pt,228.32pt);
\draw[pstyle6] (102.313pt,233.1403pt) -- (108.6665pt,225.6148pt) -- (103.7088pt,228.3391pt) -- (100.9845pt,223.3814pt) -- (102.313pt,233.1403pt) -- cycle;
\draw[pstyle5] (180.5929pt,111.5617pt) ..controls (187.6547pt,118.1191pt) and (201.7614pt,131.2182pt) .. (215.0718pt,143.5779pt);
\draw[pstyle6] (218.7984pt,147.0383pt) -- (214.9251pt,137.983pt) -- (215.1344pt,143.636pt) -- (209.4815pt,143.8454pt) -- (218.7984pt,147.0383pt) -- cycle;
\draw[pstyle5] (249.8301pt,197.6346pt) ..controls (251.2715pt,207.17pt) and (252.9249pt,218.1079pt) .. (254.4273pt,228.0467pt);
\draw[pstyle6] (255.1973pt,233.1403pt) -- (257.807pt,223.6435pt) -- (254.4499pt,228.1965pt) -- (249.8969pt,224.8393pt) -- (255.1973pt,233.1403pt) -- cycle;
\end{tikzpicture}


==> Resources/UML/crypto_output.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{254,254,206}
\definecolor{plantucolor0002}{RGB}{168,0,54}
\definecolor{plantucolor0003}{RGB}{255,255,255}
\definecolor{plantucolor0004}{RGB}{127,127,127}
\begin{tikzpicture}[yscale=-1
,pstyle1/.style={color=plantucolor0002,fill=plantucolor0001,line width=1.5pt}
,pstyle4/.style={color=plantucolor0002,line width=1.5pt}
,pstyle5/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.0pt}
]
\draw[fill=black,line width=1.0pt] (515.5604pt,20pt) ellipse (10pt and 10pt);
\draw[pstyle1] (154.075pt,50pt) -- (186.875pt,50pt) -- (198.875pt,62pt) -- (186.875pt,74pt) -- (154.075pt,74pt) -- (142.075pt,62pt) -- (154.075pt,50pt) -- cycle;
\node at (174.475pt,74pt)[below right,color=black]{true};
\node at (154.075pt,55.5977pt)[below right,color=black]{Scarf};
\draw[pstyle1] (10pt,123.7891pt) arc (180:270:16.9844pt) -- (26.9844pt,106.8047pt) -- (313.9656pt,106.8047pt) arc (270:360:16.9844pt) -- (330.95pt,123.7891pt) -- (330.95pt,123.7891pt) arc (0:90:16.9844pt) -- (313.9656pt,140.7734pt) -- (26.9844pt,140.7734pt) arc (90:180:16.9844pt) -- (10pt,123.7891pt) -- cycle;
\node at (20pt,116.8047pt)[below right,color=black]{Marshal output using the Scarf Structure};
\draw[pstyle1] (486.3678pt,50pt) -- (529.4755pt,50pt) -- (541.4755pt,62pt) -- (529.4755pt,74pt) -- (486.3678pt,74pt) -- (474.3678pt,62pt) -- (486.3678pt,50pt) -- cycle;
\node at (511.9216pt,74pt)[below right,color=black]{true};
\node at (486.3678pt,55.5977pt)[below right,color=black]{Legacy};
\node at (541.4755pt,49.1953pt)[below right,color=black]{Default or empty argument};
\draw[pstyle1] (340.95pt,123.7891pt) arc (180:270:16.9844pt) -- (357.9344pt,106.8047pt) -- (657.9089pt,106.8047pt) arc (270:360:16.9844pt) -- (674.8933pt,123.7891pt) -- (674.8933pt,123.7891pt) arc (0:90:16.9844pt) -- (657.9089pt,140.7734pt) -- (357.9344pt,140.7734pt) arc (90:180:16.9844pt) -- (340.95pt,123.7891pt) -- cycle;
\node at (350.95pt,116.8047pt)[below right,color=black]{Marshal output using the Legacy Structure};
\draw[pstyle1] (694.8933pt,120.3867pt) arc (180:270:16.9844pt) -- (711.8777pt,103.4023pt) -- (1014.1364pt,103.4023pt) arc (270:360:16.9844pt) -- (1031.1208pt,120.3867pt) -- (1031.1208pt,120.3867pt) arc (0:90:16.9844pt) -- (1014.1364pt,137.3711pt) -- (711.8777pt,137.3711pt) arc (90:180:16.9844pt) -- (694.8933pt,120.3867pt) -- cycle;
\node at (704.8933pt,113.4023pt)[below right,color=black]{Marshal output using the Default Structure};
\draw[color=black,fill=white,line width=1.0pt] (515.5604pt,191.7734pt) ellipse (11pt and 11pt);
\draw[color=plantucolor0004,fill=black,line width=1.0pt] (515.5604pt,191.7734pt) ellipse (6pt and 6pt);
\draw[pstyle4] (170.475pt,74pt) -- (170.475pt,106.8047pt);
\draw[pstyle5] (166.475pt,96.8047pt) -- (170.475pt,106.8047pt) -- (174.475pt,96.8047pt) -- (170.475pt,100.8047pt) -- cycle;
\draw[pstyle4] (170.475pt,140.7734pt) -- (170.475pt,160.7734pt);
\draw[pstyle5] (166.475pt,150.7734pt) -- (170.475pt,160.7734pt) -- (174.475pt,150.7734pt) -- (170.475pt,154.7734pt) -- cycle;
\draw[pstyle4] (507.9216pt,74pt) -- (507.9216pt,106.8047pt);
\draw[pstyle5] (503.9216pt,96.8047pt) -- (507.9216pt,106.8047pt) -- (511.9216pt,96.8047pt) -- (507.9216pt,100.8047pt) -- cycle;
\draw[pstyle4] (507.9216pt,140.7734pt) -- (507.9216pt,160.7734pt);
\draw[pstyle5] (503.9216pt,150.7734pt) -- (507.9216pt,160.7734pt) -- (511.9216pt,150.7734pt) -- (507.9216pt,154.7734pt) -- cycle;
\draw[pstyle4] (198.875pt,62pt) -- (474.3678pt,62pt);
\draw[pstyle5] (464.3678pt,58pt) -- (474.3678pt,62pt) -- (464.3678pt,66pt) -- (468.3678pt,62pt) -- cycle;
\draw[pstyle4] (515.5604pt,30pt) -- (515.5604pt,35pt);
\draw[pstyle4] (515.5604pt,35pt) -- (170.475pt,35pt);
\draw[pstyle4] (170.475pt,35pt) -- (170.475pt,50pt);
\draw[pstyle5] (166.475pt,40pt) -- (170.475pt,50pt) -- (174.475pt,40pt) -- (170.475pt,44pt) -- cycle;
\draw[pstyle4] (541.4755pt,62pt) -- (863.007pt,62pt);
\draw[pstyle4] (863.007pt,62pt) -- (863.007pt,103.4023pt);
\draw[pstyle5] (859.007pt,93.4023pt) -- (863.007pt,103.4023pt) -- (867.007pt,93.4023pt) -- (863.007pt,97.4023pt) -- cycle;
\draw[pstyle4] (863.007pt,137.3711pt) -- (863.007pt,160.7734pt);
\draw[pstyle5] (859.007pt,150.7734pt) -- (863.007pt,160.7734pt) -- (867.007pt,150.7734pt) -- (863.007pt,154.7734pt) -- cycle;
\draw[pstyle4] (170.475pt,160.7734pt) -- (863.007pt,160.7734pt);
\draw[pstyle4] (515.5604pt,160.7734pt) -- (515.5604pt,180.7734pt);
\draw[pstyle5] (511.5604pt,170.7734pt) -- (515.5604pt,180.7734pt) -- (519.5604pt,170.7734pt) -- (515.5604pt,174.7734pt) -- cycle;
\end{tikzpicture}


==> Resources/UML/crypto_output_class.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{254,254,206}
\definecolor{plantucolor0001}{RGB}{168,0,54}
\definecolor{plantucolor0002}{RGB}{169,220,223}
\definecolor{plantucolor0003}{RGB}{0,0,0}
\definecolor{plantucolor0004}{RGB}{173,209,178}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0001,fill=plantucolor0000,line width=1.5pt}
,pstyle1/.style={color=plantucolor0001,fill=plantucolor0002,line width=1.0pt}
,pstyle2/.style={color=plantucolor0001,line width=1.5pt}
,pstyle3/.style={color=plantucolor0001,line width=1.0pt,dash pattern=on 1.0pt off 2.0pt}
,pstyle4/.style={color=plantucolor0001,fill=plantucolor0004,line width=1.0pt}
,pstyle5/.style={color=plantucolor0001,line width=1.0pt}
]
\draw[pstyle0] (452.5pt,8pt) rectangle (696.5682pt,145.6328pt);
\draw[pstyle1] (511.8841pt,24pt) ellipse (11pt and 11pt);
\node at (511.8841pt,24pt)[]{\textbf{\Large A}};
\node at (532.3841pt,17.0156pt)[below right,color=black]{\textit{OutputStructure}};
\draw[pstyle2] (453.5pt,40pt) -- (695.5682pt,40pt);
\node at (458.5pt,60.8047pt)[below right,color=black]{void startAnalyzing()};
\node at (458.5pt,73.6094pt)[below right,color=black]{void stopAnalyzing()};
\draw[pstyle3] (453.5pt,54.4023pt) -- (516.8762pt,54.4023pt);
\node at (516.8762pt,47.5pt)[below right,color=black]{.Abstract Methods.};
\draw[pstyle3] (632.192pt,54.4023pt) -- (695.5682pt,54.4023pt);
\node at (458.5pt,103.2188pt)[below right,color=black]{void addIssue()};
\node at (458.5pt,116.0234pt)[below right,color=black]{void addIssueToCollection()};
\node at (458.5pt,128.8281pt)[below right,color=black]{BugSummary createBugCategoryList()};
\draw[pstyle3] (453.5pt,96.8164pt) -- (523.9384pt,96.8164pt);
\node at (523.9384pt,89.9141pt)[below right,color=black]{.Public Methods.};
\draw[pstyle3] (625.1298pt,96.8164pt) -- (695.5682pt,96.8164pt);
\draw[pstyle0] (377pt,206pt) rectangle (527.6462pt,369.2422pt);
\draw[pstyle1] (392pt,222pt) ellipse (11pt and 11pt);
\node at (392pt,222pt)[]{\textbf{\Large A}};
\node at (406pt,215.0156pt)[below right,color=black]{\textit{StreamStructure}};
\draw[pstyle2] (378pt,238pt) -- (526.6462pt,238pt);
\node at (383pt,258.8047pt)[below right,color=black]{void writeHeader()};
\node at (383pt,271.6094pt)[below right,color=black]{void writeFooter()};
\node at (383pt,284.4141pt)[below right,color=black]{void writeln()};
\node at (383pt,297.2188pt)[below right,color=black]{void write()};
\node at (383pt,310.0234pt)[below right,color=black]{void close()};
\draw[pstyle3] (378pt,252.4023pt) -- (394.6651pt,252.4023pt);
\node at (394.6651pt,245.5pt)[below right,color=black]{.Abstract Methods.};
\draw[pstyle3] (509.981pt,252.4023pt) -- (526.6462pt,252.4023pt);
\node at (383pt,339.6328pt)[below right,color=black]{void startAnalyzing()};
\node at (383pt,352.4375pt)[below right,color=black]{void stopAnalyzing()};
\draw[pstyle3] (378pt,333.2305pt) -- (386.5393pt,333.2305pt);
\node at (386.5393pt,326.3281pt)[below right,color=black]{.Overridden Methods.};
\draw[pstyle3] (518.1068pt,333.2305pt) -- (526.6462pt,333.2305pt);
\draw[pstyle0] (856pt,210.5pt) rectangle (1036.9846pt,364.9375pt);
\draw[pstyle1] (871pt,226.5pt) ellipse (11pt and 11pt);
\node at (871pt,226.5pt)[]{\textbf{\Large A}};
\node at (885pt,219.5156pt)[below right,color=black]{\textit{NonStreamStructure}};
\draw[pstyle2] (857pt,242.5pt) -- (1035.9846pt,242.5pt);
\node at (862pt,263.3047pt)[below right,color=black]{String handleOutput()};
\draw[pstyle3] (857pt,256.9023pt) -- (888.8344pt,256.9023pt);
\node at (888.8344pt,250pt)[below right,color=black]{.Abstract Methods.};
\draw[pstyle3] (1004.1503pt,256.9023pt) -- (1035.9846pt,256.9023pt);
\node at (862pt,292.9141pt)[below right,color=black]{void startAnalyzing()};
\node at (862pt,305.7188pt)[below right,color=black]{void addIssue()};
\node at (862pt,318.5234pt)[below right,color=black]{void stopAnalyzing()};
\draw[pstyle3] (857pt,286.5117pt) -- (880.7086pt,286.5117pt);
\node at (880.7086pt,279.6094pt)[below right,color=black]{.Overridden Methods.};
\draw[pstyle3] (1012.276pt,286.5117pt) -- (1035.9846pt,286.5117pt);
\node at (862pt,348.1328pt)[below right,color=black]{void WriteIntoFile()};
\draw[pstyle3] (857pt,341.7305pt) -- (895.8966pt,341.7305pt);
\node at (895.8966pt,334.8281pt)[below right,color=black]{.Public Methods.};
\draw[pstyle3] (997.088pt,341.7305pt) -- (1035.9846pt,341.7305pt);
\draw[pstyle0] (6pt,429pt) rectangle (195.4667pt,524.2188pt);
\draw[pstyle4] (21pt,445pt) ellipse (11pt and 11pt);
\node at (21pt,445pt)[]{\textbf{\Large C}};
\node at (35pt,438.0156pt)[below right,color=black]{ScarfStreamStructure};
\draw[pstyle2] (7pt,461pt) -- (194.4667pt,461pt);
\node at (12pt,481.8047pt)[below right,color=black]{void writeHeader()};
\node at (12pt,494.6094pt)[below right,color=black]{void addIssue()};
\node at (12pt,507.4141pt)[below right,color=black]{void writeFooter()};
\draw[pstyle3] (7pt,475.4023pt) -- (36.6667pt,475.4023pt);
\node at (36.6667pt,468.5pt)[below right,color=black]{.Overridden Methods};
\draw[pstyle3] (164.8pt,475.4023pt) -- (194.4667pt,475.4023pt);
\draw[pstyle0] (230pt,429pt) rectangle (434.7351pt,524.2188pt);
\draw[pstyle4] (245pt,445pt) ellipse (11pt and 11pt);
\node at (245pt,445pt)[]{\textbf{\Large C}};
\node at (259pt,438.0156pt)[below right,color=black]{DefaultStreamStructure};
\draw[pstyle2] (231pt,461pt) -- (433.7351pt,461pt);
\node at (236pt,481.8047pt)[below right,color=black]{void writeHeader()};
\node at (236pt,494.6094pt)[below right,color=black]{void addIssue()};
\node at (236pt,507.4141pt)[below right,color=black]{void writeFooter()};
\draw[pstyle3] (231pt,475.4023pt) -- (268.3009pt,475.4023pt);
\node at (268.3009pt,468.5pt)[below right,color=black]{.Overridden Methods};
\draw[pstyle3] (396.4342pt,475.4023pt) -- (433.7351pt,475.4023pt);
\draw[pstyle0] (470.5pt,429pt) rectangle (672.6959pt,524.2188pt);
\draw[pstyle4] (485.5pt,445pt) ellipse (11pt and 11pt);
\node at (485.5pt,445pt)[]{\textbf{\Large C}};
\node at (499.5pt,438.0156pt)[below right,color=black]{LegacyStreamStructure};
\draw[pstyle2] (471.5pt,461pt) -- (671.6959pt,461pt);
\node at (476.5pt,481.8047pt)[below right,color=black]{void writeHeader()};
\node at (476.5pt,494.6094pt)[below right,color=black]{void addIssue()};
\node at (476.5pt,507.4141pt)[below right,color=black]{void writeFooter()};
\draw[pstyle3] (471.5pt,475.4023pt) -- (507.5313pt,475.4023pt);
\node at (507.5313pt,468.5pt)[below right,color=black]{.Overridden Methods};
\draw[pstyle3] (635.6646pt,475.4023pt) -- (671.6959pt,475.4023pt);
\draw[pstyle0] (707.5pt,441.5pt) rectangle (925.45pt,511.1094pt);
\draw[pstyle4] (722.5pt,457.5pt) ellipse (11pt and 11pt);
\node at (722.5pt,457.5pt)[]{\textbf{\Large C}};
\node at (736.5pt,450.5156pt)[below right,color=black]{ScarfNonStreamStructure};
\draw[pstyle2] (708.5pt,473.5pt) -- (924.45pt,473.5pt);
\node at (713.5pt,494.3047pt)[below right,color=black]{String handleOutput()};
\draw[pstyle3] (708.5pt,487.9023pt) -- (750.6913pt,487.9023pt);
\node at (750.6913pt,481pt)[below right,color=black]{.Overridden Methods.};
\draw[pstyle3] (882.2587pt,487.9023pt) -- (924.45pt,487.9023pt);
\draw[pstyle0] (961pt,441.5pt) rectangle (1194.2185pt,511.1094pt);
\draw[pstyle4] (976pt,457.5pt) ellipse (11pt and 11pt);
\node at (976pt,457.5pt)[]{\textbf{\Large C}};
\node at (990pt,450.5156pt)[below right,color=black]{DefaultNonStreamStructure};
\draw[pstyle2] (962pt,473.5pt) -- (1193.2185pt,473.5pt);
\node at (967pt,494.3047pt)[below right,color=black]{String handleOutput()};
\draw[pstyle3] (962pt,487.9023pt) -- (1011.8255pt,487.9023pt);
\node at (1011.8255pt,481pt)[below right,color=black]{.Overridden Methods.};
\draw[pstyle3] (1143.393pt,487.9023pt) -- (1193.2185pt,487.9023pt);
\draw[pstyle0] (1229pt,441.5pt) rectangle (1459.586pt,511.1094pt);
\draw[pstyle4] (1244pt,457.5pt) ellipse (11pt and 11pt);
\node at (1244pt,457.5pt)[]{\textbf{\Large C}};
\node at (1258pt,450.5156pt)[below right,color=black]{LegacyNonStreamStructure};
\draw[pstyle2] (1230pt,473.5pt) -- (1458.586pt,473.5pt);
\node at (1235pt,494.3047pt)[below right,color=black]{String handleOutput()};
\draw[pstyle3] (1230pt,487.9023pt) -- (1278.5093pt,487.9023pt);
\node at (1278.5093pt,481pt)[below right,color=black]{.Overridden Methods.};
\draw[pstyle3] (1410.0768pt,487.9023pt) -- (1458.586pt,487.9023pt);
\draw[pstyle5] (524.3191pt,163.5826pt) ..controls (516.2273pt,177.5443pt) and (507.8731pt,191.9587pt) .. (499.8508pt,205.8004pt);
\draw[pstyle5] (518.2984pt,160.0109pt) -- (534.3837pt,146.2171pt) -- (530.4111pt,167.0311pt) -- (518.2984pt,160.0109pt) -- cycle;
\draw[pstyle5] (714.1523pt,156.0237pt) ..controls (761.5587pt,182.8491pt) and (813.2552pt,212.1021pt) .. (855.8234pt,236.1897pt);
\draw[pstyle5] (710.5234pt,162.0133pt) -- (696.5643pt,146.0713pt) -- (717.4181pt,149.8287pt) -- (710.5234pt,162.0133pt) -- cycle;
\draw[pstyle5] (359.2988pt,337.5427pt) ..controls (306.6401pt,365.8168pt) and (241.174pt,400.9677pt) .. (189.2614pt,428.8412pt);
\draw[pstyle5] (356.0551pt,331.3392pt) -- (376.9872pt,328.0452pt) -- (362.6779pt,343.6736pt) -- (356.0551pt,331.3392pt) -- cycle;
\draw[pstyle5] (389.7513pt,386.3292pt) ..controls (380.3801pt,401.0888pt) and (371.0985pt,415.7074pt) .. (362.8235pt,428.7405pt);
\draw[pstyle5] (384.1088pt,382.1565pt) -- (400.7385pt,369.0243pt) -- (395.9278pt,389.6607pt) -- (384.1088pt,382.1565pt) -- cycle;
\draw[pstyle5] (514.7258pt,386.3292pt) ..controls (524.0189pt,401.0888pt) and (533.2232pt,415.7074pt) .. (541.4292pt,428.7405pt);
\draw[pstyle5] (508.5628pt,389.6787pt) -- (503.8301pt,369.0243pt) -- (520.4101pt,382.2193pt) -- (508.5628pt,389.6787pt) -- cycle;
\draw[pstyle5] (881.9853pt,381.2944pt) ..controls (867.2883pt,402.6617pt) and (852.5581pt,424.077pt) .. (840.8007pt,441.1705pt);
\draw[pstyle5] (876.3348pt,377.1574pt) -- (893.4365pt,364.6461pt) -- (887.8696pt,385.0915pt) -- (876.3348pt,377.1574pt) -- cycle;
\draw[pstyle5] (1011.511pt,381.2944pt) ..controls (1026.3211pt,402.6617pt) and (1041.1645pt,424.077pt) .. (1053.0124pt,441.1705pt);
\draw[pstyle5] (1005.6118pt,385.0714pt) -- (999.9717pt,364.6461pt) -- (1017.1181pt,377.0961pt) -- (1005.6118pt,385.0714pt) -- cycle;
\draw[pstyle5] (1055.6337pt,339.3248pt) ..controls (1124.0169pt,371.7982pt) and (1210.3219pt,412.7823pt) .. (1270.7137pt,441.4608pt);
\draw[pstyle5] (1052.374pt,345.5261pt) -- (1037.3104pt,330.6235pt) -- (1058.3796pt,332.8796pt) -- (1052.374pt,345.5261pt) -- cycle;
\end{tikzpicture}


==> Resources/UML/cryptoguard.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{254,254,206}
\definecolor{plantucolor0002}{RGB}{168,0,54}
\definecolor{plantucolor0003}{RGB}{255,255,255}
\definecolor{plantucolor0004}{RGB}{127,127,127}
\definecolor{plantucolor0005}{RGB}{251,251,119}
\begin{tikzpicture}[yscale=-1
,pstyle1/.style={color=plantucolor0002,fill=plantucolor0001,line width=1.5pt}
,pstyle2/.style={color=black,fill=white,line width=2.0pt}
,pstyle3/.style={color=black,line width=2.0pt}
,pstyle4/.style={color=black,fill=white,line width=1.0pt}
,pstyle5/.style={color=plantucolor0004,fill=black,line width=1.0pt}
,pstyle6/.style={color=plantucolor0002,fill=plantucolor0005,line width=1.0pt}
,pstyle7/.style={color=black,fill=black,line width=0.0pt}
,pstyle8/.style={color=plantucolor0002,line width=1.5pt}
,pstyle9/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.0pt}
,pstyle10/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.5pt}
]
\draw[fill=black,line width=1.0pt] (1727.1422pt,20pt) ellipse (10pt and 10pt);
\draw[pstyle1] (1622.6755pt,66.9844pt) arc (180:270:16.9844pt) -- (1639.6599pt,50pt) -- (1814.6245pt,50pt) arc (270:360:16.9844pt) -- (1831.6088pt,66.9844pt) -- (1831.6088pt,66.9844pt) arc (0:90:16.9844pt) -- (1814.6245pt,83.9688pt) -- (1639.6599pt,83.9688pt) arc (90:180:16.9844pt) -- (1622.6755pt,66.9844pt) -- cycle;
\node at (1632.6755pt,60pt)[below right,color=black]{Remove Empty Arguments};
\draw[pstyle2] (1589.9476pt,94.7705pt) rectangle (2086.8678pt,518.2939pt);
\draw[pstyle3] (1679.5592pt,95.7705pt) -- (1679.5592pt,104.0674pt) -- (1669.5592pt,114.0674pt) -- (1589.9476pt,114.0674pt);
\node at (1592.9476pt,95.7705pt)[below right,color=black]{QuickExit};
\draw[pstyle1] (1661.1463pt,196.4541pt) arc (180:270:16.9844pt) -- (1678.1307pt,179.4697pt) -- (1776.1536pt,179.4697pt) arc (270:360:16.9844pt) -- (1793.138pt,196.4541pt) -- (1793.138pt,196.4541pt) arc (0:90:16.9844pt) -- (1776.1536pt,213.4385pt) -- (1678.1307pt,213.4385pt) arc (90:180:16.9844pt) -- (1661.1463pt,196.4541pt) -- cycle;
\node at (1671.1463pt,189.4697pt)[below right,color=black]{Display Version};
\draw[pstyle4] (1727.1422pt,252.9541pt) ellipse (11pt and 11pt);
\draw[pstyle5] (1727.1422pt,252.9541pt) ellipse (6pt and 6pt);
\draw[pstyle1] (1688.9312pt,131.0674pt) -- (1765.3531pt,131.0674pt) -- (1777.3531pt,143.0674pt) -- (1765.3531pt,155.0674pt) -- (1688.9312pt,155.0674pt) -- (1676.9312pt,143.0674pt) -- (1688.9312pt,131.0674pt) -- cycle;
\node at (1731.1422pt,155.0674pt)[below right,color=black]{true};
\node at (1688.9312pt,136.665pt)[below right,color=black]{Version Flag};
\node at (1777.3531pt,130.2627pt)[below right,color=black]{false};
\draw[pstyle1] (1661.1463pt,371.3408pt) arc (180:270:16.9844pt) -- (1678.1307pt,354.3564pt) -- (1776.1536pt,354.3564pt) arc (270:360:16.9844pt) -- (1793.138pt,371.3408pt) -- (1793.138pt,371.3408pt) arc (0:90:16.9844pt) -- (1776.1536pt,388.3252pt) -- (1678.1307pt,388.3252pt) arc (90:180:16.9844pt) -- (1661.1463pt,371.3408pt) -- cycle;
\node at (1671.1463pt,364.3564pt)[below right,color=black]{Display Version};
\draw[pstyle6] (1864.3368pt,412.7432pt) -- (1864.3368pt,421.3096pt) -- (1844.3368pt,425.3096pt) -- (1864.3368pt,429.3096pt) -- (1864.3368pt,437.876pt) -- (2054.8678pt,437.876pt) -- (2054.8678pt,422.7432pt) -- (2044.8678pt,412.7432pt) -- (1864.3368pt,412.7432pt);
\draw[pstyle6] (2044.8678pt,412.7432pt) -- (2044.8678pt,422.7432pt) -- (2054.8678pt,422.7432pt) -- (2044.8678pt,412.7432pt);
\node at (1870.3368pt,417.7432pt)[below right,color=black]{Similar to a Man Page};
\draw[pstyle1] (1609.9476pt,425.3096pt) arc (180:270:16.9844pt) -- (1626.932pt,408.3252pt) -- (1827.3524pt,408.3252pt) arc (270:360:16.9844pt) -- (1844.3368pt,425.3096pt) -- (1844.3368pt,425.3096pt) arc (0:90:16.9844pt) -- (1827.3524pt,442.2939pt) -- (1626.932pt,442.2939pt) arc (90:180:16.9844pt) -- (1609.9476pt,425.3096pt) -- cycle;
\node at (1619.9476pt,418.3252pt)[below right,color=black]{Display Arguments Help Page};
\draw[pstyle4] (1727.1422pt,473.2939pt) ellipse (11pt and 11pt);
\draw[pstyle5] (1727.1422pt,473.2939pt) ellipse (6pt and 6pt);
\draw[pstyle1] (1697.7208pt,305.9541pt) -- (1756.5636pt,305.9541pt) -- (1768.5636pt,317.9541pt) -- (1756.5636pt,329.9541pt) -- (1697.7208pt,329.9541pt) -- (1685.7208pt,317.9541pt) -- (1697.7208pt,305.9541pt) -- cycle;
\node at (1731.1422pt,329.9541pt)[below right,color=black]{true};
\node at (1697.7208pt,311.5518pt)[below right,color=black]{Help Flag};
\node at (1768.5636pt,305.1494pt)[below right,color=black]{false};
\draw[pstyle2] (1237.1268pt,529.0957pt) rectangle (2316.8539pt,3655.1177pt);
\draw[pstyle3] (1435.9149pt,530.0957pt) -- (1435.9149pt,538.3926pt) -- (1425.9149pt,548.3926pt) -- (1237.1268pt,548.3926pt);
\node at (1240.1268pt,530.0957pt)[below right,color=black]{ArgumentsSpecification};
\draw[pstyle2] (1604.2327pt,559.1943pt) rectangle (2262.3512pt,772.6001pt);
\draw[pstyle3] (1726.4873pt,560.1943pt) -- (1726.4873pt,568.4912pt) -- (1716.4873pt,578.4912pt) -- (1604.2327pt,578.4912pt);
\node at (1607.2327pt,560.1943pt)[below right,color=black]{ParserLibrary};
\draw[pstyle6] (1850.0516pt,641.2017pt) -- (1850.0516pt,664.9009pt) -- (1830.0516pt,668.9009pt) -- (1850.0516pt,672.9009pt) -- (1850.0516pt,696.6001pt) -- (2230.3512pt,696.6001pt) -- (2230.3512pt,651.2017pt) -- (2220.3512pt,641.2017pt) -- (1850.0516pt,641.2017pt);
\draw[pstyle6] (2220.3512pt,641.2017pt) -- (2220.3512pt,651.2017pt) -- (2230.3512pt,651.2017pt) -- (2220.3512pt,641.2017pt);
\node at (1856.0516pt,646.2017pt)[below right,color=black]{This could be any number of argument issues};
\draw[pstyle7] (1861.5516pt,668.9673pt) ellipse (2.5pt and 2.5pt);
\node at (1870.7285pt,661.3345pt)[below right,color=black]{Incorrect Argument};
\draw[pstyle7] (1861.5516pt,684.1001pt) ellipse (2.5pt and 2.5pt);
\node at (1870.7285pt,676.4673pt)[below right,color=black]{Argument doesn't have source file or variable};
\draw[pstyle1] (1624.2327pt,668.9009pt) arc (180:270:16.9844pt) -- (1641.2171pt,651.9165pt) -- (1813.0672pt,651.9165pt) arc (270:360:16.9844pt) -- (1830.0516pt,668.9009pt) -- (1830.0516pt,668.9009pt) arc (0:90:16.9844pt) -- (1813.0672pt,685.8853pt) -- (1641.2171pt,685.8853pt) arc (90:180:16.9844pt) -- (1624.2327pt,668.9009pt) -- cycle;
\node at (1634.2327pt,661.9165pt)[below right,color=black]{Display Warning Message};
\draw[pstyle4] (1727.1422pt,727.6001pt) ellipse (11pt and 11pt);
\draw[pstyle5] (1727.1422pt,727.6001pt) ellipse (6pt and 6pt);
\draw[pstyle1] (1666.7075pt,595.4912pt) -- (1787.5769pt,595.4912pt) -- (1799.5769pt,607.4912pt) -- (1787.5769pt,619.4912pt) -- (1666.7075pt,619.4912pt) -- (1654.7075pt,607.4912pt) -- (1666.7075pt,595.4912pt) -- cycle;
\node at (1731.1422pt,619.4912pt)[below right,color=black]{fail};
\node at (1666.7075pt,601.0889pt)[below right,color=black]{Argument Validation};
\node at (1799.5769pt,594.6865pt)[below right,color=black]{pass};
\draw[pstyle6] (1895.7405pt,789.4517pt) -- (1895.7405pt,805.5845pt) -- (1875.7405pt,809.5845pt) -- (1895.7405pt,813.5845pt) -- (1895.7405pt,829.7173pt) -- (2209.513pt,829.7173pt) -- (2209.513pt,799.4517pt) -- (2199.513pt,789.4517pt) -- (1895.7405pt,789.4517pt);
\draw[pstyle6] (2199.513pt,789.4517pt) -- (2199.513pt,799.4517pt) -- (2209.513pt,799.4517pt) -- (2199.513pt,789.4517pt);
\node at (1901.7405pt,794.4517pt)[below right,color=black]{For example: Scarf specific arguments};
\draw[pstyle7] (1907.2405pt,817.2173pt) ellipse (2.5pt and 2.5pt);
\node at (1916.4174pt,809.5845pt)[below right,color=black]{-Sconfig};
\draw[pstyle1] (1578.5439pt,809.5845pt) arc (180:270:16.9844pt) -- (1595.5282pt,792.6001pt) -- (1858.7561pt,792.6001pt) arc (270:360:16.9844pt) -- (1875.7405pt,809.5845pt) -- (1875.7405pt,809.5845pt) arc (0:90:16.9844pt) -- (1858.7561pt,826.5688pt) -- (1595.5282pt,826.5688pt) arc (90:180:16.9844pt) -- (1578.5439pt,809.5845pt) -- cycle;
\node at (1588.5439pt,802.6001pt)[below right,color=black]{Retrieving Specific Output Arguments};
\draw[pstyle1] (1593.4799pt,866.7017pt) arc (180:270:16.9844pt) -- (1610.4643pt,849.7173pt) -- (1843.8201pt,849.7173pt) arc (270:360:16.9844pt) -- (1860.8044pt,866.7017pt) -- (1860.8044pt,866.7017pt) arc (0:90:16.9844pt) -- (1843.8201pt,883.686pt) -- (1610.4643pt,883.686pt) arc (90:180:16.9844pt) -- (1593.4799pt,866.7017pt) -- cycle;
\node at (1603.4799pt,859.7173pt)[below right,color=black]{Retrieving Source Type From Flag};
\draw[pstyle1] (1619.8313pt,1017.4751pt) arc (180:270:16.9844pt) -- (1636.8157pt,1000.4907pt) -- (1817.4686pt,1000.4907pt) arc (270:360:16.9844pt) -- (1834.453pt,1017.4751pt) -- (1834.453pt,1017.4751pt) arc (0:90:16.9844pt) -- (1817.4686pt,1034.4595pt) -- (1636.8157pt,1034.4595pt) arc (90:180:16.9844pt) -- (1619.8313pt,1017.4751pt) -- cycle;
\node at (1629.8313pt,1010.4907pt)[below right,color=black]{Retrieve Android SDK Path};
\draw[pstyle1] (1660.391pt,952.0884pt) -- (1793.8934pt,952.0884pt) -- (1805.8934pt,964.0884pt) -- (1793.8934pt,976.0884pt) -- (1660.391pt,976.0884pt) -- (1648.391pt,964.0884pt) -- (1660.391pt,952.0884pt) -- cycle;
\node at (1731.1422pt,976.0884pt)[below right,color=black]{retrieve};
\node at (1660.391pt,957.686pt)[below right,color=black]{Android SDK Provided};
\draw[pstyle1] (1727.1422pt,1054.4595pt) -- (1739.1422pt,1066.4595pt) -- (1727.1422pt,1078.4595pt) -- (1715.1422pt,1066.4595pt) -- (1727.1422pt,1054.4595pt) -- cycle;
\draw[pstyle1] (1680.5467pt,903.686pt) -- (1773.7376pt,903.686pt) -- (1785.7376pt,915.686pt) -- (1773.7376pt,927.686pt) -- (1680.5467pt,927.686pt) -- (1668.5467pt,915.686pt) -- (1680.5467pt,903.686pt) -- cycle;
\node at (1731.1422pt,927.686pt)[below right,color=black]{check};
\node at (1680.5467pt,909.2837pt)[below right,color=black]{Android Source};
\draw[pstyle1] (1727.1422pt,1098.4595pt) -- (1739.1422pt,1110.4595pt) -- (1727.1422pt,1122.4595pt) -- (1715.1422pt,1110.4595pt) -- (1727.1422pt,1098.4595pt) -- cycle;
\draw[pstyle1] (1636.4312pt,1207.8462pt) arc (180:270:16.9844pt) -- (1653.4156pt,1190.8618pt) -- (1800.8688pt,1190.8618pt) arc (270:360:16.9844pt) -- (1817.8531pt,1207.8462pt) -- (1817.8531pt,1207.8462pt) arc (0:90:16.9844pt) -- (1800.8688pt,1224.8306pt) -- (1653.4156pt,1224.8306pt) arc (90:180:16.9844pt) -- (1636.4312pt,1207.8462pt) -- cycle;
\node at (1646.4312pt,1200.8618pt)[below right,color=black]{Retrieve Java JDK Path};
\draw[pstyle1] (1671.4324pt,1142.4595pt) -- (1782.852pt,1142.4595pt) -- (1794.852pt,1154.4595pt) -- (1782.852pt,1166.4595pt) -- (1671.4324pt,1166.4595pt) -- (1659.4324pt,1154.4595pt) -- (1671.4324pt,1142.4595pt) -- cycle;
\node at (1731.1422pt,1166.4595pt)[below right,color=black]{retrieve};
\node at (1671.4324pt,1148.0571pt)[below right,color=black]{Java JDK Provided};
\draw[pstyle1] (1727.1422pt,1244.8306pt) -- (1739.1422pt,1256.8306pt) -- (1727.1422pt,1268.8306pt) -- (1715.1422pt,1256.8306pt) -- (1727.1422pt,1244.8306pt) -- cycle;
\draw[pstyle1] (1382.9634pt,1288.8306pt) -- (1545.0621pt,1288.8306pt) -- (1557.0621pt,1300.8306pt) -- (1545.0621pt,1312.8306pt) -- (1382.9634pt,1312.8306pt) -- (1370.9634pt,1300.8306pt) -- (1382.9634pt,1288.8306pt) -- cycle;
\node at (1468.0127pt,1312.8306pt)[below right,color=black]{Set};
\node at (1382.9634pt,1294.4282pt)[below right,color=black]{Very Verbose Logging Flag};
\draw[pstyle1] (1361.1394pt,1362.6196pt) arc (180:270:16.9844pt) -- (1378.1238pt,1345.6353pt) -- (1549.9016pt,1345.6353pt) arc (270:360:16.9844pt) -- (1566.886pt,1362.6196pt) -- (1566.886pt,1362.6196pt) arc (0:90:16.9844pt) -- (1549.9016pt,1379.604pt) -- (1378.1238pt,1379.604pt) arc (90:180:16.9844pt) -- (1361.1394pt,1362.6196pt) -- cycle;
\node at (1371.1394pt,1355.6353pt)[below right,color=black]{Set Very Verbose Logging};
\draw[pstyle1] (1606.4211pt,1288.8306pt) -- (1734.5759pt,1288.8306pt) -- (1746.5759pt,1300.8306pt) -- (1734.5759pt,1312.8306pt) -- (1606.4211pt,1312.8306pt) -- (1594.4211pt,1300.8306pt) -- (1606.4211pt,1288.8306pt) -- cycle;
\node at (1674.4985pt,1312.8306pt)[below right,color=black]{Set};
\node at (1606.4211pt,1294.4282pt)[below right,color=black]{Verbose Logging Flag};
\draw[pstyle1] (1586.886pt,1362.6196pt) arc (180:270:16.9844pt) -- (1603.8704pt,1345.6353pt) -- (1737.1266pt,1345.6353pt) arc (270:360:16.9844pt) -- (1754.111pt,1362.6196pt) -- (1754.111pt,1362.6196pt) arc (0:90:16.9844pt) -- (1737.1266pt,1379.604pt) -- (1603.8704pt,1379.604pt) arc (90:180:16.9844pt) -- (1586.886pt,1362.6196pt) -- cycle;
\node at (1596.886pt,1355.6353pt)[below right,color=black]{Set Verbose Logging};
\draw[pstyle1] (1794.4409pt,1288.8306pt) -- (1890.5462pt,1288.8306pt) -- (1902.5462pt,1300.8306pt) -- (1890.5462pt,1312.8306pt) -- (1794.4409pt,1312.8306pt) -- (1782.4409pt,1300.8306pt) -- (1794.4409pt,1288.8306pt) -- cycle;
\node at (1846.4935pt,1312.8306pt)[below right,color=black]{Set};
\node at (1794.4409pt,1294.4282pt)[below right,color=black]{No Logging Flag};
\node at (1902.5462pt,1288.0259pt)[below right,color=black]{default};
\draw[pstyle1] (1774.111pt,1362.6196pt) arc (180:270:16.9844pt) -- (1791.0954pt,1345.6353pt) -- (1893.8917pt,1345.6353pt) arc (270:360:16.9844pt) -- (1910.8761pt,1362.6196pt) -- (1910.8761pt,1362.6196pt) arc (0:90:16.9844pt) -- (1893.8917pt,1379.604pt) -- (1791.0954pt,1379.604pt) arc (90:180:16.9844pt) -- (1774.111pt,1362.6196pt) -- cycle;
\node at (1784.111pt,1355.6353pt)[below right,color=black]{Remove Logging};
\draw[pstyle1] (1930.8761pt,1359.2173pt) arc (180:270:16.9844pt) -- (1947.8604pt,1342.2329pt) -- (2076.1605pt,1342.2329pt) arc (270:360:16.9844pt) -- (2093.1449pt,1359.2173pt) -- (2093.1449pt,1359.2173pt) arc (0:90:16.9844pt) -- (2076.1605pt,1376.2017pt) -- (1947.8604pt,1376.2017pt) arc (90:180:16.9844pt) -- (1930.8761pt,1359.2173pt) -- cycle;
\node at (1940.8761pt,1352.2329pt)[below right,color=black]{Displaying info logs};
\draw[pstyle2] (1402.2249pt,1410.4058pt) rectangle (2306.8539pt,2045.2632pt);
\draw[pstyle3] (1571.5826pt,1411.4058pt) -- (1571.5826pt,1419.7026pt) -- (1561.5826pt,1429.7026pt) -- (1402.2249pt,1429.7026pt);
\node at (1405.2249pt,1411.4058pt)[below right,color=black]{RetrieveSourceFiles};
\draw[pstyle1] (1642.6876pt,1446.7026pt) -- (1811.5967pt,1446.7026pt) -- (1823.5967pt,1458.7026pt) -- (1811.5967pt,1470.7026pt) -- (1642.6876pt,1470.7026pt) -- (1630.6876pt,1458.7026pt) -- (1642.6876pt,1446.7026pt) -- cycle;
\node at (1642.6876pt,1452.3003pt)[below right,color=black]{Single File ending with ".in"};
\node at (1529.4629pt,1445.8979pt)[below right,color=black]{File ends in ".in"};
\node at (1823.5967pt,1445.8979pt)[below right,color=black]{List of files};
\draw[pstyle1] (1444.0454pt,1541.687pt) arc (180:270:16.9844pt) -- (1461.0298pt,1524.7026pt) -- (1623.5944pt,1524.7026pt) arc (270:360:16.9844pt) -- (1640.5788pt,1541.687pt) -- (1640.5788pt,1541.687pt) arc (0:90:16.9844pt) -- (1623.5944pt,1558.6714pt) -- (1461.0298pt,1558.6714pt) arc (90:180:16.9844pt) -- (1444.0454pt,1541.687pt) -- cycle;
\node at (1454.0454pt,1534.7026pt)[below right,color=black]{Read current line as file};
\draw[pstyle1] (1422.2249pt,1600.3726pt) arc (180:270:16.9844pt) -- (1439.2092pt,1583.3882pt) -- (1645.4149pt,1583.3882pt) arc (270:360:16.9844pt) -- (1662.3993pt,1600.3726pt) -- (1662.3993pt,1600.3726pt) arc (0:90:16.9844pt) -- (1645.4149pt,1617.3569pt) -- (1439.2092pt,1617.3569pt) arc (90:180:16.9844pt) -- (1422.2249pt,1600.3726pt) -- cycle;
\node at (1432.2249pt,1593.3882pt)[below right,color=black]{Verify file against set file type};
\draw[pstyle1] (1468.9121pt,1713.3101pt) arc (180:270:16.9844pt) -- (1485.8965pt,1696.3257pt) -- (1598.7277pt,1696.3257pt) arc (270:360:16.9844pt) -- (1615.7121pt,1713.3101pt) -- (1615.7121pt,1713.3101pt) arc (0:90:16.9844pt) -- (1598.7277pt,1730.2944pt) -- (1485.8965pt,1730.2944pt) arc (90:180:16.9844pt) -- (1468.9121pt,1713.3101pt) -- cycle;
\node at (1478.9121pt,1706.3257pt)[below right,color=black]{Add file to source};
\draw[pstyle1] (1497.6731pt,1647.9233pt) -- (1586.9511pt,1647.9233pt) -- (1598.9511pt,1659.9233pt) -- (1586.9511pt,1671.9233pt) -- (1497.6731pt,1671.9233pt) -- (1485.6731pt,1659.9233pt) -- (1497.6731pt,1647.9233pt) -- cycle;
\node at (1546.3121pt,1671.9233pt)[below right,color=black]{yes};
\node at (1497.6731pt,1653.521pt)[below right,color=black]{File is verified};
\draw[pstyle1] (1542.3121pt,1754.6968pt) -- (1554.3121pt,1766.6968pt) -- (1542.3121pt,1778.6968pt) -- (1530.3121pt,1766.6968pt) -- (1542.3121pt,1754.6968pt) -- cycle;
\draw[pstyle1] (1542.3121pt,1480.7026pt) -- (1554.3121pt,1492.7026pt) -- (1542.3121pt,1504.7026pt) -- (1530.3121pt,1492.7026pt) -- (1542.3121pt,1480.7026pt) -- cycle;
\draw[pstyle1] (1499.9343pt,1826.6968pt) -- (1584.6899pt,1826.6968pt) -- (1596.6899pt,1838.6968pt) -- (1584.6899pt,1850.6968pt) -- (1499.9343pt,1850.6968pt) -- (1487.9343pt,1838.6968pt) -- (1499.9343pt,1826.6968pt) -- cycle;
\node at (1499.9343pt,1832.2944pt)[below right,color=black]{Line isn't null};
\node at (1596.6899pt,1825.8921pt)[below right,color=black]{Next Line};
\draw[pstyle1] (1686.3993pt,1644.3413pt) arc (180:270:16.9844pt) -- (1703.3837pt,1627.3569pt) -- (1754.9007pt,1627.3569pt) arc (270:360:16.9844pt) -- (1771.885pt,1644.3413pt) -- (1771.885pt,1644.3413pt) arc (0:90:16.9844pt) -- (1754.9007pt,1661.3257pt) -- (1703.3837pt,1661.3257pt) arc (90:180:16.9844pt) -- (1686.3993pt,1644.3413pt) -- cycle;
\node at (1696.3993pt,1637.3569pt)[below right,color=black]{Next line};
\draw[pstyle1] (1837.3062pt,1541.687pt) arc (180:270:16.9844pt) -- (1854.2906pt,1524.7026pt) -- (1969.654pt,1524.7026pt) arc (270:360:16.9844pt) -- (1986.6383pt,1541.687pt) -- (1986.6383pt,1541.687pt) arc (0:90:16.9844pt) -- (1969.654pt,1558.6714pt) -- (1854.2906pt,1558.6714pt) arc (90:180:16.9844pt) -- (1837.3062pt,1541.687pt) -- cycle;
\node at (1847.3062pt,1534.7026pt)[below right,color=black]{Split String via (:)};
\draw[pstyle1] (1835.046pt,1667.939pt) arc (180:270:16.9844pt) -- (1852.0303pt,1650.9546pt) -- (1971.9142pt,1650.9546pt) arc (270:360:16.9844pt) -- (1988.8986pt,1667.939pt) -- (1988.8986pt,1667.939pt) arc (0:90:16.9844pt) -- (1971.9142pt,1684.9233pt) -- (1852.0303pt,1684.9233pt) arc (90:180:16.9844pt) -- (1835.046pt,1667.939pt) -- cycle;
\node at (1845.046pt,1660.9546pt)[below right,color=black]{Read String as file};
\draw[pstyle1] (1791.885pt,1736.9077pt) arc (180:270:16.9844pt) -- (1808.8694pt,1719.9233pt) -- (2015.0751pt,1719.9233pt) arc (270:360:16.9844pt) -- (2032.0595pt,1736.9077pt) -- (2032.0595pt,1736.9077pt) arc (0:90:16.9844pt) -- (2015.0751pt,1753.8921pt) -- (1808.8694pt,1753.8921pt) arc (90:180:16.9844pt) -- (1791.885pt,1736.9077pt) -- cycle;
\node at (1801.885pt,1729.9233pt)[below right,color=black]{Verify file against set file type};
\draw[pstyle1] (1838.5723pt,1854.2788pt) arc (180:270:16.9844pt) -- (1855.5566pt,1837.2944pt) -- (1968.3879pt,1837.2944pt) arc (270:360:16.9844pt) -- (1985.3723pt,1854.2788pt) -- (1985.3723pt,1854.2788pt) arc (0:90:16.9844pt) -- (1968.3879pt,1871.2632pt) -- (1855.5566pt,1871.2632pt) arc (90:180:16.9844pt) -- (1838.5723pt,1854.2788pt) -- cycle;
\node at (1848.5723pt,1847.2944pt)[below right,color=black]{Add file to source};
\draw[pstyle1] (1867.3332pt,1788.8921pt) -- (1956.6113pt,1788.8921pt) -- (1968.6113pt,1800.8921pt) -- (1956.6113pt,1812.8921pt) -- (1867.3332pt,1812.8921pt) -- (1855.3332pt,1800.8921pt) -- (1867.3332pt,1788.8921pt) -- cycle;
\node at (1915.9723pt,1812.8921pt)[below right,color=black]{yes};
\node at (1867.3332pt,1794.4897pt)[below right,color=black]{File is verified};
\draw[pstyle1] (1911.9723pt,1891.2632pt) -- (1923.9723pt,1903.2632pt) -- (1911.9723pt,1915.2632pt) -- (1899.9723pt,1903.2632pt) -- (1911.9723pt,1891.2632pt) -- cycle;
\draw[pstyle1] (1911.9723pt,1583.3882pt) -- (1923.9723pt,1595.3882pt) -- (1911.9723pt,1607.3882pt) -- (1899.9723pt,1595.3882pt) -- (1911.9723pt,1583.3882pt) -- cycle;
\draw[pstyle1] (1815.9852pt,1935.2632pt) -- (2007.9594pt,1935.2632pt) -- (2019.9594pt,1947.2632pt) -- (2007.9594pt,1959.2632pt) -- (1815.9852pt,1959.2632pt) -- (1803.9852pt,1947.2632pt) -- (1815.9852pt,1935.2632pt) -- cycle;
\node at (1815.9852pt,1940.8608pt)[below right,color=black]{Split String (:) has more Strings};
\draw[pstyle1] (2056.0595pt,1785.3101pt) arc (180:270:16.9844pt) -- (2073.0439pt,1768.3257pt) -- (2142.4723pt,1768.3257pt) arc (270:360:16.9844pt) -- (2159.4567pt,1785.3101pt) -- (2159.4567pt,1785.3101pt) arc (0:90:16.9844pt) -- (2142.4723pt,1802.2944pt) -- (2073.0439pt,1802.2944pt) arc (90:180:16.9844pt) -- (2056.0595pt,1785.3101pt) -- cycle;
\node at (2066.0595pt,1778.3257pt)[below right,color=black]{Next String};
\draw[pstyle1] (1911.9723pt,1480.7026pt) -- (1923.9723pt,1492.7026pt) -- (1911.9723pt,1504.7026pt) -- (1899.9723pt,1492.7026pt) -- (1911.9723pt,1480.7026pt) -- cycle;
\draw[pstyle1] (1846.8227pt,1979.2632pt) -- (1977.1219pt,1979.2632pt) -- (1989.1219pt,1991.2632pt) -- (1977.1219pt,2003.2632pt) -- (1846.8227pt,2003.2632pt) -- (1834.8227pt,1991.2632pt) -- (1846.8227pt,1979.2632pt) -- cycle;
\node at (1846.8227pt,1984.8608pt)[below right,color=black]{List has more Strings};
\node at (1989.1219pt,1978.4585pt)[below right,color=black]{Next String};
\draw[pstyle1] (2183.4567pt,1750.8257pt) arc (180:270:16.9844pt) -- (2200.4411pt,1733.8413pt) -- (2269.8695pt,1733.8413pt) arc (270:360:16.9844pt) -- (2286.8539pt,1750.8257pt) -- (2286.8539pt,1750.8257pt) arc (0:90:16.9844pt) -- (2269.8695pt,1767.8101pt) -- (2200.4411pt,1767.8101pt) arc (90:180:16.9844pt) -- (2183.4567pt,1750.8257pt) -- cycle;
\node at (2193.4567pt,1743.8413pt)[below right,color=black]{Next String};
\draw[pstyle1] (1727.1422pt,2009.2632pt) -- (1739.1422pt,2021.2632pt) -- (1727.1422pt,2033.2632pt) -- (1715.1422pt,2021.2632pt) -- (1727.1422pt,2009.2632pt) -- cycle;
\draw[pstyle1] (1648.2755pt,2130.6499pt) arc (180:270:16.9844pt) -- (1665.2599pt,2113.6655pt) -- (1789.0245pt,2113.6655pt) arc (270:360:16.9844pt) -- (1806.0088pt,2130.6499pt) -- (1806.0088pt,2130.6499pt) arc (0:90:16.9844pt) -- (1789.0245pt,2147.6343pt) -- (1665.2599pt,2147.6343pt) arc (90:180:16.9844pt) -- (1648.2755pt,2130.6499pt) -- cycle;
\node at (1658.2755pt,2123.6655pt)[below right,color=black]{Set Main File Class};
\draw[pstyle1] (1651.8577pt,2065.2632pt) -- (1802.4267pt,2065.2632pt) -- (1814.4267pt,2077.2632pt) -- (1802.4267pt,2089.2632pt) -- (1651.8577pt,2089.2632pt) -- (1639.8577pt,2077.2632pt) -- (1651.8577pt,2065.2632pt) -- cycle;
\node at (1731.1422pt,2089.2632pt)[below right,color=black]{retrieve};
\node at (1651.8577pt,2070.8608pt)[below right,color=black]{Main Class File Provided};
\draw[pstyle1] (1727.1422pt,2167.6343pt) -- (1739.1422pt,2179.6343pt) -- (1727.1422pt,2191.6343pt) -- (1715.1422pt,2179.6343pt) -- (1727.1422pt,2167.6343pt) -- cycle;
\draw[pstyle2] (1402.2249pt,2202.436pt) rectangle (2306.8539pt,2837.2935pt);
\draw[pstyle3] (1613.0249pt,2203.436pt) -- (1613.0249pt,2211.7329pt) -- (1603.0249pt,2221.7329pt) -- (1402.2249pt,2221.7329pt);
\node at (1405.2249pt,2203.436pt)[below right,color=black]{RetrieveDependencyFiles};
\draw[pstyle1] (1642.6876pt,2238.7329pt) -- (1811.5967pt,2238.7329pt) -- (1823.5967pt,2250.7329pt) -- (1811.5967pt,2262.7329pt) -- (1642.6876pt,2262.7329pt) -- (1630.6876pt,2250.7329pt) -- (1642.6876pt,2238.7329pt) -- cycle;
\node at (1642.6876pt,2244.3306pt)[below right,color=black]{Single File ending with ".in"};
\node at (1529.4629pt,2237.9282pt)[below right,color=black]{File ends in ".in"};
\node at (1823.5967pt,2237.9282pt)[below right,color=black]{List of files};
\draw[pstyle1] (1444.0454pt,2333.7173pt) arc (180:270:16.9844pt) -- (1461.0298pt,2316.7329pt) -- (1623.5944pt,2316.7329pt) arc (270:360:16.9844pt) -- (1640.5788pt,2333.7173pt) -- (1640.5788pt,2333.7173pt) arc (0:90:16.9844pt) -- (1623.5944pt,2350.7017pt) -- (1461.0298pt,2350.7017pt) arc (90:180:16.9844pt) -- (1444.0454pt,2333.7173pt) -- cycle;
\node at (1454.0454pt,2326.7329pt)[below right,color=black]{Read current line as file};
\draw[pstyle1] (1422.2249pt,2392.4028pt) arc (180:270:16.9844pt) -- (1439.2092pt,2375.4185pt) -- (1645.4149pt,2375.4185pt) arc (270:360:16.9844pt) -- (1662.3993pt,2392.4028pt) -- (1662.3993pt,2392.4028pt) arc (0:90:16.9844pt) -- (1645.4149pt,2409.3872pt) -- (1439.2092pt,2409.3872pt) arc (90:180:16.9844pt) -- (1422.2249pt,2392.4028pt) -- cycle;
\node at (1432.2249pt,2385.4185pt)[below right,color=black]{Verify file against set file type};
\draw[pstyle1] (1448.1811pt,2505.3403pt) arc (180:270:16.9844pt) -- (1465.1654pt,2488.356pt) -- (1619.4587pt,2488.356pt) arc (270:360:16.9844pt) -- (1636.4431pt,2505.3403pt) -- (1636.4431pt,2505.3403pt) arc (0:90:16.9844pt) -- (1619.4587pt,2522.3247pt) -- (1465.1654pt,2522.3247pt) arc (90:180:16.9844pt) -- (1448.1811pt,2505.3403pt) -- cycle;
\node at (1458.1811pt,2498.356pt)[below right,color=black]{Add file to Dependency};
\draw[pstyle1] (1497.6731pt,2439.9536pt) -- (1586.9511pt,2439.9536pt) -- (1598.9511pt,2451.9536pt) -- (1586.9511pt,2463.9536pt) -- (1497.6731pt,2463.9536pt) -- (1485.6731pt,2451.9536pt) -- (1497.6731pt,2439.9536pt) -- cycle;
\node at (1546.3121pt,2463.9536pt)[below right,color=black]{yes};
\node at (1497.6731pt,2445.5513pt)[below right,color=black]{File is verified};
\draw[pstyle1] (1542.3121pt,2546.7271pt) -- (1554.3121pt,2558.7271pt) -- (1542.3121pt,2570.7271pt) -- (1530.3121pt,2558.7271pt) -- (1542.3121pt,2546.7271pt) -- cycle;
\draw[pstyle1] (1542.3121pt,2272.7329pt) -- (1554.3121pt,2284.7329pt) -- (1542.3121pt,2296.7329pt) -- (1530.3121pt,2284.7329pt) -- (1542.3121pt,2272.7329pt) -- cycle;
\draw[pstyle1] (1499.9343pt,2618.7271pt) -- (1584.6899pt,2618.7271pt) -- (1596.6899pt,2630.7271pt) -- (1584.6899pt,2642.7271pt) -- (1499.9343pt,2642.7271pt) -- (1487.9343pt,2630.7271pt) -- (1499.9343pt,2618.7271pt) -- cycle;
\node at (1499.9343pt,2624.3247pt)[below right,color=black]{Line isn't null};
\node at (1596.6899pt,2617.9224pt)[below right,color=black]{Next Line};
\draw[pstyle1] (1686.3993pt,2436.3716pt) arc (180:270:16.9844pt) -- (1703.3837pt,2419.3872pt) -- (1754.9007pt,2419.3872pt) arc (270:360:16.9844pt) -- (1771.885pt,2436.3716pt) -- (1771.885pt,2436.3716pt) arc (0:90:16.9844pt) -- (1754.9007pt,2453.356pt) -- (1703.3837pt,2453.356pt) arc (90:180:16.9844pt) -- (1686.3993pt,2436.3716pt) -- cycle;
\node at (1696.3993pt,2429.3872pt)[below right,color=black]{Next line};
\draw[pstyle1] (1837.3062pt,2333.7173pt) arc (180:270:16.9844pt) -- (1854.2906pt,2316.7329pt) -- (1969.654pt,2316.7329pt) arc (270:360:16.9844pt) -- (1986.6383pt,2333.7173pt) -- (1986.6383pt,2333.7173pt) arc (0:90:16.9844pt) -- (1969.654pt,2350.7017pt) -- (1854.2906pt,2350.7017pt) arc (90:180:16.9844pt) -- (1837.3062pt,2333.7173pt) -- cycle;
\node at (1847.3062pt,2326.7329pt)[below right,color=black]{Split String via (:)};
\draw[pstyle1] (1835.046pt,2459.9692pt) arc (180:270:16.9844pt) -- (1852.0303pt,2442.9849pt) -- (1971.9142pt,2442.9849pt) arc (270:360:16.9844pt) -- (1988.8986pt,2459.9692pt) -- (1988.8986pt,2459.9692pt) arc (0:90:16.9844pt) -- (1971.9142pt,2476.9536pt) -- (1852.0303pt,2476.9536pt) arc (90:180:16.9844pt) -- (1835.046pt,2459.9692pt) -- cycle;
\node at (1845.046pt,2452.9849pt)[below right,color=black]{Read String as file};
\draw[pstyle1] (1791.885pt,2528.938pt) arc (180:270:16.9844pt) -- (1808.8694pt,2511.9536pt) -- (2015.0751pt,2511.9536pt) arc (270:360:16.9844pt) -- (2032.0595pt,2528.938pt) -- (2032.0595pt,2528.938pt) arc (0:90:16.9844pt) -- (2015.0751pt,2545.9224pt) -- (1808.8694pt,2545.9224pt) arc (90:180:16.9844pt) -- (1791.885pt,2528.938pt) -- cycle;
\node at (1801.885pt,2521.9536pt)[below right,color=black]{Verify file against set file type};
\draw[pstyle1] (1817.8412pt,2646.3091pt) arc (180:270:16.9844pt) -- (1834.8256pt,2629.3247pt) -- (1989.1189pt,2629.3247pt) arc (270:360:16.9844pt) -- (2006.1033pt,2646.3091pt) -- (2006.1033pt,2646.3091pt) arc (0:90:16.9844pt) -- (1989.1189pt,2663.2935pt) -- (1834.8256pt,2663.2935pt) arc (90:180:16.9844pt) -- (1817.8412pt,2646.3091pt) -- cycle;
\node at (1827.8412pt,2639.3247pt)[below right,color=black]{Add file to Dependency};
\draw[pstyle1] (1867.3332pt,2580.9224pt) -- (1956.6113pt,2580.9224pt) -- (1968.6113pt,2592.9224pt) -- (1956.6113pt,2604.9224pt) -- (1867.3332pt,2604.9224pt) -- (1855.3332pt,2592.9224pt) -- (1867.3332pt,2580.9224pt) -- cycle;
\node at (1915.9723pt,2604.9224pt)[below right,color=black]{yes};
\node at (1867.3332pt,2586.52pt)[below right,color=black]{File is verified};
\draw[pstyle1] (1911.9723pt,2683.2935pt) -- (1923.9723pt,2695.2935pt) -- (1911.9723pt,2707.2935pt) -- (1899.9723pt,2695.2935pt) -- (1911.9723pt,2683.2935pt) -- cycle;
\draw[pstyle1] (1911.9723pt,2375.4185pt) -- (1923.9723pt,2387.4185pt) -- (1911.9723pt,2399.4185pt) -- (1899.9723pt,2387.4185pt) -- (1911.9723pt,2375.4185pt) -- cycle;
\draw[pstyle1] (1815.9852pt,2727.2935pt) -- (2007.9594pt,2727.2935pt) -- (2019.9594pt,2739.2935pt) -- (2007.9594pt,2751.2935pt) -- (1815.9852pt,2751.2935pt) -- (1803.9852pt,2739.2935pt) -- (1815.9852pt,2727.2935pt) -- cycle;
\node at (1815.9852pt,2732.8911pt)[below right,color=black]{Split String (:) has more Strings};
\draw[pstyle1] (2056.0595pt,2577.3403pt) arc (180:270:16.9844pt) -- (2073.0439pt,2560.356pt) -- (2142.4723pt,2560.356pt) arc (270:360:16.9844pt) -- (2159.4567pt,2577.3403pt) -- (2159.4567pt,2577.3403pt) arc (0:90:16.9844pt) -- (2142.4723pt,2594.3247pt) -- (2073.0439pt,2594.3247pt) arc (90:180:16.9844pt) -- (2056.0595pt,2577.3403pt) -- cycle;
\node at (2066.0595pt,2570.356pt)[below right,color=black]{Next String};
\draw[pstyle1] (1911.9723pt,2272.7329pt) -- (1923.9723pt,2284.7329pt) -- (1911.9723pt,2296.7329pt) -- (1899.9723pt,2284.7329pt) -- (1911.9723pt,2272.7329pt) -- cycle;
\draw[pstyle1] (1846.8227pt,2771.2935pt) -- (1977.1219pt,2771.2935pt) -- (1989.1219pt,2783.2935pt) -- (1977.1219pt,2795.2935pt) -- (1846.8227pt,2795.2935pt) -- (1834.8227pt,2783.2935pt) -- (1846.8227pt,2771.2935pt) -- cycle;
\node at (1846.8227pt,2776.8911pt)[below right,color=black]{List has more Strings};
\node at (1989.1219pt,2770.4888pt)[below right,color=black]{Next String};
\draw[pstyle1] (2183.4567pt,2542.856pt) arc (180:270:16.9844pt) -- (2200.4411pt,2525.8716pt) -- (2269.8695pt,2525.8716pt) arc (270:360:16.9844pt) -- (2286.8539pt,2542.856pt) -- (2286.8539pt,2542.856pt) arc (0:90:16.9844pt) -- (2269.8695pt,2559.8403pt) -- (2200.4411pt,2559.8403pt) arc (90:180:16.9844pt) -- (2183.4567pt,2542.856pt) -- cycle;
\node at (2193.4567pt,2535.8716pt)[below right,color=black]{Next String};
\draw[pstyle1] (1727.1422pt,2801.2935pt) -- (1739.1422pt,2813.2935pt) -- (1727.1422pt,2825.2935pt) -- (1715.1422pt,2813.2935pt) -- (1727.1422pt,2801.2935pt) -- cycle;
\draw[pstyle1] (1316.1246pt,2857.2935pt) -- (1405.1222pt,2857.2935pt) -- (1417.1222pt,2869.2935pt) -- (1405.1222pt,2881.2935pt) -- (1316.1246pt,2881.2935pt) -- (1304.1246pt,2869.2935pt) -- (1316.1246pt,2857.2935pt) -- cycle;
\node at (1364.6234pt,2881.2935pt)[below right,color=black]{true};
\node at (1316.1246pt,2862.8911pt)[below right,color=black]{Legacy Output};
\draw[pstyle1] (1247.1268pt,2931.0825pt) arc (180:270:16.9844pt) -- (1264.1111pt,2914.0981pt) -- (1457.1356pt,2914.0981pt) arc (270:360:16.9844pt) -- (1474.12pt,2931.0825pt) -- (1474.12pt,2931.0825pt) arc (0:90:16.9844pt) -- (1457.1356pt,2948.0669pt) -- (1264.1111pt,2948.0669pt) arc (90:180:16.9844pt) -- (1247.1268pt,2931.0825pt) -- cycle;
\node at (1257.1268pt,2924.0981pt)[below right,color=black]{Set Legacy Output Structure};
\draw[pstyle1] (1561.856pt,2857.2935pt) -- (1640.5479pt,2857.2935pt) -- (1652.5479pt,2869.2935pt) -- (1640.5479pt,2881.2935pt) -- (1561.856pt,2881.2935pt) -- (1549.856pt,2869.2935pt) -- (1561.856pt,2857.2935pt) -- cycle;
\node at (1605.2019pt,2881.2935pt)[below right,color=black]{true};
\node at (1561.856pt,2862.8911pt)[below right,color=black]{Scarf Output};
\draw[pstyle1] (1494.12pt,2931.0825pt) arc (180:270:16.9844pt) -- (1511.1044pt,2914.0981pt) -- (1691.2995pt,2914.0981pt) arc (270:360:16.9844pt) -- (1708.2839pt,2931.0825pt) -- (1708.2839pt,2931.0825pt) arc (0:90:16.9844pt) -- (1691.2995pt,2948.0669pt) -- (1511.1044pt,2948.0669pt) arc (90:180:16.9844pt) -- (1494.12pt,2931.0825pt) -- cycle;
\node at (1504.12pt,2924.0981pt)[below right,color=black]{Set Scarf Output Structure};
\draw[pstyle1] (1820.3737pt,2857.2935pt) -- (1865.6309pt,2857.2935pt) -- (1877.6309pt,2869.2935pt) -- (1865.6309pt,2881.2935pt) -- (1820.3737pt,2881.2935pt) -- (1808.3737pt,2869.2935pt) -- (1820.3737pt,2857.2935pt) -- cycle;
\node at (1847.0023pt,2881.2935pt)[below right,color=black]{true};
\node at (1820.3737pt,2862.8911pt)[below right,color=black]{Default};
\node at (1877.6309pt,2856.4888pt)[below right,color=black]{Default};
\draw[pstyle1] (1728.2839pt,2931.0825pt) arc (180:270:16.9844pt) -- (1745.2682pt,2914.0981pt) -- (1940.7364pt,2914.0981pt) arc (270:360:16.9844pt) -- (1957.7207pt,2931.0825pt) -- (1957.7207pt,2931.0825pt) arc (0:90:16.9844pt) -- (1940.7364pt,2948.0669pt) -- (1745.2682pt,2948.0669pt) arc (90:180:16.9844pt) -- (1728.2839pt,2931.0825pt) -- cycle;
\node at (1738.2839pt,2924.0981pt)[below right,color=black]{Set Default Output Structure};
\draw[pstyle1] (1977.7207pt,2927.6802pt) arc (180:270:16.9844pt) -- (1994.7051pt,2910.6958pt) -- (2190.1732pt,2910.6958pt) arc (270:360:16.9844pt) -- (2207.1576pt,2927.6802pt) -- (2207.1576pt,2927.6802pt) arc (0:90:16.9844pt) -- (2190.1732pt,2944.6646pt) -- (1994.7051pt,2944.6646pt) arc (90:180:16.9844pt) -- (1977.7207pt,2927.6802pt) -- cycle;
\node at (1987.7207pt,2920.6958pt)[below right,color=black]{Set Default Output Structure};
\draw[pstyle1] (1680.5993pt,2988.0669pt) -- (1773.685pt,2988.0669pt) -- (1785.685pt,3000.0669pt) -- (1773.685pt,3012.0669pt) -- (1680.5993pt,3012.0669pt) -- (1668.5993pt,3000.0669pt) -- (1680.5993pt,2988.0669pt) -- cycle;
\node at (1680.5993pt,2993.6646pt)[below right,color=black]{Specify file out};
\node at (1617.0882pt,2987.2622pt)[below right,color=black]{retrieve};
\node at (1785.685pt,2987.2622pt)[below right,color=black]{Default};
\draw[pstyle1] (1591.9001pt,3039.0513pt) arc (180:270:16.9844pt) -- (1608.8845pt,3022.0669pt) -- (1680.7623pt,3022.0669pt) arc (270:360:16.9844pt) -- (1697.7467pt,3039.0513pt) -- (1697.7467pt,3039.0513pt) arc (0:90:16.9844pt) -- (1680.7623pt,3056.0356pt) -- (1608.8845pt,3056.0356pt) arc (90:180:16.9844pt) -- (1591.9001pt,3039.0513pt) -- cycle;
\node at (1601.9001pt,3032.0669pt)[below right,color=black]{Set File Out};
\draw[pstyle1] (1717.7467pt,3039.0513pt) arc (180:270:16.9844pt) -- (1734.7311pt,3022.0669pt) -- (1884.1909pt,3022.0669pt) arc (270:360:16.9844pt) -- (1901.1753pt,3039.0513pt) -- (1901.1753pt,3039.0513pt) arc (0:90:16.9844pt) -- (1884.1909pt,3056.0356pt) -- (1734.7311pt,3056.0356pt) arc (90:180:16.9844pt) -- (1717.7467pt,3039.0513pt) -- cycle;
\node at (1727.7467pt,3032.0669pt)[below right,color=black]{Create Temporary File};
\draw[pstyle1] (1727.1422pt,3062.0356pt) -- (1739.1422pt,3074.0356pt) -- (1727.1422pt,3086.0356pt) -- (1715.1422pt,3074.0356pt) -- (1727.1422pt,3062.0356pt) -- cycle;
\draw[pstyle1] (1631.0238pt,3171.4224pt) arc (180:270:16.9844pt) -- (1648.0082pt,3154.438pt) -- (1806.2762pt,3154.438pt) arc (270:360:16.9844pt) -- (1823.2605pt,3171.4224pt) -- (1823.2605pt,3171.4224pt) arc (0:90:16.9844pt) -- (1806.2762pt,3188.4067pt) -- (1648.0082pt,3188.4067pt) arc (90:180:16.9844pt) -- (1631.0238pt,3171.4224pt) -- cycle;
\node at (1641.0238pt,3164.438pt)[below right,color=black]{Set Format Output Flag};
\draw[pstyle1] (1683.1599pt,3106.0356pt) -- (1771.1245pt,3106.0356pt) -- (1783.1245pt,3118.0356pt) -- (1771.1245pt,3130.0356pt) -- (1683.1599pt,3130.0356pt) -- (1671.1599pt,3118.0356pt) -- (1683.1599pt,3106.0356pt) -- cycle;
\node at (1731.1422pt,3130.0356pt)[below right,color=black]{Set flag};
\node at (1683.1599pt,3111.6333pt)[below right,color=black]{"Pretty Print"};
\node at (1783.1245pt,3105.231pt)[below right,color=black]{Default};
\draw[pstyle1] (1727.1422pt,3208.4067pt) -- (1739.1422pt,3220.4067pt) -- (1727.1422pt,3232.4067pt) -- (1715.1422pt,3220.4067pt) -- (1727.1422pt,3208.4067pt) -- cycle;
\draw[pstyle1] (1634.3365pt,3317.7935pt) arc (180:270:16.9844pt) -- (1651.3209pt,3300.8091pt) -- (1802.9634pt,3300.8091pt) arc (270:360:16.9844pt) -- (1819.9478pt,3317.7935pt) -- (1819.9478pt,3317.7935pt) arc (0:90:16.9844pt) -- (1802.9634pt,3334.7778pt) -- (1651.3209pt,3334.7778pt) arc (90:180:16.9844pt) -- (1634.3365pt,3317.7935pt) -- cycle;
\node at (1644.3365pt,3310.8091pt)[below right,color=black]{Set Time Measure Flag};
\draw[pstyle1] (1682.3422pt,3252.4067pt) -- (1771.9422pt,3252.4067pt) -- (1783.9422pt,3264.4067pt) -- (1771.9422pt,3276.4067pt) -- (1682.3422pt,3276.4067pt) -- (1670.3422pt,3264.4067pt) -- (1682.3422pt,3252.4067pt) -- cycle;
\node at (1731.1422pt,3276.4067pt)[below right,color=black]{Set flag};
\node at (1682.3422pt,3258.0044pt)[below right,color=black]{Time Measure};
\node at (1783.9422pt,3251.6021pt)[below right,color=black]{Default};
\draw[pstyle1] (1727.1422pt,3354.7778pt) -- (1739.1422pt,3366.7778pt) -- (1727.1422pt,3378.7778pt) -- (1715.1422pt,3366.7778pt) -- (1727.1422pt,3354.7778pt) -- cycle;
\draw[pstyle1] (1620.0603pt,3464.1646pt) arc (180:270:16.9844pt) -- (1637.0446pt,3447.1802pt) -- (1817.2397pt,3447.1802pt) arc (270:360:16.9844pt) -- (1834.2241pt,3464.1646pt) -- (1834.2241pt,3464.1646pt) arc (0:90:16.9844pt) -- (1817.2397pt,3481.1489pt) -- (1637.0446pt,3481.1489pt) arc (90:180:16.9844pt) -- (1620.0603pt,3464.1646pt) -- cycle;
\node at (1630.0603pt,3457.1802pt)[below right,color=black]{Set Display Heuristics Flag};
\draw[pstyle1] (1670.2354pt,3398.7778pt) -- (1784.049pt,3398.7778pt) -- (1796.049pt,3410.7778pt) -- (1784.049pt,3422.7778pt) -- (1670.2354pt,3422.7778pt) -- (1658.2354pt,3410.7778pt) -- (1670.2354pt,3398.7778pt) -- cycle;
\node at (1731.1422pt,3422.7778pt)[below right,color=black]{Set flag};
\node at (1670.2354pt,3404.3755pt)[below right,color=black]{Display Heuristics};
\node at (1796.049pt,3397.9731pt)[below right,color=black]{Default};
\draw[pstyle1] (1727.1422pt,3501.1489pt) -- (1739.1422pt,3513.1489pt) -- (1727.1422pt,3525.1489pt) -- (1715.1422pt,3513.1489pt) -- (1727.1422pt,3501.1489pt) -- cycle;
\draw[pstyle1] (1665.8555pt,3545.1489pt) -- (1788.4289pt,3545.1489pt) -- (1800.4289pt,3557.1489pt) -- (1788.4289pt,3569.1489pt) -- (1665.8555pt,3569.1489pt) -- (1653.8555pt,3557.1489pt) -- (1665.8555pt,3545.1489pt) -- cycle;
\node at (1665.8555pt,3550.7466pt)[below right,color=black]{Initialize Heuristics};
\node at (1596.8401pt,3544.3442pt)[below right,color=black]{Set value};
\node at (1800.4289pt,3544.3442pt)[below right,color=black]{Default};
\draw[pstyle1] (1561.0955pt,3596.1333pt) arc (180:270:16.9844pt) -- (1578.0798pt,3579.1489pt) -- (1709.6311pt,3579.1489pt) arc (270:360:16.9844pt) -- (1726.6155pt,3596.1333pt) -- (1726.6155pt,3596.1333pt) arc (0:90:16.9844pt) -- (1709.6311pt,3613.1177pt) -- (1578.0798pt,3613.1177pt) arc (90:180:16.9844pt) -- (1561.0955pt,3596.1333pt) -- cycle;
\node at (1571.0955pt,3589.1489pt)[below right,color=black]{Set Heuristics Value};
\draw[pstyle1] (1782.345pt,3596.1333pt) arc (180:270:16.9844pt) -- (1799.3294pt,3579.1489pt) -- (1821.5284pt,3579.1489pt) arc (270:360:16.9844pt) -- (1838.5128pt,3596.1333pt) -- (1838.5128pt,3596.1333pt) arc (0:90:16.9844pt) -- (1821.5284pt,3613.1177pt) -- (1799.3294pt,3613.1177pt) arc (90:180:16.9844pt) -- (1782.345pt,3596.1333pt) -- cycle;
\node at (1792.345pt,3589.1489pt)[below right,color=black]{Set 1};
\draw[pstyle1] (1727.1422pt,3619.1177pt) -- (1739.1422pt,3631.1177pt) -- (1727.1422pt,3643.1177pt) -- (1715.1422pt,3631.1177pt) -- (1727.1422pt,3619.1177pt) -- cycle;
\draw[pstyle2] (1159.9517pt,3665.9194pt) rectangle (2294.3327pt,3826.8955pt);
\draw[pstyle3] (1328.1186pt,3666.9194pt) -- (1328.1186pt,3675.2163pt) -- (1318.1186pt,3685.2163pt) -- (1159.9517pt,3685.2163pt);
\node at (1162.9517pt,3666.9194pt)[below right,color=black]{EngineSpecification};
\draw[pstyle1] (1213.0878pt,3705.2163pt) -- (1286.2878pt,3705.2163pt) -- (1298.2878pt,3717.2163pt) -- (1286.2878pt,3729.2163pt) -- (1213.0878pt,3729.2163pt) -- (1201.0878pt,3717.2163pt) -- (1213.0878pt,3705.2163pt) -- cycle;
\node at (1253.6878pt,3729.2163pt)[below right,color=black]{Retrieve Engine};
\node at (1213.0878pt,3710.814pt)[below right,color=black]{APK Source};
\draw[pstyle1] (1169.9517pt,3777.9111pt) arc (180:270:16.9844pt) -- (1186.936pt,3760.9268pt) -- (1312.4396pt,3760.9268pt) arc (270:360:16.9844pt) -- (1329.4239pt,3777.9111pt) -- (1329.4239pt,3777.9111pt) arc (0:90:16.9844pt) -- (1312.4396pt,3794.8955pt) -- (1186.936pt,3794.8955pt) arc (90:180:16.9844pt) -- (1169.9517pt,3777.9111pt) -- cycle;
\node at (1179.9517pt,3770.9268pt)[below right,color=black]{Return APK engine};
\draw[pstyle1] (1412.7403pt,3705.2163pt) -- (1483.5919pt,3705.2163pt) -- (1495.5919pt,3717.2163pt) -- (1483.5919pt,3729.2163pt) -- (1412.7403pt,3729.2163pt) -- (1400.7403pt,3717.2163pt) -- (1412.7403pt,3705.2163pt) -- cycle;
\node at (1452.1661pt,3729.2163pt)[below right,color=black]{Retrieve Engine};
\node at (1412.7403pt,3710.814pt)[below right,color=black]{JAR Source};
\draw[pstyle1] (1370.6965pt,3777.9111pt) arc (180:270:16.9844pt) -- (1387.6809pt,3760.9268pt) -- (1508.6513pt,3760.9268pt) arc (270:360:16.9844pt) -- (1525.6356pt,3777.9111pt) -- (1525.6356pt,3777.9111pt) arc (0:90:16.9844pt) -- (1508.6513pt,3794.8955pt) -- (1387.6809pt,3794.8955pt) arc (90:180:16.9844pt) -- (1370.6965pt,3777.9111pt) -- cycle;
\node at (1380.6965pt,3770.9268pt)[below right,color=black]{Return JAR engine};
\draw[pstyle1] (1613.508pt,3705.2163pt) -- (1722.333pt,3705.2163pt) -- (1734.333pt,3717.2163pt) -- (1722.333pt,3729.2163pt) -- (1613.508pt,3729.2163pt) -- (1601.508pt,3717.2163pt) -- (1613.508pt,3705.2163pt) -- cycle;
\node at (1671.9205pt,3729.2163pt)[below right,color=black]{Retrieve Engine};
\node at (1613.508pt,3710.814pt)[below right,color=black]{Directory Source};
\draw[pstyle1] (1569.1748pt,3777.9111pt) arc (180:270:16.9844pt) -- (1586.1591pt,3760.9268pt) -- (1749.6818pt,3760.9268pt) arc (270:360:16.9844pt) -- (1766.6661pt,3777.9111pt) -- (1766.6661pt,3777.9111pt) arc (0:90:16.9844pt) -- (1749.6818pt,3794.8955pt) -- (1586.1591pt,3794.8955pt) arc (90:180:16.9844pt) -- (1569.1748pt,3777.9111pt) -- cycle;
\node at (1579.1748pt,3770.9268pt)[below right,color=black]{Return Directory engine};
\draw[pstyle1] (1834.5006pt,3705.2163pt) -- (1951.3577pt,3705.2163pt) -- (1963.3577pt,3717.2163pt) -- (1951.3577pt,3729.2163pt) -- (1834.5006pt,3729.2163pt) -- (1822.5006pt,3717.2163pt) -- (1834.5006pt,3705.2163pt) -- cycle;
\node at (1896.9291pt,3729.2163pt)[below right,color=black]{Retrieve Engine};
\node at (1834.5006pt,3710.814pt)[below right,color=black]{Java File(s) Source};
\draw[pstyle1] (1788.9291pt,3777.9111pt) arc (180:270:16.9844pt) -- (1805.9135pt,3760.9268pt) -- (1979.9448pt,3760.9268pt) arc (270:360:16.9844pt) -- (1996.9291pt,3777.9111pt) -- (1996.9291pt,3777.9111pt) arc (0:90:16.9844pt) -- (1979.9448pt,3794.8955pt) -- (1805.9135pt,3794.8955pt) arc (90:180:16.9844pt) -- (1788.9291pt,3777.9111pt) -- cycle;
\node at (1798.9291pt,3770.9268pt)[below right,color=black]{Return Java File(s) engine};
\draw[pstyle1] (2063.7702pt,3705.2163pt) -- (2187.4916pt,3705.2163pt) -- (2199.4916pt,3717.2163pt) -- (2187.4916pt,3729.2163pt) -- (2063.7702pt,3729.2163pt) -- (2051.7702pt,3717.2163pt) -- (2063.7702pt,3705.2163pt) -- cycle;
\node at (2129.6309pt,3729.2163pt)[below right,color=black]{Retrieve Engine};
\node at (2063.7702pt,3710.814pt)[below right,color=black]{Java Class(s) Source};
\draw[pstyle1] (2016.9291pt,3777.9111pt) arc (180:270:16.9844pt) -- (2033.9135pt,3760.9268pt) -- (2217.3483pt,3760.9268pt) arc (270:360:16.9844pt) -- (2234.3327pt,3777.9111pt) -- (2234.3327pt,3777.9111pt) arc (0:90:16.9844pt) -- (2217.3483pt,3794.8955pt) -- (2033.9135pt,3794.8955pt) arc (90:180:16.9844pt) -- (2016.9291pt,3777.9111pt) -- cycle;
\node at (2026.9291pt,3770.9268pt)[below right,color=black]{Return Java Class(s) engine};
\draw[pstyle2] (1322.6374pt,3837.6973pt) rectangle (2418.245pt,4285.8394pt);
\draw[pstyle3] (1447.5007pt,3838.6973pt) -- (1447.5007pt,3846.9941pt) -- (1437.5007pt,3856.9941pt) -- (1322.6374pt,3856.9941pt);
\node at (1325.6374pt,3838.6973pt)[below right,color=black]{ScanningStart};
\draw[pstyle2] (1405.1041pt,3867.7959pt) rectangle (2065.9422pt,4014.0615pt);
\draw[pstyle3] (1577.1868pt,3868.7959pt) -- (1577.1868pt,3877.0928pt) -- (1567.1868pt,3887.0928pt) -- (1405.1041pt,3887.0928pt);
\node at (1408.1041pt,3868.7959pt)[below right,color=black]{GetOutputStructure};
\draw[pstyle1] (1705.1763pt,3904.0928pt) -- (1749.108pt,3904.0928pt) -- (1761.108pt,3916.0928pt) -- (1749.108pt,3928.0928pt) -- (1705.1763pt,3928.0928pt) -- (1693.1763pt,3916.0928pt) -- (1705.1763pt,3904.0928pt) -- cycle;
\node at (1705.1763pt,3909.6904pt)[below right,color=black]{Stream};
\node at (1561.056pt,3903.2881pt)[below right,color=black]{Look up Stream Class};
\node at (1761.108pt,3903.2881pt)[below right,color=black]{Look up Non-Stream Class};
\draw[pstyle1] (1425.1041pt,3955.0771pt) arc (180:270:16.9844pt) -- (1442.0884pt,3938.0928pt) -- (1691.7768pt,3938.0928pt) arc (270:360:16.9844pt) -- (1708.7612pt,3955.0771pt) -- (1708.7612pt,3955.0771pt) arc (0:90:16.9844pt) -- (1691.7768pt,3972.0615pt) -- (1442.0884pt,3972.0615pt) arc (90:180:16.9844pt) -- (1425.1041pt,3955.0771pt) -- cycle;
\node at (1435.1041pt,3948.0928pt)[below right,color=black]{Return Initialization of Stream Class};
\draw[pstyle1] (1728.7612pt,3955.0771pt) arc (180:270:16.9844pt) -- (1745.7456pt,3938.0928pt) -- (2028.9579pt,3938.0928pt) arc (270:360:16.9844pt) -- (2045.9422pt,3955.0771pt) -- (2045.9422pt,3955.0771pt) arc (0:90:16.9844pt) -- (2028.9579pt,3972.0615pt) -- (1745.7456pt,3972.0615pt) arc (90:180:16.9844pt) -- (1728.7612pt,3955.0771pt) -- cycle;
\node at (1738.7612pt,3948.0928pt)[below right,color=black]{Return Initialization of Non-Stream Class};
\draw[pstyle1] (1727.1422pt,3978.0615pt) -- (1739.1422pt,3990.0615pt) -- (1727.1422pt,4002.0615pt) -- (1715.1422pt,3990.0615pt) -- (1727.1422pt,3978.0615pt) -- cycle;
\draw[pstyle2] (1332.6374pt,4024.8633pt) rectangle (2408.245pt,4273.8394pt);
\draw[pstyle3] (1445.2113pt,4025.8633pt) -- (1445.2113pt,4034.1602pt) -- (1435.2113pt,4044.1602pt) -- (1332.6374pt,4044.1602pt);
\node at (1335.6374pt,4025.8633pt)[below right,color=black]{WriteHeader};
\draw[pstyle6] (2143.647pt,4168.2886pt) -- (2143.647pt,4193.4214pt) -- (2398.245pt,4193.4214pt) -- (2398.245pt,4178.2886pt) -- (2388.245pt,4168.2886pt) -- (2143.647pt,4168.2886pt);
\draw[pstyle6] (2388.245pt,4168.2886pt) -- (2388.245pt,4178.2886pt) -- (2398.245pt,4178.2886pt) -- (2388.245pt,4168.2886pt);
\node at (2149.647pt,4173.2886pt)[below right,color=black]{This is a lazy-loading structure};
\draw[pstyle1] (1447.8051pt,4116.8706pt) -- (1490.9128pt,4116.8706pt) -- (1502.9128pt,4128.8706pt) -- (1490.9128pt,4140.8706pt) -- (1447.8051pt,4140.8706pt) -- (1435.8051pt,4128.8706pt) -- (1447.8051pt,4116.8706pt) -- cycle;
\node at (1447.8051pt,4122.4683pt)[below right,color=black]{Legacy};
\draw[pstyle1] (1352.6374pt,4177.855pt) arc (180:270:16.9844pt) -- (1369.6217pt,4160.8706pt) -- (1569.0961pt,4160.8706pt) arc (270:360:16.9844pt) -- (1586.0805pt,4177.855pt) -- (1586.0805pt,4177.855pt) arc (0:90:16.9844pt) -- (1569.0961pt,4194.8394pt) -- (1369.6217pt,4194.8394pt) arc (90:180:16.9844pt) -- (1352.6374pt,4177.855pt) -- cycle;
\node at (1362.6374pt,4170.8706pt)[below right,color=black]{Write Header as TXT into file};
\draw[pstyle1] (1692.5209pt,4116.8706pt) -- (1756.7103pt,4116.8706pt) -- (1768.7103pt,4128.8706pt) -- (1756.7103pt,4140.8706pt) -- (1692.5209pt,4140.8706pt) -- (1680.5209pt,4128.8706pt) -- (1692.5209pt,4116.8706pt) -- cycle;
\node at (1692.5209pt,4122.4683pt)[below right,color=black]{ScarfXML};
\node at (1768.7103pt,4116.0659pt)[below right,color=black]{Default};
\draw[pstyle1] (1606.0805pt,4177.855pt) arc (180:270:16.9844pt) -- (1623.0648pt,4160.8706pt) -- (1826.1664pt,4160.8706pt) arc (270:360:16.9844pt) -- (1843.1507pt,4177.855pt) -- (1843.1507pt,4177.855pt) arc (0:90:16.9844pt) -- (1826.1664pt,4194.8394pt) -- (1623.0648pt,4194.8394pt) arc (90:180:16.9844pt) -- (1606.0805pt,4177.855pt) -- cycle;
\node at (1616.0805pt,4170.8706pt)[below right,color=black]{Write Header as XML into file};
\draw[pstyle1] (1863.1507pt,4180.855pt) arc (180:270:16.9844pt) -- (1880.1351pt,4163.8706pt) -- (2084.6626pt,4163.8706pt) arc (270:360:16.9844pt) -- (2101.647pt,4180.855pt) -- (2101.647pt,4180.855pt) arc (0:90:16.9844pt) -- (2084.6626pt,4197.8394pt) -- (1880.1351pt,4197.8394pt) arc (90:180:16.9844pt) -- (1863.1507pt,4180.855pt) -- cycle;
\node at (1873.1507pt,4173.8706pt)[below right,color=black]{Write Header as JSON into file};
\draw[pstyle1] (1705.1763pt,4061.1602pt) -- (1749.108pt,4061.1602pt) -- (1761.108pt,4073.1602pt) -- (1749.108pt,4085.1602pt) -- (1705.1763pt,4085.1602pt) -- (1693.1763pt,4073.1602pt) -- (1705.1763pt,4061.1602pt) -- cycle;
\node at (1731.1422pt,4085.1602pt)[below right,color=black]{Writer Header};
\node at (1705.1763pt,4066.7578pt)[below right,color=black]{Stream};
\draw[pstyle1] (1727.1422pt,4237.8394pt) -- (1739.1422pt,4249.8394pt) -- (1727.1422pt,4261.8394pt) -- (1715.1422pt,4249.8394pt) -- (1727.1422pt,4237.8394pt) -- cycle;
\draw[pstyle2] (10pt,4296.6411pt) rectangle (2866.7632pt,5083.8799pt);
\draw[pstyle3] (59.1529pt,4297.6411pt) -- (59.1529pt,4305.938pt) -- (49.1529pt,4315.938pt) -- (10pt,4315.938pt);
\node at (13pt,4297.6411pt)[below right,color=black]{Scan};
\draw[pstyle6] (20pt,4720.2466pt) -- (20pt,4745.3794pt) -- (461.8125pt,4745.3794pt) -- (461.8125pt,4730.2466pt) -- (451.8125pt,4720.2466pt) -- (20pt,4720.2466pt);
\draw[pstyle6] (451.8125pt,4720.2466pt) -- (451.8125pt,4730.2466pt) -- (461.8125pt,4730.2466pt) -- (451.8125pt,4720.2466pt);
\node at (26pt,4725.2466pt)[below right,color=black]{This diagram assumes there is no issue in the scanning.};
\draw[pstyle1] (1672.7297pt,4332.938pt) -- (1781.5547pt,4332.938pt) -- (1793.5547pt,4344.938pt) -- (1781.5547pt,4356.938pt) -- (1672.7297pt,4356.938pt) -- (1660.7297pt,4344.938pt) -- (1672.7297pt,4332.938pt) -- cycle;
\node at (1672.7297pt,4338.5356pt)[below right,color=black]{Directory Source};
\node at (1634.4297pt,4332.1333pt)[below right,color=black]{true};
\node at (1793.5547pt,4332.1333pt)[below right,color=black]{Generic Structure similar for other other engines};
\draw[pstyle1] (993.0295pt,4383.9224pt) arc (180:270:16.9844pt) -- (1010.0138pt,4366.938pt) -- (1121.5607pt,4366.938pt) arc (270:360:16.9844pt) -- (1138.5451pt,4383.9224pt) -- (1138.5451pt,4383.9224pt) arc (0:90:16.9844pt) -- (1121.5607pt,4400.9067pt) -- (1010.0138pt,4400.9067pt) arc (90:180:16.9844pt) -- (993.0295pt,4383.9224pt) -- cycle;
\node at (1003.0295pt,4376.938pt)[below right,color=black]{Specify Root Path};
\draw[pstyle1] (964.7338pt,4437.8911pt) arc (180:270:16.9844pt) -- (981.7181pt,4420.9067pt) -- (1149.8564pt,4420.9067pt) arc (270:360:16.9844pt) -- (1166.8408pt,4437.8911pt) -- (1166.8408pt,4437.8911pt) arc (0:90:16.9844pt) -- (1149.8564pt,4454.8755pt) -- (981.7181pt,4454.8755pt) arc (90:180:16.9844pt) -- (964.7338pt,4437.8911pt) -- cycle;
\node at (974.7338pt,4430.9067pt)[below right,color=black]{Specify Dependency Path};
\draw[pstyle6] (812.6967pt,4638.9146pt) -- (812.6967pt,4664.0474pt) -- (942.2623pt,4664.0474pt) -- (942.2623pt,4656.9146pt) -- (962.2623pt,4651.481pt) -- (942.2623pt,4648.9146pt) -- (942.2623pt,4648.9146pt) -- (932.2623pt,4638.9146pt) -- (812.6967pt,4638.9146pt);
\draw[pstyle6] (932.2623pt,4638.9146pt) -- (932.2623pt,4648.9146pt) -- (942.2623pt,4648.9146pt) -- (932.2623pt,4638.9146pt);
\draw[pstyle7] (824.1967pt,4651.5474pt) ellipse (2.5pt and 2.5pt);
\node at (833.3737pt,4643.9146pt)[below right,color=black]{CheckRule()};
\draw[pstyle1] (962.2623pt,4651.481pt) arc (180:270:16.9844pt) -- (979.2466pt,4634.4966pt) -- (1152.3279pt,4634.4966pt) arc (270:360:16.9844pt) -- (1169.3123pt,4651.481pt) -- (1169.3123pt,4651.481pt) arc (0:90:16.9844pt) -- (1152.3279pt,4668.4653pt) -- (979.2466pt,4668.4653pt) arc (90:180:16.9844pt) -- (962.2623pt,4651.481pt) -- cycle;
\node at (972.2623pt,4644.4966pt)[below right,color=black]{Scan Project Against Rule};
\draw[pstyle2] (471.8125pt,4694.1177pt) rectangle (1421.2897pt,4932.3833pt);
\draw[pstyle3] (552.4875pt,4695.1177pt) -- (552.4875pt,4703.4146pt) -- (542.4875pt,4713.4146pt) -- (471.8125pt,4713.4146pt);
\node at (474.8125pt,4695.1177pt)[below right,color=black]{AddIssue};
\draw[pstyle1] (1043.8214pt,4730.4146pt) -- (1087.7531pt,4730.4146pt) -- (1099.7531pt,4742.4146pt) -- (1087.7531pt,4754.4146pt) -- (1043.8214pt,4754.4146pt) -- (1031.8214pt,4742.4146pt) -- (1043.8214pt,4730.4146pt) -- cycle;
\node at (1043.8214pt,4736.0122pt)[below right,color=black]{Stream};
\node at (959.7135pt,4729.6099pt)[below right,color=black]{Write Issue};
\node at (1099.7531pt,4729.6099pt)[below right,color=black]{Add Issue To Collection};
\draw[pstyle1] (578.5425pt,4789.4146pt) -- (621.6501pt,4789.4146pt) -- (633.6501pt,4801.4146pt) -- (621.6501pt,4813.4146pt) -- (578.5425pt,4813.4146pt) -- (566.5425pt,4801.4146pt) -- (578.5425pt,4789.4146pt) -- cycle;
\node at (578.5425pt,4795.0122pt)[below right,color=black]{Legacy};
\draw[pstyle1] (491.8125pt,4850.3989pt) arc (180:270:16.9844pt) -- (508.7968pt,4833.4146pt) -- (691.3958pt,4833.4146pt) arc (270:360:16.9844pt) -- (708.3801pt,4850.3989pt) -- (708.3801pt,4850.3989pt) arc (0:90:16.9844pt) -- (691.3958pt,4867.3833pt) -- (508.7968pt,4867.3833pt) arc (90:180:16.9844pt) -- (491.8125pt,4850.3989pt) -- cycle;
\node at (501.8125pt,4843.4146pt)[below right,color=black]{Write Issue as TXT into file};
\draw[pstyle1] (796.3591pt,4789.4146pt) -- (860.5486pt,4789.4146pt) -- (872.5486pt,4801.4146pt) -- (860.5486pt,4813.4146pt) -- (796.3591pt,4813.4146pt) -- (784.3591pt,4801.4146pt) -- (796.3591pt,4789.4146pt) -- cycle;
\node at (796.3591pt,4795.0122pt)[below right,color=black]{ScarfXML};
\node at (872.5486pt,4788.6099pt)[below right,color=black]{Default};
\draw[pstyle1] (718.3801pt,4850.3989pt) arc (180:270:16.9844pt) -- (735.3645pt,4833.4146pt) -- (921.5431pt,4833.4146pt) arc (270:360:16.9844pt) -- (938.5275pt,4850.3989pt) -- (938.5275pt,4850.3989pt) arc (0:90:16.9844pt) -- (921.5431pt,4867.3833pt) -- (735.3645pt,4867.3833pt) arc (90:180:16.9844pt) -- (718.3801pt,4850.3989pt) -- cycle;
\node at (728.3801pt,4843.4146pt)[below right,color=black]{Write Issue as XML into file};
\draw[pstyle1] (958.5275pt,4853.3989pt) arc (180:270:16.9844pt) -- (975.5119pt,4836.4146pt) -- (1163.0391pt,4836.4146pt) arc (270:360:16.9844pt) -- (1180.0235pt,4853.3989pt) -- (1180.0235pt,4853.3989pt) arc (0:90:16.9844pt) -- (1163.0391pt,4870.3833pt) -- (975.5119pt,4870.3833pt) arc (90:180:16.9844pt) -- (958.5275pt,4853.3989pt) -- cycle;
\node at (968.5275pt,4846.4146pt)[below right,color=black]{Write Issue as JSON into file};
\draw[pstyle1] (1200.0235pt,4781.3989pt) arc (180:270:16.9844pt) -- (1217.0078pt,4764.4146pt) -- (1384.3053pt,4764.4146pt) arc (270:360:16.9844pt) -- (1401.2897pt,4781.3989pt) -- (1401.2897pt,4781.3989pt) arc (0:90:16.9844pt) -- (1384.3053pt,4798.3833pt) -- (1217.0078pt,4798.3833pt) arc (90:180:16.9844pt) -- (1200.0235pt,4781.3989pt) -- cycle;
\node at (1210.0235pt,4774.4146pt)[below right,color=black]{Add Issue onto Collection};
\draw[pstyle1] (1065.7873pt,4896.3833pt) -- (1077.7873pt,4908.3833pt) -- (1065.7873pt,4920.3833pt) -- (1053.7873pt,4908.3833pt) -- (1065.7873pt,4896.3833pt) -- cycle;
\draw[pstyle1] (1065.7873pt,4562.4966pt) -- (1077.7873pt,4574.4966pt) -- (1065.7873pt,4586.4966pt) -- (1053.7873pt,4574.4966pt) -- (1065.7873pt,4562.4966pt) -- cycle;
\draw[pstyle1] (1020.4123pt,4952.3833pt) -- (1111.1623pt,4952.3833pt) -- (1123.1623pt,4964.3833pt) -- (1111.1623pt,4976.3833pt) -- (1020.4123pt,4976.3833pt) -- (1008.4123pt,4964.3833pt) -- (1020.4123pt,4952.3833pt) -- cycle;
\node at (1020.4123pt,4957.981pt)[below right,color=black]{Has Next Rule};
\node at (1123.1623pt,4951.5786pt)[below right,color=black]{yes};
\draw[pstyle1] (1445.2897pt,4808.7661pt) arc (180:270:16.9844pt) -- (1462.2741pt,4791.7817pt) -- (1537.069pt,4791.7817pt) arc (270:360:16.9844pt) -- (1554.0533pt,4808.7661pt) -- (1554.0533pt,4808.7661pt) arc (0:90:16.9844pt) -- (1537.069pt,4825.7505pt) -- (1462.2741pt,4825.7505pt) arc (90:180:16.9844pt) -- (1445.2897pt,4808.7661pt) -- cycle;
\node at (1455.2897pt,4801.7817pt)[below right,color=black]{Update Rule};
\draw[pstyle1] (961.4848pt,4497.5122pt) arc (180:270:16.9844pt) -- (978.4692pt,4480.5278pt) -- (1153.1053pt,4480.5278pt) arc (270:360:16.9844pt) -- (1170.0897pt,4497.5122pt) -- (1170.0897pt,4497.5122pt) arc (0:90:16.9844pt) -- (1153.1053pt,4514.4966pt) -- (978.4692pt,4514.4966pt) arc (90:180:16.9844pt) -- (961.4848pt,4497.5122pt) -- cycle;
\node at (971.4848pt,4490.5278pt)[below right,color=black]{Use Specified Dependency};
\draw[pstyle1] (996.6292pt,5017.8799pt) -- (1134.9453pt,5017.8799pt) -- (1146.9453pt,5029.8799pt) -- (1134.9453pt,5041.8799pt) -- (996.6292pt,5041.8799pt) -- (984.6292pt,5029.8799pt) -- (996.6292pt,5017.8799pt) -- cycle;
\node at (996.6292pt,5023.4775pt)[below right,color=black]{Has Next Dependency};
\node at (1146.9453pt,5017.0752pt)[below right,color=black]{yes};
\draw[pstyle1] (1578.0533pt,4803.7817pt) arc (180:270:16.9844pt) -- (1595.0377pt,4786.7974pt) -- (1747.5379pt,4786.7974pt) arc (270:360:16.9844pt) -- (1764.5223pt,4803.7817pt) -- (1764.5223pt,4803.7817pt) arc (0:90:16.9844pt) -- (1747.5379pt,4820.7661pt) -- (1595.0377pt,4820.7661pt) arc (90:180:16.9844pt) -- (1578.0533pt,4803.7817pt) -- cycle;
\node at (1588.0533pt,4796.7974pt)[below right,color=black]{Go to Next Dependency};
\draw[pstyle6] (2136.7771pt,4428.356pt) -- (2136.7771pt,4453.4888pt) -- (2266.3427pt,4453.4888pt) -- (2266.3427pt,4446.356pt) -- (2286.3427pt,4440.9224pt) -- (2266.3427pt,4438.356pt) -- (2266.3427pt,4438.356pt) -- (2256.3427pt,4428.356pt) -- (2136.7771pt,4428.356pt);
\draw[pstyle6] (2256.3427pt,4428.356pt) -- (2256.3427pt,4438.356pt) -- (2266.3427pt,4438.356pt) -- (2256.3427pt,4428.356pt);
\draw[pstyle7] (2148.2771pt,4440.9888pt) ellipse (2.5pt and 2.5pt);
\node at (2157.4541pt,4433.356pt)[below right,color=black]{CheckRule()};
\draw[pstyle1] (2286.3427pt,4440.9224pt) arc (180:270:16.9844pt) -- (2303.327pt,4423.938pt) -- (2473.6672pt,4423.938pt) arc (270:360:16.9844pt) -- (2490.6515pt,4440.9224pt) -- (2490.6515pt,4440.9224pt) arc (0:90:16.9844pt) -- (2473.6672pt,4457.9067pt) -- (2303.327pt,4457.9067pt) arc (90:180:16.9844pt) -- (2286.3427pt,4440.9224pt) -- cycle;
\node at (2296.3427pt,4433.938pt)[below right,color=black]{Scan Source Against Rule};
\draw[pstyle2] (1784.5223pt,4483.5591pt) rectangle (2735.9995pt,4772.4771pt);
\draw[pstyle3] (1865.1973pt,4484.5591pt) -- (1865.1973pt,4492.856pt) -- (1855.1973pt,4502.856pt) -- (1784.5223pt,4502.856pt);
\node at (1787.5223pt,4484.5591pt)[below right,color=black]{AddIssue};
\draw[pstyle1] (2366.5312pt,4519.856pt) -- (2410.4629pt,4519.856pt) -- (2422.4629pt,4531.856pt) -- (2410.4629pt,4543.856pt) -- (2366.5312pt,4543.856pt) -- (2354.5312pt,4531.856pt) -- (2366.5312pt,4519.856pt) -- cycle;
\node at (2366.5312pt,4525.4536pt)[below right,color=black]{Stream};
\node at (2282.4233pt,4519.0513pt)[below right,color=black]{Write Issue};
\node at (2422.4629pt,4519.0513pt)[below right,color=black]{Add Issue To Collection};
\draw[pstyle1] (1891.2523pt,4578.856pt) -- (1934.36pt,4578.856pt) -- (1946.36pt,4590.856pt) -- (1934.36pt,4602.856pt) -- (1891.2523pt,4602.856pt) -- (1879.2523pt,4590.856pt) -- (1891.2523pt,4578.856pt) -- cycle;
\node at (1891.2523pt,4584.4536pt)[below right,color=black]{Legacy};
\draw[pstyle1] (1804.5223pt,4639.8403pt) arc (180:270:16.9844pt) -- (1821.5067pt,4622.856pt) -- (2004.1056pt,4622.856pt) arc (270:360:16.9844pt) -- (2021.09pt,4639.8403pt) -- (2021.09pt,4639.8403pt) arc (0:90:16.9844pt) -- (2004.1056pt,4656.8247pt) -- (1821.5067pt,4656.8247pt) arc (90:180:16.9844pt) -- (1804.5223pt,4639.8403pt) -- cycle;
\node at (1814.5223pt,4632.856pt)[below right,color=black]{Write Issue as TXT into file};
\draw[pstyle1] (2119.0689pt,4578.856pt) -- (2183.2584pt,4578.856pt) -- (2195.2584pt,4590.856pt) -- (2183.2584pt,4602.856pt) -- (2119.0689pt,4602.856pt) -- (2107.0689pt,4590.856pt) -- (2119.0689pt,4578.856pt) -- cycle;
\node at (2119.0689pt,4584.4536pt)[below right,color=black]{ScarfXML};
\node at (2195.2584pt,4578.0513pt)[below right,color=black]{Default};
\draw[pstyle1] (2041.09pt,4639.8403pt) arc (180:270:16.9844pt) -- (2058.0743pt,4622.856pt) -- (2244.253pt,4622.856pt) arc (270:360:16.9844pt) -- (2261.2373pt,4639.8403pt) -- (2261.2373pt,4639.8403pt) arc (0:90:16.9844pt) -- (2244.253pt,4656.8247pt) -- (2058.0743pt,4656.8247pt) arc (90:180:16.9844pt) -- (2041.09pt,4639.8403pt) -- cycle;
\node at (2051.09pt,4632.856pt)[below right,color=black]{Write Issue as XML into file};
\draw[pstyle1] (2281.2373pt,4642.8403pt) arc (180:270:16.9844pt) -- (2298.2217pt,4625.856pt) -- (2485.7489pt,4625.856pt) arc (270:360:16.9844pt) -- (2502.7333pt,4642.8403pt) -- (2502.7333pt,4642.8403pt) arc (0:90:16.9844pt) -- (2485.7489pt,4659.8247pt) -- (2298.2217pt,4659.8247pt) arc (90:180:16.9844pt) -- (2281.2373pt,4642.8403pt) -- cycle;
\node at (2291.2373pt,4635.856pt)[below right,color=black]{Write Issue as JSON into file};
\draw[pstyle1] (2522.7333pt,4570.8403pt) arc (180:270:16.9844pt) -- (2539.7177pt,4553.856pt) -- (2707.0151pt,4553.856pt) arc (270:360:16.9844pt) -- (2723.9995pt,4570.8403pt) -- (2723.9995pt,4570.8403pt) arc (0:90:16.9844pt) -- (2707.0151pt,4587.8247pt) -- (2539.7177pt,4587.8247pt) arc (90:180:16.9844pt) -- (2522.7333pt,4570.8403pt) -- cycle;
\node at (2532.7333pt,4563.856pt)[below right,color=black]{Add Issue onto Collection};
\draw[pstyle1] (2388.4971pt,4728.4771pt) -- (2400.4971pt,4740.4771pt) -- (2388.4971pt,4752.4771pt) -- (2376.4971pt,4740.4771pt) -- (2388.4971pt,4728.4771pt) -- cycle;
\draw[pstyle1] (2388.4971pt,4366.938pt) -- (2400.4971pt,4378.938pt) -- (2388.4971pt,4390.938pt) -- (2376.4971pt,4378.938pt) -- (2388.4971pt,4366.938pt) -- cycle;
\draw[pstyle1] (2343.1221pt,4820.4771pt) -- (2433.8721pt,4820.4771pt) -- (2445.8721pt,4832.4771pt) -- (2433.8721pt,4844.4771pt) -- (2343.1221pt,4844.4771pt) -- (2331.1221pt,4832.4771pt) -- (2343.1221pt,4820.4771pt) -- cycle;
\node at (2343.1221pt,4826.0747pt)[below right,color=black]{Has Next Rule};
\node at (2445.8721pt,4819.6724pt)[below right,color=black]{yes};
\draw[pstyle1] (2745.9995pt,4598.2075pt) arc (180:270:16.9844pt) -- (2762.9839pt,4581.2231pt) -- (2837.7788pt,4581.2231pt) arc (270:360:16.9844pt) -- (2854.7632pt,4598.2075pt) -- (2854.7632pt,4598.2075pt) arc (0:90:16.9844pt) -- (2837.7788pt,4615.1919pt) -- (2762.9839pt,4615.1919pt) arc (90:180:16.9844pt) -- (2745.9995pt,4598.2075pt) -- cycle;
\node at (2755.9995pt,4591.2231pt)[below right,color=black]{Update Rule};
\draw[pstyle1] (1727.1422pt,5047.8799pt) -- (1739.1422pt,5059.8799pt) -- (1727.1422pt,5071.8799pt) -- (1715.1422pt,5059.8799pt) -- (1727.1422pt,5047.8799pt) -- cycle;
\node at (1575.7698pt,5047.0752pt)[below right,color=black]{No More Depenencies};
\node at (1739.1422pt,5047.0752pt)[below right,color=black]{No};
\draw[pstyle2] (1098.7382pt,5094.6816pt) rectangle (2088.5183pt,5386.916pt);
\draw[pstyle3] (1219.365pt,5095.6816pt) -- (1219.365pt,5103.9785pt) -- (1209.365pt,5113.9785pt) -- (1098.7382pt,5113.9785pt);
\node at (1101.7382pt,5095.6816pt)[below right,color=black]{ScanningStop};
\draw[pstyle1] (1705.1763pt,5130.9785pt) -- (1749.108pt,5130.9785pt) -- (1761.108pt,5142.9785pt) -- (1749.108pt,5154.9785pt) -- (1705.1763pt,5154.9785pt) -- (1693.1763pt,5142.9785pt) -- (1705.1763pt,5130.9785pt) -- cycle;
\node at (1705.1763pt,5136.5762pt)[below right,color=black]{Stream};
\node at (1599.4647pt,5130.1738pt)[below right,color=black]{Writing Footer};
\node at (1761.108pt,5130.1738pt)[below right,color=black]{Marshall Entire Object};
\draw[pstyle1] (1211.0458pt,5189.9785pt) -- (1254.1534pt,5189.9785pt) -- (1266.1534pt,5201.9785pt) -- (1254.1534pt,5213.9785pt) -- (1211.0458pt,5213.9785pt) -- (1199.0458pt,5201.9785pt) -- (1211.0458pt,5189.9785pt) -- cycle;
\node at (1211.0458pt,5195.5762pt)[below right,color=black]{Legacy};
\draw[pstyle1] (1118.7382pt,5250.9629pt) arc (180:270:16.9844pt) -- (1135.7226pt,5233.9785pt) -- (1329.4766pt,5233.9785pt) arc (270:360:16.9844pt) -- (1346.461pt,5250.9629pt) -- (1346.461pt,5250.9629pt) arc (0:90:16.9844pt) -- (1329.4766pt,5267.9473pt) -- (1135.7226pt,5267.9473pt) arc (90:180:16.9844pt) -- (1118.7382pt,5250.9629pt) -- cycle;
\node at (1128.7382pt,5243.9785pt)[below right,color=black]{Write Footer as TXT into file};
\draw[pstyle1] (1450.044pt,5189.9785pt) -- (1514.2335pt,5189.9785pt) -- (1526.2335pt,5201.9785pt) -- (1514.2335pt,5213.9785pt) -- (1450.044pt,5213.9785pt) -- (1438.044pt,5201.9785pt) -- (1450.044pt,5189.9785pt) -- cycle;
\node at (1450.044pt,5195.5762pt)[below right,color=black]{ScarfXML};
\node at (1526.2335pt,5189.1738pt)[below right,color=black]{Default};
\draw[pstyle1] (1366.461pt,5250.9629pt) arc (180:270:16.9844pt) -- (1383.4453pt,5233.9785pt) -- (1580.8321pt,5233.9785pt) arc (270:360:16.9844pt) -- (1597.8165pt,5250.9629pt) -- (1597.8165pt,5250.9629pt) arc (0:90:16.9844pt) -- (1580.8321pt,5267.9473pt) -- (1383.4453pt,5267.9473pt) arc (90:180:16.9844pt) -- (1366.461pt,5250.9629pt) -- cycle;
\node at (1376.461pt,5243.9785pt)[below right,color=black]{Write Footer as XML into file};
\draw[pstyle1] (1617.8165pt,5253.9629pt) arc (180:270:16.9844pt) -- (1634.8009pt,5236.9785pt) -- (1833.6717pt,5236.9785pt) arc (270:360:16.9844pt) -- (1850.6561pt,5253.9629pt) -- (1850.6561pt,5253.9629pt) arc (0:90:16.9844pt) -- (1833.6717pt,5270.9473pt) -- (1634.8009pt,5270.9473pt) arc (90:180:16.9844pt) -- (1617.8165pt,5253.9629pt) -- cycle;
\node at (1627.8165pt,5246.9785pt)[below right,color=black]{Write Footer as JSON into file};
\draw[pstyle1] (1870.6561pt,5181.9629pt) arc (180:270:16.9844pt) -- (1887.6405pt,5164.9785pt) -- (2051.534pt,5164.9785pt) arc (270:360:16.9844pt) -- (2068.5183pt,5181.9629pt) -- (2068.5183pt,5181.9629pt) arc (0:90:16.9844pt) -- (2051.534pt,5198.9473pt) -- (1887.6405pt,5198.9473pt) arc (90:180:16.9844pt) -- (1870.6561pt,5181.9629pt) -- cycle;
\node at (1880.6561pt,5174.9785pt)[below right,color=black]{Marshall Object into file};
\draw[pstyle1] (1727.1422pt,5296.9473pt) -- (1739.1422pt,5308.9473pt) -- (1727.1422pt,5320.9473pt) -- (1715.1422pt,5308.9473pt) -- (1727.1422pt,5296.9473pt) -- cycle;
\draw[pstyle6] (1791.8088pt,5345.3652pt) -- (1791.8088pt,5353.9316pt) -- (1771.8088pt,5357.9316pt) -- (1791.8088pt,5361.9316pt) -- (1791.8088pt,5370.498pt) -- (2076.2858pt,5370.498pt) -- (2076.2858pt,5355.3652pt) -- (2066.2858pt,5345.3652pt) -- (1791.8088pt,5345.3652pt);
\draw[pstyle6] (2066.2858pt,5345.3652pt) -- (2066.2858pt,5355.3652pt) -- (2076.2858pt,5355.3652pt) -- (2066.2858pt,5345.3652pt);
\draw[pstyle7] (1803.3088pt,5357.998pt) ellipse (2.5pt and 2.5pt);
\node at (1812.4858pt,5350.3652pt)[below right,color=black]{OutputStructure.stopAnalyzing()};
\draw[pstyle1] (1682.4755pt,5357.9316pt) arc (180:270:16.9844pt) -- (1699.4599pt,5340.9473pt) -- (1754.8245pt,5340.9473pt) arc (270:360:16.9844pt) -- (1771.8088pt,5357.9316pt) -- (1771.8088pt,5357.9316pt) arc (0:90:16.9844pt) -- (1754.8245pt,5374.916pt) -- (1699.4599pt,5374.916pt) arc (90:180:16.9844pt) -- (1682.4755pt,5357.9316pt) -- cycle;
\node at (1692.4755pt,5350.9473pt)[below right,color=black]{Close File};
\draw[pstyle1] (1642.3734pt,5423.9004pt) arc (180:270:16.9844pt) -- (1659.3578pt,5406.916pt) -- (1794.9266pt,5406.916pt) arc (270:360:16.9844pt) -- (1811.9109pt,5423.9004pt) -- (1811.9109pt,5423.9004pt) arc (0:90:16.9844pt) -- (1794.9266pt,5440.8848pt) -- (1659.3578pt,5440.8848pt) arc (90:180:16.9844pt) -- (1642.3734pt,5423.9004pt) -- cycle;
\node at (1652.3734pt,5416.916pt)[below right,color=black]{Return file to output};
\draw[pstyle4] (1727.1422pt,5471.8848pt) ellipse (11pt and 11pt);
\draw[pstyle5] (1727.1422pt,5471.8848pt) ellipse (6pt and 6pt);
\draw[pstyle8] (1727.1422pt,30pt) -- (1727.1422pt,50pt);
\draw[pstyle9] (1723.1422pt,40pt) -- (1727.1422pt,50pt) -- (1731.1422pt,40pt) -- (1727.1422pt,44pt) -- cycle;
\draw[pstyle8] (1727.1422pt,213.4385pt) -- (1727.1422pt,241.9541pt);
\draw[pstyle9] (1723.1422pt,231.9541pt) -- (1727.1422pt,241.9541pt) -- (1731.1422pt,231.9541pt) -- (1727.1422pt,235.9541pt) -- cycle;
\draw[pstyle8] (1727.1422pt,155.0674pt) -- (1727.1422pt,179.4697pt);
\draw[pstyle9] (1723.1422pt,169.4697pt) -- (1727.1422pt,179.4697pt) -- (1731.1422pt,169.4697pt) -- (1727.1422pt,173.4697pt) -- cycle;
\draw[pstyle8] (1777.3531pt,143.0674pt) -- (1803.138pt,143.0674pt);
\draw[pstyle10] (1799.138pt,211.9541pt) -- (1803.138pt,221.9541pt) -- (1807.138pt,211.9541pt) -- (1803.138pt,215.9541pt) -- cycle;
\draw[pstyle8] (1803.138pt,143.0674pt) -- (1803.138pt,285.9541pt);
\draw[pstyle8] (1803.138pt,285.9541pt) -- (1727.1422pt,285.9541pt);
\draw[pstyle8] (1727.1422pt,285.9541pt) -- (1727.1422pt,305.9541pt);
\draw[pstyle9] (1723.1422pt,295.9541pt) -- (1727.1422pt,305.9541pt) -- (1731.1422pt,295.9541pt) -- (1727.1422pt,299.9541pt) -- cycle;
\draw[pstyle8] (1727.1422pt,388.3252pt) -- (1727.1422pt,408.3252pt);
\draw[pstyle9] (1723.1422pt,398.3252pt) -- (1727.1422pt,408.3252pt) -- (1731.1422pt,398.3252pt) -- (1727.1422pt,402.3252pt) -- cycle;
\draw[pstyle8] (1727.1422pt,442.2939pt) -- (1727.1422pt,462.2939pt);
\draw[pstyle9] (1723.1422pt,452.2939pt) -- (1727.1422pt,462.2939pt) -- (1731.1422pt,452.2939pt) -- (1727.1422pt,456.2939pt) -- cycle;
\draw[pstyle8] (1727.1422pt,329.9541pt) -- (1727.1422pt,354.3564pt);
\draw[pstyle9] (1723.1422pt,344.3564pt) -- (1727.1422pt,354.3564pt) -- (1731.1422pt,344.3564pt) -- (1727.1422pt,348.3564pt) -- cycle;
\draw[pstyle8] (1768.5636pt,317.9541pt) -- (2064.8678pt,317.9541pt);
\draw[pstyle10] (2060.8678pt,406.3252pt) -- (2064.8678pt,416.3252pt) -- (2068.8678pt,406.3252pt) -- (2064.8678pt,410.3252pt) -- cycle;
\draw[pstyle8] (2064.8678pt,317.9541pt) -- (2064.8678pt,506.2939pt);
\draw[pstyle8] (2064.8678pt,506.2939pt) -- (1727.1422pt,506.2939pt);
\draw[pstyle8] (1727.1422pt,506.2939pt) -- (1727.1422pt,595.4912pt);
\draw[pstyle9] (1723.1422pt,585.4912pt) -- (1727.1422pt,595.4912pt) -- (1731.1422pt,585.4912pt) -- (1727.1422pt,589.4912pt) -- cycle;
\draw[pstyle8] (1727.1422pt,83.9688pt) -- (1727.1422pt,131.0674pt);
\draw[pstyle9] (1723.1422pt,121.0674pt) -- (1727.1422pt,131.0674pt) -- (1731.1422pt,121.0674pt) -- (1727.1422pt,125.0674pt) -- cycle;
\draw[pstyle8] (1727.1422pt,685.8853pt) -- (1727.1422pt,716.6001pt);
\draw[pstyle9] (1723.1422pt,706.6001pt) -- (1727.1422pt,716.6001pt) -- (1731.1422pt,706.6001pt) -- (1727.1422pt,710.6001pt) -- cycle;
\draw[pstyle8] (1727.1422pt,619.4912pt) -- (1727.1422pt,651.9165pt);
\draw[pstyle9] (1723.1422pt,641.9165pt) -- (1727.1422pt,651.9165pt) -- (1731.1422pt,641.9165pt) -- (1727.1422pt,645.9165pt) -- cycle;
\draw[pstyle8] (1799.5769pt,607.4912pt) -- (2240.3512pt,607.4912pt);
\draw[pstyle10] (2236.3512pt,684.4009pt) -- (2240.3512pt,694.4009pt) -- (2244.3512pt,684.4009pt) -- (2240.3512pt,688.4009pt) -- cycle;
\draw[pstyle8] (2240.3512pt,607.4912pt) -- (2240.3512pt,760.6001pt);
\draw[pstyle8] (2240.3512pt,760.6001pt) -- (1727.1422pt,760.6001pt);
\draw[pstyle8] (1727.1422pt,760.6001pt) -- (1727.1422pt,792.6001pt);
\draw[pstyle9] (1723.1422pt,782.6001pt) -- (1727.1422pt,792.6001pt) -- (1731.1422pt,782.6001pt) -- (1727.1422pt,786.6001pt) -- cycle;
\draw[pstyle8] (1727.1422pt,826.5688pt) -- (1727.1422pt,849.7173pt);
\draw[pstyle9] (1723.1422pt,839.7173pt) -- (1727.1422pt,849.7173pt) -- (1731.1422pt,839.7173pt) -- (1727.1422pt,843.7173pt) -- cycle;
\draw[pstyle8] (1727.1422pt,976.0884pt) -- (1727.1422pt,1000.4907pt);
\draw[pstyle9] (1723.1422pt,990.4907pt) -- (1727.1422pt,1000.4907pt) -- (1731.1422pt,990.4907pt) -- (1727.1422pt,994.4907pt) -- cycle;
\draw[pstyle8] (1805.8934pt,964.0884pt) -- (1844.453pt,964.0884pt);
\draw[pstyle10] (1840.453pt,1007.4751pt) -- (1844.453pt,1017.4751pt) -- (1848.453pt,1007.4751pt) -- (1844.453pt,1011.4751pt) -- cycle;
\draw[pstyle8] (1844.453pt,964.0884pt) -- (1844.453pt,1066.4595pt);
\draw[pstyle8] (1844.453pt,1066.4595pt) -- (1739.1422pt,1066.4595pt);
\draw[pstyle9] (1749.1422pt,1062.4595pt) -- (1739.1422pt,1066.4595pt) -- (1749.1422pt,1070.4595pt) -- (1745.1422pt,1066.4595pt) -- cycle;
\draw[pstyle8] (1727.1422pt,1034.4595pt) -- (1727.1422pt,1054.4595pt);
\draw[pstyle9] (1723.1422pt,1044.4595pt) -- (1727.1422pt,1054.4595pt) -- (1731.1422pt,1044.4595pt) -- (1727.1422pt,1048.4595pt) -- cycle;
\draw[pstyle8] (1727.1422pt,927.686pt) -- (1727.1422pt,952.0884pt);
\draw[pstyle9] (1723.1422pt,942.0884pt) -- (1727.1422pt,952.0884pt) -- (1731.1422pt,942.0884pt) -- (1727.1422pt,946.0884pt) -- cycle;
\draw[pstyle8] (1785.7376pt,915.686pt) -- (1866.453pt,915.686pt);
\draw[pstyle10] (1862.453pt,1007.4751pt) -- (1866.453pt,1017.4751pt) -- (1870.453pt,1007.4751pt) -- (1866.453pt,1011.4751pt) -- cycle;
\draw[pstyle8] (1866.453pt,915.686pt) -- (1866.453pt,1110.4595pt);
\draw[pstyle8] (1866.453pt,1110.4595pt) -- (1739.1422pt,1110.4595pt);
\draw[pstyle9] (1749.1422pt,1106.4595pt) -- (1739.1422pt,1110.4595pt) -- (1749.1422pt,1114.4595pt) -- (1745.1422pt,1110.4595pt) -- cycle;
\draw[pstyle8] (1727.1422pt,1078.4595pt) -- (1727.1422pt,1098.4595pt);
\draw[pstyle9] (1723.1422pt,1088.4595pt) -- (1727.1422pt,1098.4595pt) -- (1731.1422pt,1088.4595pt) -- (1727.1422pt,1092.4595pt) -- cycle;
\draw[pstyle8] (1727.1422pt,883.686pt) -- (1727.1422pt,903.686pt);
\draw[pstyle9] (1723.1422pt,893.686pt) -- (1727.1422pt,903.686pt) -- (1731.1422pt,893.686pt) -- (1727.1422pt,897.686pt) -- cycle;
\draw[pstyle8] (1727.1422pt,1166.4595pt) -- (1727.1422pt,1190.8618pt);
\draw[pstyle9] (1723.1422pt,1180.8618pt) -- (1727.1422pt,1190.8618pt) -- (1731.1422pt,1180.8618pt) -- (1727.1422pt,1184.8618pt) -- cycle;
\draw[pstyle8] (1794.852pt,1154.4595pt) -- (1827.8531pt,1154.4595pt);
\draw[pstyle10] (1823.8531pt,1197.8462pt) -- (1827.8531pt,1207.8462pt) -- (1831.8531pt,1197.8462pt) -- (1827.8531pt,1201.8462pt) -- cycle;
\draw[pstyle8] (1827.8531pt,1154.4595pt) -- (1827.8531pt,1256.8306pt);
\draw[pstyle8] (1827.8531pt,1256.8306pt) -- (1739.1422pt,1256.8306pt);
\draw[pstyle9] (1749.1422pt,1252.8306pt) -- (1739.1422pt,1256.8306pt) -- (1749.1422pt,1260.8306pt) -- (1745.1422pt,1256.8306pt) -- cycle;
\draw[pstyle8] (1727.1422pt,1224.8306pt) -- (1727.1422pt,1244.8306pt);
\draw[pstyle9] (1723.1422pt,1234.8306pt) -- (1727.1422pt,1244.8306pt) -- (1731.1422pt,1234.8306pt) -- (1727.1422pt,1238.8306pt) -- cycle;
\draw[pstyle8] (1727.1422pt,1122.4595pt) -- (1727.1422pt,1142.4595pt);
\draw[pstyle9] (1723.1422pt,1132.4595pt) -- (1727.1422pt,1142.4595pt) -- (1731.1422pt,1132.4595pt) -- (1727.1422pt,1136.4595pt) -- cycle;
\draw[pstyle8] (1464.0127pt,1312.8306pt) -- (1464.0127pt,1345.6353pt);
\draw[pstyle9] (1460.0127pt,1335.6353pt) -- (1464.0127pt,1345.6353pt) -- (1468.0127pt,1335.6353pt) -- (1464.0127pt,1339.6353pt) -- cycle;
\draw[pstyle8] (1464.0127pt,1379.604pt) -- (1464.0127pt,1399.604pt);
\draw[pstyle9] (1460.0127pt,1389.604pt) -- (1464.0127pt,1399.604pt) -- (1468.0127pt,1389.604pt) -- (1464.0127pt,1393.604pt) -- cycle;
\draw[pstyle8] (1670.4985pt,1312.8306pt) -- (1670.4985pt,1345.6353pt);
\draw[pstyle9] (1666.4985pt,1335.6353pt) -- (1670.4985pt,1345.6353pt) -- (1674.4985pt,1335.6353pt) -- (1670.4985pt,1339.6353pt) -- cycle;
\draw[pstyle8] (1670.4985pt,1379.604pt) -- (1670.4985pt,1399.604pt);
\draw[pstyle9] (1666.4985pt,1389.604pt) -- (1670.4985pt,1399.604pt) -- (1674.4985pt,1389.604pt) -- (1670.4985pt,1393.604pt) -- cycle;
\draw[pstyle8] (1842.4935pt,1312.8306pt) -- (1842.4935pt,1345.6353pt);
\draw[pstyle9] (1838.4935pt,1335.6353pt) -- (1842.4935pt,1345.6353pt) -- (1846.4935pt,1335.6353pt) -- (1842.4935pt,1339.6353pt) -- cycle;
\draw[pstyle8] (1842.4935pt,1379.604pt) -- (1842.4935pt,1399.604pt);
\draw[pstyle9] (1838.4935pt,1389.604pt) -- (1842.4935pt,1399.604pt) -- (1846.4935pt,1389.604pt) -- (1842.4935pt,1393.604pt) -- cycle;
\draw[pstyle8] (1557.0621pt,1300.8306pt) -- (1594.4211pt,1300.8306pt);
\draw[pstyle9] (1584.4211pt,1296.8306pt) -- (1594.4211pt,1300.8306pt) -- (1584.4211pt,1304.8306pt) -- (1588.4211pt,1300.8306pt) -- cycle;
\draw[pstyle8] (1746.5759pt,1300.8306pt) -- (1782.4409pt,1300.8306pt);
\draw[pstyle9] (1772.4409pt,1296.8306pt) -- (1782.4409pt,1300.8306pt) -- (1772.4409pt,1304.8306pt) -- (1776.4409pt,1300.8306pt) -- cycle;
\draw[pstyle8] (1727.1422pt,1268.8306pt) -- (1727.1422pt,1273.8306pt);
\draw[pstyle8] (1727.1422pt,1273.8306pt) -- (1464.0127pt,1273.8306pt);
\draw[pstyle8] (1464.0127pt,1273.8306pt) -- (1464.0127pt,1288.8306pt);
\draw[pstyle9] (1460.0127pt,1278.8306pt) -- (1464.0127pt,1288.8306pt) -- (1468.0127pt,1278.8306pt) -- (1464.0127pt,1282.8306pt) -- cycle;
\draw[pstyle8] (1902.5462pt,1300.8306pt) -- (2012.0105pt,1300.8306pt);
\draw[pstyle8] (2012.0105pt,1300.8306pt) -- (2012.0105pt,1342.2329pt);
\draw[pstyle9] (2008.0105pt,1332.2329pt) -- (2012.0105pt,1342.2329pt) -- (2016.0105pt,1332.2329pt) -- (2012.0105pt,1336.2329pt) -- cycle;
\draw[pstyle8] (2012.0105pt,1376.2017pt) -- (2012.0105pt,1399.604pt);
\draw[pstyle9] (2008.0105pt,1389.604pt) -- (2012.0105pt,1399.604pt) -- (2016.0105pt,1389.604pt) -- (2012.0105pt,1393.604pt) -- cycle;
\draw[pstyle8] (1464.0127pt,1399.604pt) -- (2012.0105pt,1399.604pt);
\draw[pstyle8] (1542.3121pt,1558.6714pt) -- (1542.3121pt,1583.3882pt);
\draw[pstyle9] (1538.3121pt,1573.3882pt) -- (1542.3121pt,1583.3882pt) -- (1546.3121pt,1573.3882pt) -- (1542.3121pt,1577.3882pt) -- cycle;
\draw[pstyle8] (1542.3121pt,1671.9233pt) -- (1542.3121pt,1696.3257pt);
\draw[pstyle9] (1538.3121pt,1686.3257pt) -- (1542.3121pt,1696.3257pt) -- (1546.3121pt,1686.3257pt) -- (1542.3121pt,1690.3257pt) -- cycle;
\draw[pstyle8] (1598.9511pt,1659.9233pt) -- (1625.7121pt,1659.9233pt);
\draw[pstyle10] (1621.7121pt,1703.3101pt) -- (1625.7121pt,1713.3101pt) -- (1629.7121pt,1703.3101pt) -- (1625.7121pt,1707.3101pt) -- cycle;
\draw[pstyle8] (1625.7121pt,1659.9233pt) -- (1625.7121pt,1766.6968pt);
\draw[pstyle8] (1625.7121pt,1766.6968pt) -- (1554.3121pt,1766.6968pt);
\draw[pstyle9] (1564.3121pt,1762.6968pt) -- (1554.3121pt,1766.6968pt) -- (1564.3121pt,1770.6968pt) -- (1560.3121pt,1766.6968pt) -- cycle;
\draw[pstyle8] (1542.3121pt,1730.2944pt) -- (1542.3121pt,1754.6968pt);
\draw[pstyle9] (1538.3121pt,1744.6968pt) -- (1542.3121pt,1754.6968pt) -- (1546.3121pt,1744.6968pt) -- (1542.3121pt,1748.6968pt) -- cycle;
\draw[pstyle8] (1542.3121pt,1617.3569pt) -- (1542.3121pt,1647.9233pt);
\draw[pstyle9] (1538.3121pt,1637.9233pt) -- (1542.3121pt,1647.9233pt) -- (1546.3121pt,1637.9233pt) -- (1542.3121pt,1641.9233pt) -- cycle;
\draw[pstyle8] (1542.3121pt,1504.7026pt) -- (1542.3121pt,1524.7026pt);
\draw[pstyle9] (1538.3121pt,1514.7026pt) -- (1542.3121pt,1524.7026pt) -- (1546.3121pt,1514.7026pt) -- (1542.3121pt,1518.7026pt) -- cycle;
\draw[pstyle8] (1596.6899pt,1838.6968pt) -- (1729.1422pt,1838.6968pt);
\draw[pstyle8] (1729.1422pt,1661.3257pt) -- (1729.1422pt,1838.6968pt);
\draw[pstyle9] (1725.1422pt,1671.3257pt) -- (1729.1422pt,1661.3257pt) -- (1733.1422pt,1671.3257pt) -- (1729.1422pt,1667.3257pt) -- cycle;
\draw[pstyle10] (1725.1422pt,1563.3882pt) -- (1729.1422pt,1553.3882pt) -- (1733.1422pt,1563.3882pt) -- (1729.1422pt,1559.3882pt) -- cycle;
\draw[pstyle8] (1729.1422pt,1492.7026pt) -- (1729.1422pt,1627.3569pt);
\draw[pstyle8] (1729.1422pt,1492.7026pt) -- (1554.3121pt,1492.7026pt);
\draw[pstyle9] (1564.3121pt,1488.7026pt) -- (1554.3121pt,1492.7026pt) -- (1564.3121pt,1496.7026pt) -- (1560.3121pt,1492.7026pt) -- cycle;
\draw[pstyle8] (1542.3121pt,1778.6968pt) -- (1542.3121pt,1826.6968pt);
\draw[pstyle9] (1538.3121pt,1816.6968pt) -- (1542.3121pt,1826.6968pt) -- (1546.3121pt,1816.6968pt) -- (1542.3121pt,1820.6968pt) -- cycle;
\draw[pstyle8] (1911.9723pt,1684.9233pt) -- (1911.9723pt,1719.9233pt);
\draw[pstyle9] (1907.9723pt,1709.9233pt) -- (1911.9723pt,1719.9233pt) -- (1915.9723pt,1709.9233pt) -- (1911.9723pt,1713.9233pt) -- cycle;
\draw[pstyle8] (1911.9723pt,1812.8921pt) -- (1911.9723pt,1837.2944pt);
\draw[pstyle9] (1907.9723pt,1827.2944pt) -- (1911.9723pt,1837.2944pt) -- (1915.9723pt,1827.2944pt) -- (1911.9723pt,1831.2944pt) -- cycle;
\draw[pstyle8] (1968.6113pt,1800.8921pt) -- (1995.3723pt,1800.8921pt);
\draw[pstyle10] (1991.3723pt,1844.2788pt) -- (1995.3723pt,1854.2788pt) -- (1999.3723pt,1844.2788pt) -- (1995.3723pt,1848.2788pt) -- cycle;
\draw[pstyle8] (1995.3723pt,1800.8921pt) -- (1995.3723pt,1903.2632pt);
\draw[pstyle8] (1995.3723pt,1903.2632pt) -- (1923.9723pt,1903.2632pt);
\draw[pstyle9] (1933.9723pt,1899.2632pt) -- (1923.9723pt,1903.2632pt) -- (1933.9723pt,1907.2632pt) -- (1929.9723pt,1903.2632pt) -- cycle;
\draw[pstyle8] (1911.9723pt,1871.2632pt) -- (1911.9723pt,1891.2632pt);
\draw[pstyle9] (1907.9723pt,1881.2632pt) -- (1911.9723pt,1891.2632pt) -- (1915.9723pt,1881.2632pt) -- (1911.9723pt,1885.2632pt) -- cycle;
\draw[pstyle8] (1911.9723pt,1753.8921pt) -- (1911.9723pt,1788.8921pt);
\draw[pstyle9] (1907.9723pt,1778.8921pt) -- (1911.9723pt,1788.8921pt) -- (1915.9723pt,1778.8921pt) -- (1911.9723pt,1782.8921pt) -- cycle;
\draw[pstyle8] (1911.9723pt,1607.3882pt) -- (1911.9723pt,1650.9546pt);
\draw[pstyle9] (1907.9723pt,1640.9546pt) -- (1911.9723pt,1650.9546pt) -- (1915.9723pt,1640.9546pt) -- (1911.9723pt,1644.9546pt) -- cycle;
\draw[pstyle8] (2019.9594pt,1947.2632pt) -- (2107.7581pt,1947.2632pt);
\draw[pstyle8] (2107.7581pt,1802.2944pt) -- (2107.7581pt,1947.2632pt);
\draw[pstyle9] (2103.7581pt,1812.2944pt) -- (2107.7581pt,1802.2944pt) -- (2111.7581pt,1812.2944pt) -- (2107.7581pt,1808.2944pt) -- cycle;
\draw[pstyle10] (2103.7581pt,1689.6401pt) -- (2107.7581pt,1679.6401pt) -- (2111.7581pt,1689.6401pt) -- (2107.7581pt,1685.6401pt) -- cycle;
\draw[pstyle8] (2107.7581pt,1595.3882pt) -- (2107.7581pt,1768.3257pt);
\draw[pstyle8] (2107.7581pt,1595.3882pt) -- (1923.9723pt,1595.3882pt);
\draw[pstyle9] (1933.9723pt,1591.3882pt) -- (1923.9723pt,1595.3882pt) -- (1933.9723pt,1599.3882pt) -- (1929.9723pt,1595.3882pt) -- cycle;
\draw[pstyle8] (1911.9723pt,1915.2632pt) -- (1911.9723pt,1935.2632pt);
\draw[pstyle9] (1907.9723pt,1925.2632pt) -- (1911.9723pt,1935.2632pt) -- (1915.9723pt,1925.2632pt) -- (1911.9723pt,1929.2632pt) -- cycle;
\draw[pstyle8] (1911.9723pt,1558.6714pt) -- (1911.9723pt,1583.3882pt);
\draw[pstyle9] (1907.9723pt,1573.3882pt) -- (1911.9723pt,1583.3882pt) -- (1915.9723pt,1573.3882pt) -- (1911.9723pt,1577.3882pt) -- cycle;
\draw[pstyle8] (1911.9723pt,1504.7026pt) -- (1911.9723pt,1524.7026pt);
\draw[pstyle9] (1907.9723pt,1514.7026pt) -- (1911.9723pt,1524.7026pt) -- (1915.9723pt,1514.7026pt) -- (1911.9723pt,1518.7026pt) -- cycle;
\draw[pstyle8] (1989.1219pt,1991.2632pt) -- (2235.1553pt,1991.2632pt);
\draw[pstyle8] (2235.1553pt,1767.8101pt) -- (2235.1553pt,1991.2632pt);
\draw[pstyle9] (2231.1553pt,1777.8101pt) -- (2235.1553pt,1767.8101pt) -- (2239.1553pt,1777.8101pt) -- (2235.1553pt,1773.8101pt) -- cycle;
\draw[pstyle10] (2231.1553pt,1606.3472pt) -- (2235.1553pt,1596.3472pt) -- (2239.1553pt,1606.3472pt) -- (2235.1553pt,1602.3472pt) -- cycle;
\draw[pstyle8] (2235.1553pt,1492.7026pt) -- (2235.1553pt,1733.8413pt);
\draw[pstyle8] (2235.1553pt,1492.7026pt) -- (1923.9723pt,1492.7026pt);
\draw[pstyle9] (1933.9723pt,1488.7026pt) -- (1923.9723pt,1492.7026pt) -- (1933.9723pt,1496.7026pt) -- (1929.9723pt,1492.7026pt) -- cycle;
\draw[pstyle8] (1911.9723pt,1959.2632pt) -- (1911.9723pt,1979.2632pt);
\draw[pstyle9] (1907.9723pt,1969.2632pt) -- (1911.9723pt,1979.2632pt) -- (1915.9723pt,1969.2632pt) -- (1911.9723pt,1973.2632pt) -- cycle;
\draw[pstyle8] (1630.6876pt,1458.7026pt) -- (1542.3121pt,1458.7026pt);
\draw[pstyle8] (1542.3121pt,1458.7026pt) -- (1542.3121pt,1480.7026pt);
\draw[pstyle9] (1538.3121pt,1470.7026pt) -- (1542.3121pt,1480.7026pt) -- (1546.3121pt,1470.7026pt) -- (1542.3121pt,1474.7026pt) -- cycle;
\draw[pstyle8] (1823.5967pt,1458.7026pt) -- (1911.9723pt,1458.7026pt);
\draw[pstyle8] (1911.9723pt,1458.7026pt) -- (1911.9723pt,1480.7026pt);
\draw[pstyle9] (1907.9723pt,1470.7026pt) -- (1911.9723pt,1480.7026pt) -- (1915.9723pt,1470.7026pt) -- (1911.9723pt,1474.7026pt) -- cycle;
\draw[pstyle8] (1542.3121pt,1850.6968pt) -- (1542.3121pt,2021.2632pt);
\draw[pstyle8] (1542.3121pt,2021.2632pt) -- (1715.1422pt,2021.2632pt);
\draw[pstyle9] (1705.1422pt,2017.2632pt) -- (1715.1422pt,2021.2632pt) -- (1705.1422pt,2025.2632pt) -- (1709.1422pt,2021.2632pt) -- cycle;
\draw[pstyle8] (1911.9723pt,2003.2632pt) -- (1911.9723pt,2021.2632pt);
\draw[pstyle8] (1911.9723pt,2021.2632pt) -- (1739.1422pt,2021.2632pt);
\draw[pstyle9] (1749.1422pt,2017.2632pt) -- (1739.1422pt,2021.2632pt) -- (1749.1422pt,2025.2632pt) -- (1745.1422pt,2021.2632pt) -- cycle;
\draw[pstyle8] (1727.1422pt,1399.604pt) -- (1727.1422pt,1446.7026pt);
\draw[pstyle9] (1723.1422pt,1436.7026pt) -- (1727.1422pt,1446.7026pt) -- (1731.1422pt,1436.7026pt) -- (1727.1422pt,1440.7026pt) -- cycle;
\draw[pstyle8] (1727.1422pt,2089.2632pt) -- (1727.1422pt,2113.6655pt);
\draw[pstyle9] (1723.1422pt,2103.6655pt) -- (1727.1422pt,2113.6655pt) -- (1731.1422pt,2103.6655pt) -- (1727.1422pt,2107.6655pt) -- cycle;
\draw[pstyle8] (1814.4267pt,2077.2632pt) -- (1826.4267pt,2077.2632pt);
\draw[pstyle10] (1822.4267pt,2120.6499pt) -- (1826.4267pt,2130.6499pt) -- (1830.4267pt,2120.6499pt) -- (1826.4267pt,2124.6499pt) -- cycle;
\draw[pstyle8] (1826.4267pt,2077.2632pt) -- (1826.4267pt,2179.6343pt);
\draw[pstyle8] (1826.4267pt,2179.6343pt) -- (1739.1422pt,2179.6343pt);
\draw[pstyle9] (1749.1422pt,2175.6343pt) -- (1739.1422pt,2179.6343pt) -- (1749.1422pt,2183.6343pt) -- (1745.1422pt,2179.6343pt) -- cycle;
\draw[pstyle8] (1727.1422pt,2147.6343pt) -- (1727.1422pt,2167.6343pt);
\draw[pstyle9] (1723.1422pt,2157.6343pt) -- (1727.1422pt,2167.6343pt) -- (1731.1422pt,2157.6343pt) -- (1727.1422pt,2161.6343pt) -- cycle;
\draw[pstyle8] (1727.1422pt,2033.2632pt) -- (1727.1422pt,2065.2632pt);
\draw[pstyle9] (1723.1422pt,2055.2632pt) -- (1727.1422pt,2065.2632pt) -- (1731.1422pt,2055.2632pt) -- (1727.1422pt,2059.2632pt) -- cycle;
\draw[pstyle8] (1542.3121pt,2350.7017pt) -- (1542.3121pt,2375.4185pt);
\draw[pstyle9] (1538.3121pt,2365.4185pt) -- (1542.3121pt,2375.4185pt) -- (1546.3121pt,2365.4185pt) -- (1542.3121pt,2369.4185pt) -- cycle;
\draw[pstyle8] (1542.3121pt,2463.9536pt) -- (1542.3121pt,2488.356pt);
\draw[pstyle9] (1538.3121pt,2478.356pt) -- (1542.3121pt,2488.356pt) -- (1546.3121pt,2478.356pt) -- (1542.3121pt,2482.356pt) -- cycle;
\draw[pstyle8] (1598.9511pt,2451.9536pt) -- (1646.4431pt,2451.9536pt);
\draw[pstyle10] (1642.4431pt,2495.3403pt) -- (1646.4431pt,2505.3403pt) -- (1650.4431pt,2495.3403pt) -- (1646.4431pt,2499.3403pt) -- cycle;
\draw[pstyle8] (1646.4431pt,2451.9536pt) -- (1646.4431pt,2558.7271pt);
\draw[pstyle8] (1646.4431pt,2558.7271pt) -- (1554.3121pt,2558.7271pt);
\draw[pstyle9] (1564.3121pt,2554.7271pt) -- (1554.3121pt,2558.7271pt) -- (1564.3121pt,2562.7271pt) -- (1560.3121pt,2558.7271pt) -- cycle;
\draw[pstyle8] (1542.3121pt,2522.3247pt) -- (1542.3121pt,2546.7271pt);
\draw[pstyle9] (1538.3121pt,2536.7271pt) -- (1542.3121pt,2546.7271pt) -- (1546.3121pt,2536.7271pt) -- (1542.3121pt,2540.7271pt) -- cycle;
\draw[pstyle8] (1542.3121pt,2409.3872pt) -- (1542.3121pt,2439.9536pt);
\draw[pstyle9] (1538.3121pt,2429.9536pt) -- (1542.3121pt,2439.9536pt) -- (1546.3121pt,2429.9536pt) -- (1542.3121pt,2433.9536pt) -- cycle;
\draw[pstyle8] (1542.3121pt,2296.7329pt) -- (1542.3121pt,2316.7329pt);
\draw[pstyle9] (1538.3121pt,2306.7329pt) -- (1542.3121pt,2316.7329pt) -- (1546.3121pt,2306.7329pt) -- (1542.3121pt,2310.7329pt) -- cycle;
\draw[pstyle8] (1596.6899pt,2630.7271pt) -- (1729.1422pt,2630.7271pt);
\draw[pstyle8] (1729.1422pt,2453.356pt) -- (1729.1422pt,2630.7271pt);
\draw[pstyle9] (1725.1422pt,2463.356pt) -- (1729.1422pt,2453.356pt) -- (1733.1422pt,2463.356pt) -- (1729.1422pt,2459.356pt) -- cycle;
\draw[pstyle10] (1725.1422pt,2355.4185pt) -- (1729.1422pt,2345.4185pt) -- (1733.1422pt,2355.4185pt) -- (1729.1422pt,2351.4185pt) -- cycle;
\draw[pstyle8] (1729.1422pt,2284.7329pt) -- (1729.1422pt,2419.3872pt);
\draw[pstyle8] (1729.1422pt,2284.7329pt) -- (1554.3121pt,2284.7329pt);
\draw[pstyle9] (1564.3121pt,2280.7329pt) -- (1554.3121pt,2284.7329pt) -- (1564.3121pt,2288.7329pt) -- (1560.3121pt,2284.7329pt) -- cycle;
\draw[pstyle8] (1542.3121pt,2570.7271pt) -- (1542.3121pt,2618.7271pt);
\draw[pstyle9] (1538.3121pt,2608.7271pt) -- (1542.3121pt,2618.7271pt) -- (1546.3121pt,2608.7271pt) -- (1542.3121pt,2612.7271pt) -- cycle;
\draw[pstyle8] (1911.9723pt,2476.9536pt) -- (1911.9723pt,2511.9536pt);
\draw[pstyle9] (1907.9723pt,2501.9536pt) -- (1911.9723pt,2511.9536pt) -- (1915.9723pt,2501.9536pt) -- (1911.9723pt,2505.9536pt) -- cycle;
\draw[pstyle8] (1911.9723pt,2604.9224pt) -- (1911.9723pt,2629.3247pt);
\draw[pstyle9] (1907.9723pt,2619.3247pt) -- (1911.9723pt,2629.3247pt) -- (1915.9723pt,2619.3247pt) -- (1911.9723pt,2623.3247pt) -- cycle;
\draw[pstyle8] (1968.6113pt,2592.9224pt) -- (2016.1033pt,2592.9224pt);
\draw[pstyle10] (2012.1033pt,2636.3091pt) -- (2016.1033pt,2646.3091pt) -- (2020.1033pt,2636.3091pt) -- (2016.1033pt,2640.3091pt) -- cycle;
\draw[pstyle8] (2016.1033pt,2592.9224pt) -- (2016.1033pt,2695.2935pt);
\draw[pstyle8] (2016.1033pt,2695.2935pt) -- (1923.9723pt,2695.2935pt);
\draw[pstyle9] (1933.9723pt,2691.2935pt) -- (1923.9723pt,2695.2935pt) -- (1933.9723pt,2699.2935pt) -- (1929.9723pt,2695.2935pt) -- cycle;
\draw[pstyle8] (1911.9723pt,2663.2935pt) -- (1911.9723pt,2683.2935pt);
\draw[pstyle9] (1907.9723pt,2673.2935pt) -- (1911.9723pt,2683.2935pt) -- (1915.9723pt,2673.2935pt) -- (1911.9723pt,2677.2935pt) -- cycle;
\draw[pstyle8] (1911.9723pt,2545.9224pt) -- (1911.9723pt,2580.9224pt);
\draw[pstyle9] (1907.9723pt,2570.9224pt) -- (1911.9723pt,2580.9224pt) -- (1915.9723pt,2570.9224pt) -- (1911.9723pt,2574.9224pt) -- cycle;
\draw[pstyle8] (1911.9723pt,2399.4185pt) -- (1911.9723pt,2442.9849pt);
\draw[pstyle9] (1907.9723pt,2432.9849pt) -- (1911.9723pt,2442.9849pt) -- (1915.9723pt,2432.9849pt) -- (1911.9723pt,2436.9849pt) -- cycle;
\draw[pstyle8] (2019.9594pt,2739.2935pt) -- (2107.7581pt,2739.2935pt);
\draw[pstyle8] (2107.7581pt,2594.3247pt) -- (2107.7581pt,2739.2935pt);
\draw[pstyle9] (2103.7581pt,2604.3247pt) -- (2107.7581pt,2594.3247pt) -- (2111.7581pt,2604.3247pt) -- (2107.7581pt,2600.3247pt) -- cycle;
\draw[pstyle10] (2103.7581pt,2481.6704pt) -- (2107.7581pt,2471.6704pt) -- (2111.7581pt,2481.6704pt) -- (2107.7581pt,2477.6704pt) -- cycle;
\draw[pstyle8] (2107.7581pt,2387.4185pt) -- (2107.7581pt,2560.356pt);
\draw[pstyle8] (2107.7581pt,2387.4185pt) -- (1923.9723pt,2387.4185pt);
\draw[pstyle9] (1933.9723pt,2383.4185pt) -- (1923.9723pt,2387.4185pt) -- (1933.9723pt,2391.4185pt) -- (1929.9723pt,2387.4185pt) -- cycle;
\draw[pstyle8] (1911.9723pt,2707.2935pt) -- (1911.9723pt,2727.2935pt);
\draw[pstyle9] (1907.9723pt,2717.2935pt) -- (1911.9723pt,2727.2935pt) -- (1915.9723pt,2717.2935pt) -- (1911.9723pt,2721.2935pt) -- cycle;
\draw[pstyle8] (1911.9723pt,2350.7017pt) -- (1911.9723pt,2375.4185pt);
\draw[pstyle9] (1907.9723pt,2365.4185pt) -- (1911.9723pt,2375.4185pt) -- (1915.9723pt,2365.4185pt) -- (1911.9723pt,2369.4185pt) -- cycle;
\draw[pstyle8] (1911.9723pt,2296.7329pt) -- (1911.9723pt,2316.7329pt);
\draw[pstyle9] (1907.9723pt,2306.7329pt) -- (1911.9723pt,2316.7329pt) -- (1915.9723pt,2306.7329pt) -- (1911.9723pt,2310.7329pt) -- cycle;
\draw[pstyle8] (1989.1219pt,2783.2935pt) -- (2235.1553pt,2783.2935pt);
\draw[pstyle8] (2235.1553pt,2559.8403pt) -- (2235.1553pt,2783.2935pt);
\draw[pstyle9] (2231.1553pt,2569.8403pt) -- (2235.1553pt,2559.8403pt) -- (2239.1553pt,2569.8403pt) -- (2235.1553pt,2565.8403pt) -- cycle;
\draw[pstyle10] (2231.1553pt,2398.3774pt) -- (2235.1553pt,2388.3774pt) -- (2239.1553pt,2398.3774pt) -- (2235.1553pt,2394.3774pt) -- cycle;
\draw[pstyle8] (2235.1553pt,2284.7329pt) -- (2235.1553pt,2525.8716pt);
\draw[pstyle8] (2235.1553pt,2284.7329pt) -- (1923.9723pt,2284.7329pt);
\draw[pstyle9] (1933.9723pt,2280.7329pt) -- (1923.9723pt,2284.7329pt) -- (1933.9723pt,2288.7329pt) -- (1929.9723pt,2284.7329pt) -- cycle;
\draw[pstyle8] (1911.9723pt,2751.2935pt) -- (1911.9723pt,2771.2935pt);
\draw[pstyle9] (1907.9723pt,2761.2935pt) -- (1911.9723pt,2771.2935pt) -- (1915.9723pt,2761.2935pt) -- (1911.9723pt,2765.2935pt) -- cycle;
\draw[pstyle8] (1630.6876pt,2250.7329pt) -- (1542.3121pt,2250.7329pt);
\draw[pstyle8] (1542.3121pt,2250.7329pt) -- (1542.3121pt,2272.7329pt);
\draw[pstyle9] (1538.3121pt,2262.7329pt) -- (1542.3121pt,2272.7329pt) -- (1546.3121pt,2262.7329pt) -- (1542.3121pt,2266.7329pt) -- cycle;
\draw[pstyle8] (1823.5967pt,2250.7329pt) -- (1911.9723pt,2250.7329pt);
\draw[pstyle8] (1911.9723pt,2250.7329pt) -- (1911.9723pt,2272.7329pt);
\draw[pstyle9] (1907.9723pt,2262.7329pt) -- (1911.9723pt,2272.7329pt) -- (1915.9723pt,2262.7329pt) -- (1911.9723pt,2266.7329pt) -- cycle;
\draw[pstyle8] (1542.3121pt,2642.7271pt) -- (1542.3121pt,2813.2935pt);
\draw[pstyle8] (1542.3121pt,2813.2935pt) -- (1715.1422pt,2813.2935pt);
\draw[pstyle9] (1705.1422pt,2809.2935pt) -- (1715.1422pt,2813.2935pt) -- (1705.1422pt,2817.2935pt) -- (1709.1422pt,2813.2935pt) -- cycle;
\draw[pstyle8] (1911.9723pt,2795.2935pt) -- (1911.9723pt,2813.2935pt);
\draw[pstyle8] (1911.9723pt,2813.2935pt) -- (1739.1422pt,2813.2935pt);
\draw[pstyle9] (1749.1422pt,2809.2935pt) -- (1739.1422pt,2813.2935pt) -- (1749.1422pt,2817.2935pt) -- (1745.1422pt,2813.2935pt) -- cycle;
\draw[pstyle8] (1727.1422pt,2191.6343pt) -- (1727.1422pt,2238.7329pt);
\draw[pstyle9] (1723.1422pt,2228.7329pt) -- (1727.1422pt,2238.7329pt) -- (1731.1422pt,2228.7329pt) -- (1727.1422pt,2232.7329pt) -- cycle;
\draw[pstyle8] (1360.6234pt,2881.2935pt) -- (1360.6234pt,2914.0981pt);
\draw[pstyle9] (1356.6234pt,2904.0981pt) -- (1360.6234pt,2914.0981pt) -- (1364.6234pt,2904.0981pt) -- (1360.6234pt,2908.0981pt) -- cycle;
\draw[pstyle8] (1360.6234pt,2948.0669pt) -- (1360.6234pt,2968.0669pt);
\draw[pstyle9] (1356.6234pt,2958.0669pt) -- (1360.6234pt,2968.0669pt) -- (1364.6234pt,2958.0669pt) -- (1360.6234pt,2962.0669pt) -- cycle;
\draw[pstyle8] (1601.2019pt,2881.2935pt) -- (1601.2019pt,2914.0981pt);
\draw[pstyle9] (1597.2019pt,2904.0981pt) -- (1601.2019pt,2914.0981pt) -- (1605.2019pt,2904.0981pt) -- (1601.2019pt,2908.0981pt) -- cycle;
\draw[pstyle8] (1601.2019pt,2948.0669pt) -- (1601.2019pt,2968.0669pt);
\draw[pstyle9] (1597.2019pt,2958.0669pt) -- (1601.2019pt,2968.0669pt) -- (1605.2019pt,2958.0669pt) -- (1601.2019pt,2962.0669pt) -- cycle;
\draw[pstyle8] (1843.0023pt,2881.2935pt) -- (1843.0023pt,2914.0981pt);
\draw[pstyle9] (1839.0023pt,2904.0981pt) -- (1843.0023pt,2914.0981pt) -- (1847.0023pt,2904.0981pt) -- (1843.0023pt,2908.0981pt) -- cycle;
\draw[pstyle8] (1843.0023pt,2948.0669pt) -- (1843.0023pt,2968.0669pt);
\draw[pstyle9] (1839.0023pt,2958.0669pt) -- (1843.0023pt,2968.0669pt) -- (1847.0023pt,2958.0669pt) -- (1843.0023pt,2962.0669pt) -- cycle;
\draw[pstyle8] (1417.1222pt,2869.2935pt) -- (1549.856pt,2869.2935pt);
\draw[pstyle9] (1539.856pt,2865.2935pt) -- (1549.856pt,2869.2935pt) -- (1539.856pt,2873.2935pt) -- (1543.856pt,2869.2935pt) -- cycle;
\draw[pstyle8] (1652.5479pt,2869.2935pt) -- (1808.3737pt,2869.2935pt);
\draw[pstyle9] (1798.3737pt,2865.2935pt) -- (1808.3737pt,2869.2935pt) -- (1798.3737pt,2873.2935pt) -- (1802.3737pt,2869.2935pt) -- cycle;
\draw[pstyle8] (1727.1422pt,2825.2935pt) -- (1727.1422pt,2842.2935pt);
\draw[pstyle8] (1727.1422pt,2842.2935pt) -- (1360.6234pt,2842.2935pt);
\draw[pstyle8] (1360.6234pt,2842.2935pt) -- (1360.6234pt,2857.2935pt);
\draw[pstyle9] (1356.6234pt,2847.2935pt) -- (1360.6234pt,2857.2935pt) -- (1364.6234pt,2847.2935pt) -- (1360.6234pt,2851.2935pt) -- cycle;
\draw[pstyle8] (1877.6309pt,2869.2935pt) -- (2092.4392pt,2869.2935pt);
\draw[pstyle8] (2092.4392pt,2869.2935pt) -- (2092.4392pt,2910.6958pt);
\draw[pstyle9] (2088.4392pt,2900.6958pt) -- (2092.4392pt,2910.6958pt) -- (2096.4392pt,2900.6958pt) -- (2092.4392pt,2904.6958pt) -- cycle;
\draw[pstyle8] (2092.4392pt,2944.6646pt) -- (2092.4392pt,2968.0669pt);
\draw[pstyle9] (2088.4392pt,2958.0669pt) -- (2092.4392pt,2968.0669pt) -- (2096.4392pt,2958.0669pt) -- (2092.4392pt,2962.0669pt) -- cycle;
\draw[pstyle8] (1360.6234pt,2968.0669pt) -- (2092.4392pt,2968.0669pt);
\draw[pstyle8] (1668.5993pt,3000.0669pt) -- (1644.8234pt,3000.0669pt);
\draw[pstyle8] (1644.8234pt,3000.0669pt) -- (1644.8234pt,3022.0669pt);
\draw[pstyle9] (1640.8234pt,3012.0669pt) -- (1644.8234pt,3022.0669pt) -- (1648.8234pt,3012.0669pt) -- (1644.8234pt,3016.0669pt) -- cycle;
\draw[pstyle8] (1785.685pt,3000.0669pt) -- (1809.461pt,3000.0669pt);
\draw[pstyle8] (1809.461pt,3000.0669pt) -- (1809.461pt,3022.0669pt);
\draw[pstyle9] (1805.461pt,3012.0669pt) -- (1809.461pt,3022.0669pt) -- (1813.461pt,3012.0669pt) -- (1809.461pt,3016.0669pt) -- cycle;
\draw[pstyle8] (1644.8234pt,3056.0356pt) -- (1644.8234pt,3074.0356pt);
\draw[pstyle8] (1644.8234pt,3074.0356pt) -- (1715.1422pt,3074.0356pt);
\draw[pstyle9] (1705.1422pt,3070.0356pt) -- (1715.1422pt,3074.0356pt) -- (1705.1422pt,3078.0356pt) -- (1709.1422pt,3074.0356pt) -- cycle;
\draw[pstyle8] (1809.461pt,3056.0356pt) -- (1809.461pt,3074.0356pt);
\draw[pstyle8] (1809.461pt,3074.0356pt) -- (1739.1422pt,3074.0356pt);
\draw[pstyle9] (1749.1422pt,3070.0356pt) -- (1739.1422pt,3074.0356pt) -- (1749.1422pt,3078.0356pt) -- (1745.1422pt,3074.0356pt) -- cycle;
\draw[pstyle8] (1727.1422pt,2968.0669pt) -- (1727.1422pt,2988.0669pt);
\draw[pstyle9] (1723.1422pt,2978.0669pt) -- (1727.1422pt,2988.0669pt) -- (1731.1422pt,2978.0669pt) -- (1727.1422pt,2982.0669pt) -- cycle;
\draw[pstyle8] (1727.1422pt,3130.0356pt) -- (1727.1422pt,3154.438pt);
\draw[pstyle9] (1723.1422pt,3144.438pt) -- (1727.1422pt,3154.438pt) -- (1731.1422pt,3144.438pt) -- (1727.1422pt,3148.438pt) -- cycle;
\draw[pstyle8] (1783.1245pt,3118.0356pt) -- (1833.2605pt,3118.0356pt);
\draw[pstyle10] (1829.2605pt,3161.4224pt) -- (1833.2605pt,3171.4224pt) -- (1837.2605pt,3161.4224pt) -- (1833.2605pt,3165.4224pt) -- cycle;
\draw[pstyle8] (1833.2605pt,3118.0356pt) -- (1833.2605pt,3220.4067pt);
\draw[pstyle8] (1833.2605pt,3220.4067pt) -- (1739.1422pt,3220.4067pt);
\draw[pstyle9] (1749.1422pt,3216.4067pt) -- (1739.1422pt,3220.4067pt) -- (1749.1422pt,3224.4067pt) -- (1745.1422pt,3220.4067pt) -- cycle;
\draw[pstyle8] (1727.1422pt,3188.4067pt) -- (1727.1422pt,3208.4067pt);
\draw[pstyle9] (1723.1422pt,3198.4067pt) -- (1727.1422pt,3208.4067pt) -- (1731.1422pt,3198.4067pt) -- (1727.1422pt,3202.4067pt) -- cycle;
\draw[pstyle8] (1727.1422pt,3086.0356pt) -- (1727.1422pt,3106.0356pt);
\draw[pstyle9] (1723.1422pt,3096.0356pt) -- (1727.1422pt,3106.0356pt) -- (1731.1422pt,3096.0356pt) -- (1727.1422pt,3100.0356pt) -- cycle;
\draw[pstyle8] (1727.1422pt,3276.4067pt) -- (1727.1422pt,3300.8091pt);
\draw[pstyle9] (1723.1422pt,3290.8091pt) -- (1727.1422pt,3300.8091pt) -- (1731.1422pt,3290.8091pt) -- (1727.1422pt,3294.8091pt) -- cycle;
\draw[pstyle8] (1783.9422pt,3264.4067pt) -- (1829.9478pt,3264.4067pt);
\draw[pstyle10] (1825.9478pt,3307.7935pt) -- (1829.9478pt,3317.7935pt) -- (1833.9478pt,3307.7935pt) -- (1829.9478pt,3311.7935pt) -- cycle;
\draw[pstyle8] (1829.9478pt,3264.4067pt) -- (1829.9478pt,3366.7778pt);
\draw[pstyle8] (1829.9478pt,3366.7778pt) -- (1739.1422pt,3366.7778pt);
\draw[pstyle9] (1749.1422pt,3362.7778pt) -- (1739.1422pt,3366.7778pt) -- (1749.1422pt,3370.7778pt) -- (1745.1422pt,3366.7778pt) -- cycle;
\draw[pstyle8] (1727.1422pt,3334.7778pt) -- (1727.1422pt,3354.7778pt);
\draw[pstyle9] (1723.1422pt,3344.7778pt) -- (1727.1422pt,3354.7778pt) -- (1731.1422pt,3344.7778pt) -- (1727.1422pt,3348.7778pt) -- cycle;
\draw[pstyle8] (1727.1422pt,3232.4067pt) -- (1727.1422pt,3252.4067pt);
\draw[pstyle9] (1723.1422pt,3242.4067pt) -- (1727.1422pt,3252.4067pt) -- (1731.1422pt,3242.4067pt) -- (1727.1422pt,3246.4067pt) -- cycle;
\draw[pstyle8] (1727.1422pt,3422.7778pt) -- (1727.1422pt,3447.1802pt);
\draw[pstyle9] (1723.1422pt,3437.1802pt) -- (1727.1422pt,3447.1802pt) -- (1731.1422pt,3437.1802pt) -- (1727.1422pt,3441.1802pt) -- cycle;
\draw[pstyle8] (1796.049pt,3410.7778pt) -- (1844.2241pt,3410.7778pt);
\draw[pstyle10] (1840.2241pt,3454.1646pt) -- (1844.2241pt,3464.1646pt) -- (1848.2241pt,3454.1646pt) -- (1844.2241pt,3458.1646pt) -- cycle;
\draw[pstyle8] (1844.2241pt,3410.7778pt) -- (1844.2241pt,3513.1489pt);
\draw[pstyle8] (1844.2241pt,3513.1489pt) -- (1739.1422pt,3513.1489pt);
\draw[pstyle9] (1749.1422pt,3509.1489pt) -- (1739.1422pt,3513.1489pt) -- (1749.1422pt,3517.1489pt) -- (1745.1422pt,3513.1489pt) -- cycle;
\draw[pstyle8] (1727.1422pt,3481.1489pt) -- (1727.1422pt,3501.1489pt);
\draw[pstyle9] (1723.1422pt,3491.1489pt) -- (1727.1422pt,3501.1489pt) -- (1731.1422pt,3491.1489pt) -- (1727.1422pt,3495.1489pt) -- cycle;
\draw[pstyle8] (1727.1422pt,3378.7778pt) -- (1727.1422pt,3398.7778pt);
\draw[pstyle9] (1723.1422pt,3388.7778pt) -- (1727.1422pt,3398.7778pt) -- (1731.1422pt,3388.7778pt) -- (1727.1422pt,3392.7778pt) -- cycle;
\draw[pstyle8] (1653.8555pt,3557.1489pt) -- (1643.8555pt,3557.1489pt);
\draw[pstyle8] (1643.8555pt,3557.1489pt) -- (1643.8555pt,3579.1489pt);
\draw[pstyle9] (1639.8555pt,3569.1489pt) -- (1643.8555pt,3579.1489pt) -- (1647.8555pt,3569.1489pt) -- (1643.8555pt,3573.1489pt) -- cycle;
\draw[pstyle8] (1800.4289pt,3557.1489pt) -- (1810.4289pt,3557.1489pt);
\draw[pstyle8] (1810.4289pt,3557.1489pt) -- (1810.4289pt,3579.1489pt);
\draw[pstyle9] (1806.4289pt,3569.1489pt) -- (1810.4289pt,3579.1489pt) -- (1814.4289pt,3569.1489pt) -- (1810.4289pt,3573.1489pt) -- cycle;
\draw[pstyle8] (1643.8555pt,3613.1177pt) -- (1643.8555pt,3631.1177pt);
\draw[pstyle8] (1643.8555pt,3631.1177pt) -- (1715.1422pt,3631.1177pt);
\draw[pstyle9] (1705.1422pt,3627.1177pt) -- (1715.1422pt,3631.1177pt) -- (1705.1422pt,3635.1177pt) -- (1709.1422pt,3631.1177pt) -- cycle;
\draw[pstyle8] (1810.4289pt,3613.1177pt) -- (1810.4289pt,3631.1177pt);
\draw[pstyle8] (1810.4289pt,3631.1177pt) -- (1739.1422pt,3631.1177pt);
\draw[pstyle9] (1749.1422pt,3627.1177pt) -- (1739.1422pt,3631.1177pt) -- (1749.1422pt,3635.1177pt) -- (1745.1422pt,3631.1177pt) -- cycle;
\draw[pstyle8] (1727.1422pt,3525.1489pt) -- (1727.1422pt,3545.1489pt);
\draw[pstyle9] (1723.1422pt,3535.1489pt) -- (1727.1422pt,3545.1489pt) -- (1731.1422pt,3535.1489pt) -- (1727.1422pt,3539.1489pt) -- cycle;
\draw[pstyle8] (1249.6878pt,3729.2163pt) -- (1249.6878pt,3760.9268pt);
\draw[pstyle9] (1245.6878pt,3750.9268pt) -- (1249.6878pt,3760.9268pt) -- (1253.6878pt,3750.9268pt) -- (1249.6878pt,3754.9268pt) -- cycle;
\draw[pstyle8] (1249.6878pt,3794.8955pt) -- (1249.6878pt,3814.8955pt);
\draw[pstyle9] (1245.6878pt,3804.8955pt) -- (1249.6878pt,3814.8955pt) -- (1253.6878pt,3804.8955pt) -- (1249.6878pt,3808.8955pt) -- cycle;
\draw[pstyle8] (1448.1661pt,3729.2163pt) -- (1448.1661pt,3760.9268pt);
\draw[pstyle9] (1444.1661pt,3750.9268pt) -- (1448.1661pt,3760.9268pt) -- (1452.1661pt,3750.9268pt) -- (1448.1661pt,3754.9268pt) -- cycle;
\draw[pstyle8] (1448.1661pt,3794.8955pt) -- (1448.1661pt,3814.8955pt);
\draw[pstyle9] (1444.1661pt,3804.8955pt) -- (1448.1661pt,3814.8955pt) -- (1452.1661pt,3804.8955pt) -- (1448.1661pt,3808.8955pt) -- cycle;
\draw[pstyle8] (1667.9205pt,3729.2163pt) -- (1667.9205pt,3760.9268pt);
\draw[pstyle9] (1663.9205pt,3750.9268pt) -- (1667.9205pt,3760.9268pt) -- (1671.9205pt,3750.9268pt) -- (1667.9205pt,3754.9268pt) -- cycle;
\draw[pstyle8] (1667.9205pt,3794.8955pt) -- (1667.9205pt,3814.8955pt);
\draw[pstyle9] (1663.9205pt,3804.8955pt) -- (1667.9205pt,3814.8955pt) -- (1671.9205pt,3804.8955pt) -- (1667.9205pt,3808.8955pt) -- cycle;
\draw[pstyle8] (1892.9291pt,3729.2163pt) -- (1892.9291pt,3760.9268pt);
\draw[pstyle9] (1888.9291pt,3750.9268pt) -- (1892.9291pt,3760.9268pt) -- (1896.9291pt,3750.9268pt) -- (1892.9291pt,3754.9268pt) -- cycle;
\draw[pstyle8] (1892.9291pt,3794.8955pt) -- (1892.9291pt,3814.8955pt);
\draw[pstyle9] (1888.9291pt,3804.8955pt) -- (1892.9291pt,3814.8955pt) -- (1896.9291pt,3804.8955pt) -- (1892.9291pt,3808.8955pt) -- cycle;
\draw[pstyle8] (2125.6309pt,3729.2163pt) -- (2125.6309pt,3760.9268pt);
\draw[pstyle9] (2121.6309pt,3750.9268pt) -- (2125.6309pt,3760.9268pt) -- (2129.6309pt,3750.9268pt) -- (2125.6309pt,3754.9268pt) -- cycle;
\draw[pstyle8] (2125.6309pt,3794.8955pt) -- (2125.6309pt,3814.8955pt);
\draw[pstyle9] (2121.6309pt,3804.8955pt) -- (2125.6309pt,3814.8955pt) -- (2129.6309pt,3804.8955pt) -- (2125.6309pt,3808.8955pt) -- cycle;
\draw[pstyle8] (1298.2878pt,3717.2163pt) -- (1400.7403pt,3717.2163pt);
\draw[pstyle9] (1390.7403pt,3713.2163pt) -- (1400.7403pt,3717.2163pt) -- (1390.7403pt,3721.2163pt) -- (1394.7403pt,3717.2163pt) -- cycle;
\draw[pstyle8] (1495.5919pt,3717.2163pt) -- (1601.508pt,3717.2163pt);
\draw[pstyle9] (1591.508pt,3713.2163pt) -- (1601.508pt,3717.2163pt) -- (1591.508pt,3721.2163pt) -- (1595.508pt,3717.2163pt) -- cycle;
\draw[pstyle8] (1734.333pt,3717.2163pt) -- (1822.5006pt,3717.2163pt);
\draw[pstyle9] (1812.5006pt,3713.2163pt) -- (1822.5006pt,3717.2163pt) -- (1812.5006pt,3721.2163pt) -- (1816.5006pt,3717.2163pt) -- cycle;
\draw[pstyle8] (1963.3577pt,3717.2163pt) -- (2051.7702pt,3717.2163pt);
\draw[pstyle9] (2041.7702pt,3713.2163pt) -- (2051.7702pt,3717.2163pt) -- (2041.7702pt,3721.2163pt) -- (2045.7702pt,3717.2163pt) -- cycle;
\draw[pstyle8] (1727.1422pt,3643.1177pt) -- (1727.1422pt,3690.2163pt);
\draw[pstyle8] (1727.1422pt,3690.2163pt) -- (1249.6878pt,3690.2163pt);
\draw[pstyle8] (1249.6878pt,3690.2163pt) -- (1249.6878pt,3705.2163pt);
\draw[pstyle9] (1245.6878pt,3695.2163pt) -- (1249.6878pt,3705.2163pt) -- (1253.6878pt,3695.2163pt) -- (1249.6878pt,3699.2163pt) -- cycle;
\draw[pstyle8] (2199.4916pt,3717.2163pt) -- (2269.3327pt,3717.2163pt);
\draw[pstyle8] (2269.3327pt,3717.2163pt) -- (2269.3327pt,3814.8955pt);
\draw[pstyle9] (2265.3327pt,3804.8955pt) -- (2269.3327pt,3814.8955pt) -- (2273.3327pt,3804.8955pt) -- (2269.3327pt,3808.8955pt) -- cycle;
\draw[pstyle8] (1249.6878pt,3814.8955pt) -- (2269.3327pt,3814.8955pt);
\draw[pstyle8] (1693.1763pt,3916.0928pt) -- (1566.9326pt,3916.0928pt);
\draw[pstyle8] (1566.9326pt,3916.0928pt) -- (1566.9326pt,3938.0928pt);
\draw[pstyle9] (1562.9326pt,3928.0928pt) -- (1566.9326pt,3938.0928pt) -- (1570.9326pt,3928.0928pt) -- (1566.9326pt,3932.0928pt) -- cycle;
\draw[pstyle8] (1761.108pt,3916.0928pt) -- (1887.3517pt,3916.0928pt);
\draw[pstyle8] (1887.3517pt,3916.0928pt) -- (1887.3517pt,3938.0928pt);
\draw[pstyle9] (1883.3517pt,3928.0928pt) -- (1887.3517pt,3938.0928pt) -- (1891.3517pt,3928.0928pt) -- (1887.3517pt,3932.0928pt) -- cycle;
\draw[pstyle8] (1566.9326pt,3972.0615pt) -- (1566.9326pt,3990.0615pt);
\draw[pstyle8] (1566.9326pt,3990.0615pt) -- (1715.1422pt,3990.0615pt);
\draw[pstyle9] (1705.1422pt,3986.0615pt) -- (1715.1422pt,3990.0615pt) -- (1705.1422pt,3994.0615pt) -- (1709.1422pt,3990.0615pt) -- cycle;
\draw[pstyle8] (1887.3517pt,3972.0615pt) -- (1887.3517pt,3990.0615pt);
\draw[pstyle8] (1887.3517pt,3990.0615pt) -- (1739.1422pt,3990.0615pt);
\draw[pstyle9] (1749.1422pt,3986.0615pt) -- (1739.1422pt,3990.0615pt) -- (1749.1422pt,3994.0615pt) -- (1745.1422pt,3990.0615pt) -- cycle;
\draw[pstyle8] (1469.3589pt,4140.8706pt) -- (1469.3589pt,4160.8706pt);
\draw[pstyle9] (1465.3589pt,4150.8706pt) -- (1469.3589pt,4160.8706pt) -- (1473.3589pt,4150.8706pt) -- (1469.3589pt,4154.8706pt) -- cycle;
\draw[pstyle8] (1469.3589pt,4194.8394pt) -- (1469.3589pt,4217.8394pt);
\draw[pstyle9] (1465.3589pt,4207.8394pt) -- (1469.3589pt,4217.8394pt) -- (1473.3589pt,4207.8394pt) -- (1469.3589pt,4211.8394pt) -- cycle;
\draw[pstyle8] (1724.6156pt,4140.8706pt) -- (1724.6156pt,4160.8706pt);
\draw[pstyle9] (1720.6156pt,4150.8706pt) -- (1724.6156pt,4160.8706pt) -- (1728.6156pt,4150.8706pt) -- (1724.6156pt,4154.8706pt) -- cycle;
\draw[pstyle8] (1724.6156pt,4194.8394pt) -- (1724.6156pt,4217.8394pt);
\draw[pstyle9] (1720.6156pt,4207.8394pt) -- (1724.6156pt,4217.8394pt) -- (1728.6156pt,4207.8394pt) -- (1724.6156pt,4211.8394pt) -- cycle;
\draw[pstyle8] (1502.9128pt,4128.8706pt) -- (1680.5209pt,4128.8706pt);
\draw[pstyle9] (1670.5209pt,4124.8706pt) -- (1680.5209pt,4128.8706pt) -- (1670.5209pt,4132.8706pt) -- (1674.5209pt,4128.8706pt) -- cycle;
\draw[pstyle8] (1727.1422pt,4085.1602pt) -- (1727.1422pt,4101.8706pt);
\draw[pstyle8] (1727.1422pt,4101.8706pt) -- (1469.3589pt,4101.8706pt);
\draw[pstyle8] (1469.3589pt,4101.8706pt) -- (1469.3589pt,4116.8706pt);
\draw[pstyle9] (1465.3589pt,4106.8706pt) -- (1469.3589pt,4116.8706pt) -- (1473.3589pt,4106.8706pt) -- (1469.3589pt,4110.8706pt) -- cycle;
\draw[pstyle8] (1768.7103pt,4128.8706pt) -- (1982.3989pt,4128.8706pt);
\draw[pstyle8] (1982.3989pt,4128.8706pt) -- (1982.3989pt,4163.8706pt);
\draw[pstyle9] (1978.3989pt,4153.8706pt) -- (1982.3989pt,4163.8706pt) -- (1986.3989pt,4153.8706pt) -- (1982.3989pt,4157.8706pt) -- cycle;
\draw[pstyle8] (1982.3989pt,4197.8394pt) -- (1982.3989pt,4217.8394pt);
\draw[pstyle9] (1978.3989pt,4207.8394pt) -- (1982.3989pt,4217.8394pt) -- (1986.3989pt,4207.8394pt) -- (1982.3989pt,4211.8394pt) -- cycle;
\draw[pstyle8] (1469.3589pt,4217.8394pt) -- (1982.3989pt,4217.8394pt);
\draw[pstyle8] (1761.108pt,4073.1602pt) -- (2111.647pt,4073.1602pt);
\draw[pstyle10] (2107.647pt,4170.855pt) -- (2111.647pt,4180.855pt) -- (2115.647pt,4170.855pt) -- (2111.647pt,4174.855pt) -- cycle;
\draw[pstyle8] (2111.647pt,4073.1602pt) -- (2111.647pt,4249.8394pt);
\draw[pstyle8] (2111.647pt,4249.8394pt) -- (1739.1422pt,4249.8394pt);
\draw[pstyle9] (1749.1422pt,4245.8394pt) -- (1739.1422pt,4249.8394pt) -- (1749.1422pt,4253.8394pt) -- (1745.1422pt,4249.8394pt) -- cycle;
\draw[pstyle8] (1727.1422pt,4217.8394pt) -- (1727.1422pt,4237.8394pt);
\draw[pstyle9] (1723.1422pt,4227.8394pt) -- (1727.1422pt,4237.8394pt) -- (1731.1422pt,4227.8394pt) -- (1727.1422pt,4231.8394pt) -- cycle;
\draw[pstyle8] (1727.1422pt,4002.0615pt) -- (1727.1422pt,4061.1602pt);
\draw[pstyle9] (1723.1422pt,4051.1602pt) -- (1727.1422pt,4061.1602pt) -- (1731.1422pt,4051.1602pt) -- (1727.1422pt,4055.1602pt) -- cycle;
\draw[pstyle8] (1727.1422pt,3814.8955pt) -- (1727.1422pt,3904.0928pt);
\draw[pstyle9] (1723.1422pt,3894.0928pt) -- (1727.1422pt,3904.0928pt) -- (1731.1422pt,3894.0928pt) -- (1727.1422pt,3898.0928pt) -- cycle;
\draw[pstyle8] (1065.7873pt,4400.9067pt) -- (1065.7873pt,4420.9067pt);
\draw[pstyle9] (1061.7873pt,4410.9067pt) -- (1065.7873pt,4420.9067pt) -- (1069.7873pt,4410.9067pt) -- (1065.7873pt,4414.9067pt) -- cycle;
\draw[pstyle8] (600.0963pt,4813.4146pt) -- (600.0963pt,4833.4146pt);
\draw[pstyle9] (596.0963pt,4823.4146pt) -- (600.0963pt,4833.4146pt) -- (604.0963pt,4823.4146pt) -- (600.0963pt,4827.4146pt) -- cycle;
\draw[pstyle8] (600.0963pt,4867.3833pt) -- (600.0963pt,4890.3833pt);
\draw[pstyle9] (596.0963pt,4880.3833pt) -- (600.0963pt,4890.3833pt) -- (604.0963pt,4880.3833pt) -- (600.0963pt,4884.3833pt) -- cycle;
\draw[pstyle8] (828.4538pt,4813.4146pt) -- (828.4538pt,4833.4146pt);
\draw[pstyle9] (824.4538pt,4823.4146pt) -- (828.4538pt,4833.4146pt) -- (832.4538pt,4823.4146pt) -- (828.4538pt,4827.4146pt) -- cycle;
\draw[pstyle8] (828.4538pt,4867.3833pt) -- (828.4538pt,4890.3833pt);
\draw[pstyle9] (824.4538pt,4880.3833pt) -- (828.4538pt,4890.3833pt) -- (832.4538pt,4880.3833pt) -- (828.4538pt,4884.3833pt) -- cycle;
\draw[pstyle8] (633.6501pt,4801.4146pt) -- (784.3591pt,4801.4146pt);
\draw[pstyle9] (774.3591pt,4797.4146pt) -- (784.3591pt,4801.4146pt) -- (774.3591pt,4805.4146pt) -- (778.3591pt,4801.4146pt) -- cycle;
\draw[pstyle8] (1031.8214pt,4742.4146pt) -- (600.0963pt,4742.4146pt);
\draw[pstyle8] (600.0963pt,4742.4146pt) -- (600.0963pt,4789.4146pt);
\draw[pstyle9] (596.0963pt,4779.4146pt) -- (600.0963pt,4789.4146pt) -- (604.0963pt,4779.4146pt) -- (600.0963pt,4783.4146pt) -- cycle;
\draw[pstyle8] (872.5486pt,4801.4146pt) -- (1069.2755pt,4801.4146pt);
\draw[pstyle8] (1069.2755pt,4801.4146pt) -- (1069.2755pt,4836.4146pt);
\draw[pstyle9] (1065.2755pt,4826.4146pt) -- (1069.2755pt,4836.4146pt) -- (1073.2755pt,4826.4146pt) -- (1069.2755pt,4830.4146pt) -- cycle;
\draw[pstyle8] (1069.2755pt,4870.3833pt) -- (1069.2755pt,4890.3833pt);
\draw[pstyle9] (1065.2755pt,4880.3833pt) -- (1069.2755pt,4890.3833pt) -- (1073.2755pt,4880.3833pt) -- (1069.2755pt,4884.3833pt) -- cycle;
\draw[pstyle8] (600.0963pt,4890.3833pt) -- (1069.2755pt,4890.3833pt);
\draw[pstyle8] (1099.7531pt,4742.4146pt) -- (1300.6566pt,4742.4146pt);
\draw[pstyle8] (1300.6566pt,4742.4146pt) -- (1300.6566pt,4764.4146pt);
\draw[pstyle9] (1296.6566pt,4754.4146pt) -- (1300.6566pt,4764.4146pt) -- (1304.6566pt,4754.4146pt) -- (1300.6566pt,4758.4146pt) -- cycle;
\draw[pstyle8] (830.918pt,4890.3833pt) -- (830.918pt,4908.3833pt);
\draw[pstyle8] (830.918pt,4908.3833pt) -- (1053.7873pt,4908.3833pt);
\draw[pstyle9] (1043.7873pt,4904.3833pt) -- (1053.7873pt,4908.3833pt) -- (1043.7873pt,4912.3833pt) -- (1047.7873pt,4908.3833pt) -- cycle;
\draw[pstyle8] (1300.6566pt,4798.3833pt) -- (1300.6566pt,4908.3833pt);
\draw[pstyle8] (1300.6566pt,4908.3833pt) -- (1077.7873pt,4908.3833pt);
\draw[pstyle9] (1087.7873pt,4904.3833pt) -- (1077.7873pt,4908.3833pt) -- (1087.7873pt,4912.3833pt) -- (1083.7873pt,4908.3833pt) -- cycle;
\draw[pstyle8] (1065.7873pt,4668.4653pt) -- (1065.7873pt,4730.4146pt);
\draw[pstyle9] (1061.7873pt,4720.4146pt) -- (1065.7873pt,4730.4146pt) -- (1069.7873pt,4720.4146pt) -- (1065.7873pt,4724.4146pt) -- cycle;
\draw[pstyle8] (1065.7873pt,4586.4966pt) -- (1065.7873pt,4634.4966pt);
\draw[pstyle9] (1061.7873pt,4624.4966pt) -- (1065.7873pt,4634.4966pt) -- (1069.7873pt,4624.4966pt) -- (1065.7873pt,4628.4966pt) -- cycle;
\draw[pstyle8] (1123.1623pt,4964.3833pt) -- (1499.6715pt,4964.3833pt);
\draw[pstyle8] (1499.6715pt,4825.7505pt) -- (1499.6715pt,4964.3833pt);
\draw[pstyle9] (1495.6715pt,4835.7505pt) -- (1499.6715pt,4825.7505pt) -- (1503.6715pt,4835.7505pt) -- (1499.6715pt,4831.7505pt) -- cycle;
\draw[pstyle10] (1495.6715pt,4688.4653pt) -- (1499.6715pt,4678.4653pt) -- (1503.6715pt,4688.4653pt) -- (1499.6715pt,4684.4653pt) -- cycle;
\draw[pstyle8] (1499.6715pt,4574.4966pt) -- (1499.6715pt,4791.7817pt);
\draw[pstyle8] (1499.6715pt,4574.4966pt) -- (1077.7873pt,4574.4966pt);
\draw[pstyle9] (1087.7873pt,4570.4966pt) -- (1077.7873pt,4574.4966pt) -- (1087.7873pt,4578.4966pt) -- (1083.7873pt,4574.4966pt) -- cycle;
\draw[pstyle8] (1065.7873pt,4920.3833pt) -- (1065.7873pt,4952.3833pt);
\draw[pstyle9] (1061.7873pt,4942.3833pt) -- (1065.7873pt,4952.3833pt) -- (1069.7873pt,4942.3833pt) -- (1065.7873pt,4946.3833pt) -- cycle;
\draw[pstyle8] (1065.7873pt,4514.4966pt) -- (1065.7873pt,4562.4966pt);
\draw[pstyle9] (1061.7873pt,4552.4966pt) -- (1065.7873pt,4562.4966pt) -- (1069.7873pt,4552.4966pt) -- (1065.7873pt,4556.4966pt) -- cycle;
\draw[pstyle8] (1146.9453pt,5029.8799pt) -- (1671.2878pt,5029.8799pt);
\draw[pstyle8] (1671.2878pt,4820.7661pt) -- (1671.2878pt,5029.8799pt);
\draw[pstyle9] (1667.2878pt,4830.7661pt) -- (1671.2878pt,4820.7661pt) -- (1675.2878pt,4830.7661pt) -- (1671.2878pt,4826.7661pt) -- cycle;
\draw[pstyle10] (1667.2878pt,4656.8286pt) -- (1671.2878pt,4646.8286pt) -- (1675.2878pt,4656.8286pt) -- (1671.2878pt,4652.8286pt) -- cycle;
\draw[pstyle8] (1671.2878pt,4497.5122pt) -- (1671.2878pt,4786.7974pt);
\draw[pstyle8] (1671.2878pt,4497.5122pt) -- (1170.0897pt,4497.5122pt);
\draw[pstyle9] (1180.0897pt,4493.5122pt) -- (1170.0897pt,4497.5122pt) -- (1180.0897pt,4501.5122pt) -- (1176.0897pt,4497.5122pt) -- cycle;
\draw[pstyle8] (1065.7873pt,4976.3833pt) -- (1065.7873pt,5017.8799pt);
\draw[pstyle9] (1061.7873pt,5007.8799pt) -- (1065.7873pt,5017.8799pt) -- (1069.7873pt,5007.8799pt) -- (1065.7873pt,5011.8799pt) -- cycle;
\node at (1069.7873pt,4987.4775pt)[below right,color=black]{No More Rules};
\draw[pstyle8] (1065.7873pt,4454.8755pt) -- (1065.7873pt,4480.5278pt);
\draw[pstyle9] (1061.7873pt,4470.5278pt) -- (1065.7873pt,4480.5278pt) -- (1069.7873pt,4470.5278pt) -- (1065.7873pt,4474.5278pt) -- cycle;
\draw[pstyle8] (1912.8061pt,4602.856pt) -- (1912.8061pt,4622.856pt);
\draw[pstyle9] (1908.8061pt,4612.856pt) -- (1912.8061pt,4622.856pt) -- (1916.8061pt,4612.856pt) -- (1912.8061pt,4616.856pt) -- cycle;
\draw[pstyle8] (1912.8061pt,4656.8247pt) -- (1912.8061pt,4722.4771pt);
\draw[pstyle9] (1908.8061pt,4712.4771pt) -- (1912.8061pt,4722.4771pt) -- (1916.8061pt,4712.4771pt) -- (1912.8061pt,4716.4771pt) -- cycle;
\draw[pstyle8] (2151.1636pt,4602.856pt) -- (2151.1636pt,4622.856pt);
\draw[pstyle9] (2147.1636pt,4612.856pt) -- (2151.1636pt,4622.856pt) -- (2155.1636pt,4612.856pt) -- (2151.1636pt,4616.856pt) -- cycle;
\draw[pstyle8] (2151.1636pt,4656.8247pt) -- (2151.1636pt,4722.4771pt);
\draw[pstyle9] (2147.1636pt,4712.4771pt) -- (2151.1636pt,4722.4771pt) -- (2155.1636pt,4712.4771pt) -- (2151.1636pt,4716.4771pt) -- cycle;
\draw[pstyle8] (1946.36pt,4590.856pt) -- (2107.0689pt,4590.856pt);
\draw[pstyle9] (2097.0689pt,4586.856pt) -- (2107.0689pt,4590.856pt) -- (2097.0689pt,4594.856pt) -- (2101.0689pt,4590.856pt) -- cycle;
\draw[pstyle8] (2354.5312pt,4531.856pt) -- (1912.8061pt,4531.856pt);
\draw[pstyle8] (1912.8061pt,4531.856pt) -- (1912.8061pt,4578.856pt);
\draw[pstyle9] (1908.8061pt,4568.856pt) -- (1912.8061pt,4578.856pt) -- (1916.8061pt,4568.856pt) -- (1912.8061pt,4572.856pt) -- cycle;
\draw[pstyle8] (2195.2584pt,4590.856pt) -- (2391.9853pt,4590.856pt);
\draw[pstyle8] (2391.9853pt,4590.856pt) -- (2391.9853pt,4625.856pt);
\draw[pstyle9] (2387.9853pt,4615.856pt) -- (2391.9853pt,4625.856pt) -- (2395.9853pt,4615.856pt) -- (2391.9853pt,4619.856pt) -- cycle;
\draw[pstyle8] (2391.9853pt,4659.8247pt) -- (2391.9853pt,4722.4771pt);
\draw[pstyle9] (2387.9853pt,4712.4771pt) -- (2391.9853pt,4722.4771pt) -- (2395.9853pt,4712.4771pt) -- (2391.9853pt,4716.4771pt) -- cycle;
\draw[pstyle8] (1912.8061pt,4722.4771pt) -- (2391.9853pt,4722.4771pt);
\draw[pstyle8] (2422.4629pt,4531.856pt) -- (2623.3664pt,4531.856pt);
\draw[pstyle8] (2623.3664pt,4531.856pt) -- (2623.3664pt,4553.856pt);
\draw[pstyle9] (2619.3664pt,4543.856pt) -- (2623.3664pt,4553.856pt) -- (2627.3664pt,4543.856pt) -- (2623.3664pt,4547.856pt) -- cycle;
\draw[pstyle8] (2153.6278pt,4722.4771pt) -- (2153.6278pt,4740.4771pt);
\draw[pstyle8] (2153.6278pt,4740.4771pt) -- (2376.4971pt,4740.4771pt);
\draw[pstyle9] (2366.4971pt,4736.4771pt) -- (2376.4971pt,4740.4771pt) -- (2366.4971pt,4744.4771pt) -- (2370.4971pt,4740.4771pt) -- cycle;
\draw[pstyle8] (2623.3664pt,4587.8247pt) -- (2623.3664pt,4740.4771pt);
\draw[pstyle8] (2623.3664pt,4740.4771pt) -- (2400.4971pt,4740.4771pt);
\draw[pstyle9] (2410.4971pt,4736.4771pt) -- (2400.4971pt,4740.4771pt) -- (2410.4971pt,4744.4771pt) -- (2406.4971pt,4740.4771pt) -- cycle;
\draw[pstyle8] (2388.4971pt,4457.9067pt) -- (2388.4971pt,4519.856pt);
\draw[pstyle9] (2384.4971pt,4509.856pt) -- (2388.4971pt,4519.856pt) -- (2392.4971pt,4509.856pt) -- (2388.4971pt,4513.856pt) -- cycle;
\draw[pstyle8] (2388.4971pt,4390.938pt) -- (2388.4971pt,4423.938pt);
\draw[pstyle9] (2384.4971pt,4413.938pt) -- (2388.4971pt,4423.938pt) -- (2392.4971pt,4413.938pt) -- (2388.4971pt,4417.938pt) -- cycle;
\draw[pstyle8] (2445.8721pt,4832.4771pt) -- (2800.3813pt,4832.4771pt);
\draw[pstyle8] (2800.3813pt,4615.1919pt) -- (2800.3813pt,4832.4771pt);
\draw[pstyle9] (2796.3813pt,4625.1919pt) -- (2800.3813pt,4615.1919pt) -- (2804.3813pt,4625.1919pt) -- (2800.3813pt,4621.1919pt) -- cycle;
\draw[pstyle10] (2796.3813pt,4477.9067pt) -- (2800.3813pt,4467.9067pt) -- (2804.3813pt,4477.9067pt) -- (2800.3813pt,4473.9067pt) -- cycle;
\draw[pstyle8] (2800.3813pt,4378.938pt) -- (2800.3813pt,4581.2231pt);
\draw[pstyle8] (2800.3813pt,4378.938pt) -- (2400.4971pt,4378.938pt);
\draw[pstyle9] (2410.4971pt,4374.938pt) -- (2400.4971pt,4378.938pt) -- (2410.4971pt,4382.938pt) -- (2406.4971pt,4378.938pt) -- cycle;
\draw[pstyle8] (2388.4971pt,4752.4771pt) -- (2388.4971pt,4820.4771pt);
\draw[pstyle9] (2384.4971pt,4810.4771pt) -- (2388.4971pt,4820.4771pt) -- (2392.4971pt,4810.4771pt) -- (2388.4971pt,4814.4771pt) -- cycle;
\draw[pstyle8] (1660.7297pt,4344.938pt) -- (1065.7873pt,4344.938pt);
\draw[pstyle8] (1065.7873pt,4344.938pt) -- (1065.7873pt,4366.938pt);
\draw[pstyle9] (1061.7873pt,4356.938pt) -- (1065.7873pt,4366.938pt) -- (1069.7873pt,4356.938pt) -- (1065.7873pt,4360.938pt) -- cycle;
\draw[pstyle8] (1793.5547pt,4344.938pt) -- (2388.4971pt,4344.938pt);
\draw[pstyle8] (2388.4971pt,4344.938pt) -- (2388.4971pt,4366.938pt);
\draw[pstyle9] (2384.4971pt,4356.938pt) -- (2388.4971pt,4366.938pt) -- (2392.4971pt,4356.938pt) -- (2388.4971pt,4360.938pt) -- cycle;
\draw[pstyle8] (1065.7873pt,5041.8799pt) -- (1065.7873pt,5059.8799pt);
\draw[pstyle8] (1065.7873pt,5059.8799pt) -- (1715.1422pt,5059.8799pt);
\draw[pstyle9] (1705.1422pt,5055.8799pt) -- (1715.1422pt,5059.8799pt) -- (1705.1422pt,5063.8799pt) -- (1709.1422pt,5059.8799pt) -- cycle;
\draw[pstyle8] (2388.4971pt,4844.4771pt) -- (2388.4971pt,5059.8799pt);
\draw[pstyle8] (2388.4971pt,5059.8799pt) -- (1739.1422pt,5059.8799pt);
\draw[pstyle9] (1749.1422pt,5055.8799pt) -- (1739.1422pt,5059.8799pt) -- (1749.1422pt,5063.8799pt) -- (1745.1422pt,5059.8799pt) -- cycle;
\draw[pstyle8] (1727.1422pt,4261.8394pt) -- (1727.1422pt,4332.938pt);
\draw[pstyle9] (1723.1422pt,4322.938pt) -- (1727.1422pt,4332.938pt) -- (1731.1422pt,4322.938pt) -- (1727.1422pt,4326.938pt) -- cycle;
\draw[pstyle8] (1232.5996pt,5213.9785pt) -- (1232.5996pt,5233.9785pt);
\draw[pstyle9] (1228.5996pt,5223.9785pt) -- (1232.5996pt,5233.9785pt) -- (1236.5996pt,5223.9785pt) -- (1232.5996pt,5227.9785pt) -- cycle;
\draw[pstyle8] (1232.5996pt,5267.9473pt) -- (1232.5996pt,5290.9473pt);
\draw[pstyle9] (1228.5996pt,5280.9473pt) -- (1232.5996pt,5290.9473pt) -- (1236.5996pt,5280.9473pt) -- (1232.5996pt,5284.9473pt) -- cycle;
\draw[pstyle8] (1482.1387pt,5213.9785pt) -- (1482.1387pt,5233.9785pt);
\draw[pstyle9] (1478.1387pt,5223.9785pt) -- (1482.1387pt,5233.9785pt) -- (1486.1387pt,5223.9785pt) -- (1482.1387pt,5227.9785pt) -- cycle;
\draw[pstyle8] (1482.1387pt,5267.9473pt) -- (1482.1387pt,5290.9473pt);
\draw[pstyle9] (1478.1387pt,5280.9473pt) -- (1482.1387pt,5290.9473pt) -- (1486.1387pt,5280.9473pt) -- (1482.1387pt,5284.9473pt) -- cycle;
\draw[pstyle8] (1266.1534pt,5201.9785pt) -- (1438.044pt,5201.9785pt);
\draw[pstyle9] (1428.044pt,5197.9785pt) -- (1438.044pt,5201.9785pt) -- (1428.044pt,5205.9785pt) -- (1432.044pt,5201.9785pt) -- cycle;
\draw[pstyle8] (1693.1763pt,5142.9785pt) -- (1232.5996pt,5142.9785pt);
\draw[pstyle8] (1232.5996pt,5142.9785pt) -- (1232.5996pt,5189.9785pt);
\draw[pstyle9] (1228.5996pt,5179.9785pt) -- (1232.5996pt,5189.9785pt) -- (1236.5996pt,5179.9785pt) -- (1232.5996pt,5183.9785pt) -- cycle;
\draw[pstyle8] (1526.2335pt,5201.9785pt) -- (1734.2363pt,5201.9785pt);
\draw[pstyle8] (1734.2363pt,5201.9785pt) -- (1734.2363pt,5236.9785pt);
\draw[pstyle9] (1730.2363pt,5226.9785pt) -- (1734.2363pt,5236.9785pt) -- (1738.2363pt,5226.9785pt) -- (1734.2363pt,5230.9785pt) -- cycle;
\draw[pstyle8] (1734.2363pt,5270.9473pt) -- (1734.2363pt,5290.9473pt);
\draw[pstyle9] (1730.2363pt,5280.9473pt) -- (1734.2363pt,5290.9473pt) -- (1738.2363pt,5280.9473pt) -- (1734.2363pt,5284.9473pt) -- cycle;
\draw[pstyle8] (1232.5996pt,5290.9473pt) -- (1734.2363pt,5290.9473pt);
\draw[pstyle8] (1761.108pt,5142.9785pt) -- (1969.5872pt,5142.9785pt);
\draw[pstyle8] (1969.5872pt,5142.9785pt) -- (1969.5872pt,5164.9785pt);
\draw[pstyle9] (1965.5872pt,5154.9785pt) -- (1969.5872pt,5164.9785pt) -- (1973.5872pt,5154.9785pt) -- (1969.5872pt,5158.9785pt) -- cycle;
\draw[pstyle8] (1484.6972pt,5290.9473pt) -- (1484.6972pt,5308.9473pt);
\draw[pstyle8] (1484.6972pt,5308.9473pt) -- (1715.1422pt,5308.9473pt);
\draw[pstyle9] (1705.1422pt,5304.9473pt) -- (1715.1422pt,5308.9473pt) -- (1705.1422pt,5312.9473pt) -- (1709.1422pt,5308.9473pt) -- cycle;
\draw[pstyle8] (1969.5872pt,5198.9473pt) -- (1969.5872pt,5308.9473pt);
\draw[pstyle8] (1969.5872pt,5308.9473pt) -- (1739.1422pt,5308.9473pt);
\draw[pstyle9] (1749.1422pt,5304.9473pt) -- (1739.1422pt,5308.9473pt) -- (1749.1422pt,5312.9473pt) -- (1745.1422pt,5308.9473pt) -- cycle;
\draw[pstyle8] (1727.1422pt,5320.9473pt) -- (1727.1422pt,5340.9473pt);
\draw[pstyle9] (1723.1422pt,5330.9473pt) -- (1727.1422pt,5340.9473pt) -- (1731.1422pt,5330.9473pt) -- (1727.1422pt,5334.9473pt) -- cycle;
\draw[pstyle8] (1727.1422pt,5071.8799pt) -- (1727.1422pt,5130.9785pt);
\draw[pstyle9] (1723.1422pt,5120.9785pt) -- (1727.1422pt,5130.9785pt) -- (1731.1422pt,5120.9785pt) -- (1727.1422pt,5124.9785pt) -- cycle;
\draw[pstyle8] (1727.1422pt,5374.916pt) -- (1727.1422pt,5406.916pt);
\draw[pstyle9] (1723.1422pt,5396.916pt) -- (1727.1422pt,5406.916pt) -- (1731.1422pt,5396.916pt) -- (1727.1422pt,5400.916pt) -- cycle;
\draw[pstyle8] (1727.1422pt,5440.8848pt) -- (1727.1422pt,5460.8848pt);
\draw[pstyle9] (1723.1422pt,5450.8848pt) -- (1727.1422pt,5460.8848pt) -- (1731.1422pt,5450.8848pt) -- (1727.1422pt,5454.8848pt) -- cycle;
\end{tikzpicture}


==> Resources/UML/cryptoguard_09_EngineSpec.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{254,254,206}
\definecolor{plantucolor0002}{RGB}{168,0,54}
\definecolor{plantucolor0003}{RGB}{255,255,255}
\definecolor{plantucolor0004}{RGB}{127,127,127}
\begin{tikzpicture}[yscale=-1
,pstyle1/.style={color=plantucolor0002,fill=plantucolor0001,line width=1.5pt}
,pstyle6/.style={color=plantucolor0002,line width=1.5pt}
,pstyle7/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.0pt}
]
\draw[fill=black,line width=1.0pt] (565.1905pt,20pt) ellipse (10pt and 10pt);
\draw[pstyle1] (468.757pt,66.9844pt) arc (180:270:16.9844pt) -- (485.7413pt,50pt) -- (644.6397pt,50pt) arc (270:360:16.9844pt) -- (661.6241pt,66.9844pt) -- (661.6241pt,66.9844pt) arc (0:90:16.9844pt) -- (644.6397pt,83.9688pt) -- (485.7413pt,83.9688pt) arc (90:180:16.9844pt) -- (468.757pt,66.9844pt) -- cycle;
\node at (478.757pt,60pt)[below right,color=black]{ArgumentsSpecification};
\draw[color=black,fill=white,line width=2.0pt] (10pt,94.7705pt) rectangle (1093.3897pt,255.7466pt);
\draw[color=black,line width=2.0pt] (178.1669pt,95.7705pt) -- (178.1669pt,104.0674pt) -- (168.1669pt,114.0674pt) -- (10pt,114.0674pt);
\node at (13pt,95.7705pt)[below right,color=black]{EngineSpecification};
\draw[pstyle1] (63.1361pt,134.0674pt) -- (136.3361pt,134.0674pt) -- (148.3361pt,146.0674pt) -- (136.3361pt,158.0674pt) -- (63.1361pt,158.0674pt) -- (51.1361pt,146.0674pt) -- (63.1361pt,134.0674pt) -- cycle;
\node at (103.7361pt,158.0674pt)[below right,color=black]{Retrieve Engine};
\node at (63.1361pt,139.665pt)[below right,color=black]{APK Source};
\draw[pstyle1] (20pt,206.7622pt) arc (180:270:16.9844pt) -- (36.9844pt,189.7778pt) -- (162.4879pt,189.7778pt) arc (270:360:16.9844pt) -- (179.4723pt,206.7622pt) -- (179.4723pt,206.7622pt) arc (0:90:16.9844pt) -- (162.4879pt,223.7466pt) -- (36.9844pt,223.7466pt) arc (90:180:16.9844pt) -- (20pt,206.7622pt) -- cycle;
\node at (30pt,199.7778pt)[below right,color=black]{Return APK engine};
\draw[pstyle1] (256.7886pt,134.0674pt) -- (327.6402pt,134.0674pt) -- (339.6402pt,146.0674pt) -- (327.6402pt,158.0674pt) -- (256.7886pt,158.0674pt) -- (244.7886pt,146.0674pt) -- (256.7886pt,134.0674pt) -- cycle;
\node at (296.2144pt,158.0674pt)[below right,color=black]{Retrieve Engine};
\node at (256.7886pt,139.665pt)[below right,color=black]{JAR Source};
\draw[pstyle1] (214.7448pt,206.7622pt) arc (180:270:16.9844pt) -- (231.7292pt,189.7778pt) -- (352.6996pt,189.7778pt) arc (270:360:16.9844pt) -- (369.684pt,206.7622pt) -- (369.684pt,206.7622pt) arc (0:90:16.9844pt) -- (352.6996pt,223.7466pt) -- (231.7292pt,223.7466pt) arc (90:180:16.9844pt) -- (214.7448pt,206.7622pt) -- cycle;
\node at (224.7448pt,199.7778pt)[below right,color=black]{Return JAR engine};
\draw[pstyle1] (451.5563pt,134.0674pt) -- (560.3813pt,134.0674pt) -- (572.3813pt,146.0674pt) -- (560.3813pt,158.0674pt) -- (451.5563pt,158.0674pt) -- (439.5563pt,146.0674pt) -- (451.5563pt,134.0674pt) -- cycle;
\node at (509.9688pt,158.0674pt)[below right,color=black]{Retrieve Engine};
\node at (451.5563pt,139.665pt)[below right,color=black]{Directory Source};
\draw[pstyle1] (407.2231pt,206.7622pt) arc (180:270:16.9844pt) -- (424.2075pt,189.7778pt) -- (587.7301pt,189.7778pt) arc (270:360:16.9844pt) -- (604.7145pt,206.7622pt) -- (604.7145pt,206.7622pt) arc (0:90:16.9844pt) -- (587.7301pt,223.7466pt) -- (424.2075pt,223.7466pt) arc (90:180:16.9844pt) -- (407.2231pt,206.7622pt) -- cycle;
\node at (417.2231pt,199.7778pt)[below right,color=black]{Return Directory engine};
\draw[pstyle1] (672.5489pt,134.0674pt) -- (789.4061pt,134.0674pt) -- (801.4061pt,146.0674pt) -- (789.4061pt,158.0674pt) -- (672.5489pt,158.0674pt) -- (660.5489pt,146.0674pt) -- (672.5489pt,134.0674pt) -- cycle;
\node at (734.9775pt,158.0674pt)[below right,color=black]{Retrieve Engine};
\node at (672.5489pt,139.665pt)[below right,color=black]{Java File(s) Source};
\draw[pstyle1] (626.9775pt,206.7622pt) arc (180:270:16.9844pt) -- (643.9619pt,189.7778pt) -- (817.9931pt,189.7778pt) arc (270:360:16.9844pt) -- (834.9775pt,206.7622pt) -- (834.9775pt,206.7622pt) arc (0:90:16.9844pt) -- (817.9931pt,223.7466pt) -- (643.9619pt,223.7466pt) arc (90:180:16.9844pt) -- (626.9775pt,206.7622pt) -- cycle;
\node at (636.9775pt,199.7778pt)[below right,color=black]{Return Java File(s) engine};
\draw[pstyle1] (892.8272pt,134.0674pt) -- (1016.5487pt,134.0674pt) -- (1028.5487pt,146.0674pt) -- (1016.5487pt,158.0674pt) -- (892.8272pt,158.0674pt) -- (880.8272pt,146.0674pt) -- (892.8272pt,134.0674pt) -- cycle;
\node at (958.688pt,158.0674pt)[below right,color=black]{Retrieve Engine};
\node at (892.8272pt,139.665pt)[below right,color=black]{Java Class(s) Source};
\draw[pstyle1] (845.9862pt,206.7622pt) arc (180:270:16.9844pt) -- (862.9706pt,189.7778pt) -- (1046.4054pt,189.7778pt) arc (270:360:16.9844pt) -- (1063.3897pt,206.7622pt) -- (1063.3897pt,206.7622pt) arc (0:90:16.9844pt) -- (1046.4054pt,223.7466pt) -- (862.9706pt,223.7466pt) arc (90:180:16.9844pt) -- (845.9862pt,206.7622pt) -- cycle;
\node at (855.9862pt,199.7778pt)[below right,color=black]{Return Java Class(s) engine};
\draw[pstyle1] (476.5609pt,292.731pt) arc (180:270:16.9844pt) -- (493.5453pt,275.7466pt) -- (636.8358pt,275.7466pt) arc (270:360:16.9844pt) -- (653.8201pt,292.731pt) -- (653.8201pt,292.731pt) arc (0:90:16.9844pt) -- (636.8358pt,309.7153pt) -- (493.5453pt,309.7153pt) arc (90:180:16.9844pt) -- (476.5609pt,292.731pt) -- cycle;
\node at (486.5609pt,285.7466pt)[below right,color=black]{Pass Engine to output};
\draw[color=black,fill=white,line width=1.0pt] (565.1905pt,340.7153pt) ellipse (11pt and 11pt);
\draw[color=plantucolor0004,fill=black,line width=1.0pt] (565.1905pt,340.7153pt) ellipse (6pt and 6pt);
\draw[pstyle6] (565.1905pt,30pt) -- (565.1905pt,50pt);
\draw[pstyle7] (561.1905pt,40pt) -- (565.1905pt,50pt) -- (569.1905pt,40pt) -- (565.1905pt,44pt) -- cycle;
\draw[pstyle6] (99.7361pt,158.0674pt) -- (99.7361pt,189.7778pt);
\draw[pstyle7] (95.7361pt,179.7778pt) -- (99.7361pt,189.7778pt) -- (103.7361pt,179.7778pt) -- (99.7361pt,183.7778pt) -- cycle;
\draw[pstyle6] (99.7361pt,223.7466pt) -- (99.7361pt,243.7466pt);
\draw[pstyle7] (95.7361pt,233.7466pt) -- (99.7361pt,243.7466pt) -- (103.7361pt,233.7466pt) -- (99.7361pt,237.7466pt) -- cycle;
\draw[pstyle6] (292.2144pt,158.0674pt) -- (292.2144pt,189.7778pt);
\draw[pstyle7] (288.2144pt,179.7778pt) -- (292.2144pt,189.7778pt) -- (296.2144pt,179.7778pt) -- (292.2144pt,183.7778pt) -- cycle;
\draw[pstyle6] (292.2144pt,223.7466pt) -- (292.2144pt,243.7466pt);
\draw[pstyle7] (288.2144pt,233.7466pt) -- (292.2144pt,243.7466pt) -- (296.2144pt,233.7466pt) -- (292.2144pt,237.7466pt) -- cycle;
\draw[pstyle6] (505.9688pt,158.0674pt) -- (505.9688pt,189.7778pt);
\draw[pstyle7] (501.9688pt,179.7778pt) -- (505.9688pt,189.7778pt) -- (509.9688pt,179.7778pt) -- (505.9688pt,183.7778pt) -- cycle;
\draw[pstyle6] (505.9688pt,223.7466pt) -- (505.9688pt,243.7466pt);
\draw[pstyle7] (501.9688pt,233.7466pt) -- (505.9688pt,243.7466pt) -- (509.9688pt,233.7466pt) -- (505.9688pt,237.7466pt) -- cycle;
\draw[pstyle6] (730.9775pt,158.0674pt) -- (730.9775pt,189.7778pt);
\draw[pstyle7] (726.9775pt,179.7778pt) -- (730.9775pt,189.7778pt) -- (734.9775pt,179.7778pt) -- (730.9775pt,183.7778pt) -- cycle;
\draw[pstyle6] (730.9775pt,223.7466pt) -- (730.9775pt,243.7466pt);
\draw[pstyle7] (726.9775pt,233.7466pt) -- (730.9775pt,243.7466pt) -- (734.9775pt,233.7466pt) -- (730.9775pt,237.7466pt) -- cycle;
\draw[pstyle6] (954.688pt,158.0674pt) -- (954.688pt,189.7778pt);
\draw[pstyle7] (950.688pt,179.7778pt) -- (954.688pt,189.7778pt) -- (958.688pt,179.7778pt) -- (954.688pt,183.7778pt) -- cycle;
\draw[pstyle6] (954.688pt,223.7466pt) -- (954.688pt,243.7466pt);
\draw[pstyle7] (950.688pt,233.7466pt) -- (954.688pt,243.7466pt) -- (958.688pt,233.7466pt) -- (954.688pt,237.7466pt) -- cycle;
\draw[pstyle6] (148.3361pt,146.0674pt) -- (244.7886pt,146.0674pt);
\draw[pstyle7] (234.7886pt,142.0674pt) -- (244.7886pt,146.0674pt) -- (234.7886pt,150.0674pt) -- (238.7886pt,146.0674pt) -- cycle;
\draw[pstyle6] (339.6402pt,146.0674pt) -- (439.5563pt,146.0674pt);
\draw[pstyle7] (429.5563pt,142.0674pt) -- (439.5563pt,146.0674pt) -- (429.5563pt,150.0674pt) -- (433.5563pt,146.0674pt) -- cycle;
\draw[pstyle6] (572.3813pt,146.0674pt) -- (660.5489pt,146.0674pt);
\draw[pstyle7] (650.5489pt,142.0674pt) -- (660.5489pt,146.0674pt) -- (650.5489pt,150.0674pt) -- (654.5489pt,146.0674pt) -- cycle;
\draw[pstyle6] (801.4061pt,146.0674pt) -- (880.8272pt,146.0674pt);
\draw[pstyle7] (870.8272pt,142.0674pt) -- (880.8272pt,146.0674pt) -- (870.8272pt,150.0674pt) -- (874.8272pt,146.0674pt) -- cycle;
\draw[pstyle6] (565.1905pt,83.9688pt) -- (565.1905pt,119.0674pt);
\draw[pstyle6] (565.1905pt,119.0674pt) -- (99.7361pt,119.0674pt);
\draw[pstyle6] (99.7361pt,119.0674pt) -- (99.7361pt,134.0674pt);
\draw[pstyle7] (95.7361pt,124.0674pt) -- (99.7361pt,134.0674pt) -- (103.7361pt,124.0674pt) -- (99.7361pt,128.0674pt) -- cycle;
\draw[pstyle6] (1028.5487pt,146.0674pt) -- (1077.3897pt,146.0674pt);
\draw[pstyle6] (1077.3897pt,146.0674pt) -- (1077.3897pt,243.7466pt);
\draw[pstyle7] (1073.3897pt,233.7466pt) -- (1077.3897pt,243.7466pt) -- (1081.3897pt,233.7466pt) -- (1077.3897pt,237.7466pt) -- cycle;
\draw[pstyle6] (99.7361pt,243.7466pt) -- (1077.3897pt,243.7466pt);
\draw[pstyle6] (565.1905pt,243.7466pt) -- (565.1905pt,275.7466pt);
\draw[pstyle7] (561.1905pt,265.7466pt) -- (565.1905pt,275.7466pt) -- (569.1905pt,265.7466pt) -- (565.1905pt,269.7466pt) -- cycle;
\draw[pstyle6] (565.1905pt,309.7153pt) -- (565.1905pt,329.7153pt);
\draw[pstyle7] (561.1905pt,319.7153pt) -- (565.1905pt,329.7153pt) -- (569.1905pt,319.7153pt) -- (565.1905pt,323.7153pt) -- cycle;
\end{tikzpicture}


==> Resources/UML/cryptoguard_0_0_ArgumentSpec.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{255,255,255}
\definecolor{plantucolor0002}{RGB}{251,251,119}
\definecolor{plantucolor0003}{RGB}{168,0,54}
\definecolor{plantucolor0004}{RGB}{254,254,206}
\definecolor{plantucolor0005}{RGB}{127,127,127}
\begin{tikzpicture}[yscale=-1
,pstyle1/.style={color=black,fill=white,line width=2.0pt}
,pstyle2/.style={color=black,line width=2.0pt}
,pstyle3/.style={color=plantucolor0003,fill=plantucolor0002,line width=1.0pt}
,pstyle4/.style={color=black,fill=black,line width=0.0pt}
,pstyle5/.style={color=plantucolor0003,fill=plantucolor0004,line width=1.5pt}
,pstyle6/.style={color=black,fill=white,line width=1.0pt}
,pstyle7/.style={color=plantucolor0005,fill=black,line width=1.0pt}
,pstyle8/.style={color=plantucolor0003,line width=1.5pt}
,pstyle9/.style={color=plantucolor0003,fill=plantucolor0003,line width=1.0pt}
,pstyle10/.style={color=plantucolor0003,fill=plantucolor0003,line width=1.5pt}
]
\draw[fill=black,line width=1.0pt] (500.0154pt,20pt) ellipse (10pt and 10pt);
\draw[pstyle1] (10pt,40.8018pt) rectangle (1081.7271pt,3166.8237pt);
\draw[pstyle2] (208.7882pt,41.8018pt) -- (208.7882pt,50.0986pt) -- (198.7882pt,60.0986pt) -- (10pt,60.0986pt);
\node at (13pt,41.8018pt)[below right,color=black]{ArgumentsSpecification};
\draw[pstyle1] (377.106pt,70.9004pt) rectangle (1035.2245pt,284.3062pt);
\draw[pstyle2] (499.3605pt,71.9004pt) -- (499.3605pt,80.1973pt) -- (489.3605pt,90.1973pt) -- (377.106pt,90.1973pt);
\node at (380.106pt,71.9004pt)[below right,color=black]{ParserLibrary};
\draw[pstyle3] (622.9249pt,152.9077pt) -- (622.9249pt,176.6069pt) -- (602.9249pt,180.6069pt) -- (622.9249pt,184.6069pt) -- (622.9249pt,208.3062pt) -- (1003.2245pt,208.3062pt) -- (1003.2245pt,162.9077pt) -- (993.2245pt,152.9077pt) -- (622.9249pt,152.9077pt);
\draw[pstyle3] (993.2245pt,152.9077pt) -- (993.2245pt,162.9077pt) -- (1003.2245pt,162.9077pt) -- (993.2245pt,152.9077pt);
\node at (628.9249pt,157.9077pt)[below right,color=black]{This could be any number of argument issues};
\draw[pstyle4] (634.4249pt,180.6733pt) ellipse (2.5pt and 2.5pt);
\node at (643.6018pt,173.0405pt)[below right,color=black]{Incorrect Argument};
\draw[pstyle4] (634.4249pt,195.8062pt) ellipse (2.5pt and 2.5pt);
\node at (643.6018pt,188.1733pt)[below right,color=black]{Argument doesn't have source file or variable};
\draw[pstyle5] (397.106pt,180.6069pt) arc (180:270:16.9844pt) -- (414.0904pt,163.6226pt) -- (585.9405pt,163.6226pt) arc (270:360:16.9844pt) -- (602.9249pt,180.6069pt) -- (602.9249pt,180.6069pt) arc (0:90:16.9844pt) -- (585.9405pt,197.5913pt) -- (414.0904pt,197.5913pt) arc (90:180:16.9844pt) -- (397.106pt,180.6069pt) -- cycle;
\node at (407.106pt,173.6226pt)[below right,color=black]{Display Warning Message};
\draw[pstyle6] (500.0154pt,239.3062pt) ellipse (11pt and 11pt);
\draw[pstyle7] (500.0154pt,239.3062pt) ellipse (6pt and 6pt);
\draw[pstyle5] (439.5807pt,107.1973pt) -- (560.4501pt,107.1973pt) -- (572.4501pt,119.1973pt) -- (560.4501pt,131.1973pt) -- (439.5807pt,131.1973pt) -- (427.5807pt,119.1973pt) -- (439.5807pt,107.1973pt) -- cycle;
\node at (504.0154pt,131.1973pt)[below right,color=black]{fail};
\node at (439.5807pt,112.7949pt)[below right,color=black]{Argument Validation};
\node at (572.4501pt,106.3926pt)[below right,color=black]{pass};
\draw[pstyle3] (668.6137pt,301.1577pt) -- (668.6137pt,317.2905pt) -- (648.6137pt,321.2905pt) -- (668.6137pt,325.2905pt) -- (668.6137pt,341.4233pt) -- (982.3862pt,341.4233pt) -- (982.3862pt,311.1577pt) -- (972.3862pt,301.1577pt) -- (668.6137pt,301.1577pt);
\draw[pstyle3] (972.3862pt,301.1577pt) -- (972.3862pt,311.1577pt) -- (982.3862pt,311.1577pt) -- (972.3862pt,301.1577pt);
\node at (674.6137pt,306.1577pt)[below right,color=black]{For example: Scarf specific arguments};
\draw[pstyle4] (680.1137pt,328.9233pt) ellipse (2.5pt and 2.5pt);
\node at (689.2907pt,321.2905pt)[below right,color=black]{-Sconfig};
\draw[pstyle5] (351.4171pt,321.2905pt) arc (180:270:16.9844pt) -- (368.4015pt,304.3062pt) -- (631.6294pt,304.3062pt) arc (270:360:16.9844pt) -- (648.6137pt,321.2905pt) -- (648.6137pt,321.2905pt) arc (0:90:16.9844pt) -- (631.6294pt,338.2749pt) -- (368.4015pt,338.2749pt) arc (90:180:16.9844pt) -- (351.4171pt,321.2905pt) -- cycle;
\node at (361.4171pt,314.3062pt)[below right,color=black]{Retrieving Specific Output Arguments};
\draw[pstyle5] (366.3532pt,378.4077pt) arc (180:270:16.9844pt) -- (383.3375pt,361.4233pt) -- (616.6933pt,361.4233pt) arc (270:360:16.9844pt) -- (633.6777pt,378.4077pt) -- (633.6777pt,378.4077pt) arc (0:90:16.9844pt) -- (616.6933pt,395.3921pt) -- (383.3375pt,395.3921pt) arc (90:180:16.9844pt) -- (366.3532pt,378.4077pt) -- cycle;
\node at (376.3532pt,371.4233pt)[below right,color=black]{Retrieving Source Type From Flag};
\draw[pstyle5] (392.7046pt,529.1812pt) arc (180:270:16.9844pt) -- (409.689pt,512.1968pt) -- (590.3419pt,512.1968pt) arc (270:360:16.9844pt) -- (607.3263pt,529.1812pt) -- (607.3263pt,529.1812pt) arc (0:90:16.9844pt) -- (590.3419pt,546.1655pt) -- (409.689pt,546.1655pt) arc (90:180:16.9844pt) -- (392.7046pt,529.1812pt) -- cycle;
\node at (402.7046pt,522.1968pt)[below right,color=black]{Retrieve Android SDK Path};
\draw[pstyle5] (433.2642pt,463.7944pt) -- (566.7666pt,463.7944pt) -- (578.7666pt,475.7944pt) -- (566.7666pt,487.7944pt) -- (433.2642pt,487.7944pt) -- (421.2642pt,475.7944pt) -- (433.2642pt,463.7944pt) -- cycle;
\node at (504.0154pt,487.7944pt)[below right,color=black]{retrieve};
\node at (433.2642pt,469.3921pt)[below right,color=black]{Android SDK Provided};
\draw[pstyle5] (500.0154pt,566.1655pt) -- (512.0154pt,578.1655pt) -- (500.0154pt,590.1655pt) -- (488.0154pt,578.1655pt) -- (500.0154pt,566.1655pt) -- cycle;
\draw[pstyle5] (453.42pt,415.3921pt) -- (546.6109pt,415.3921pt) -- (558.6109pt,427.3921pt) -- (546.6109pt,439.3921pt) -- (453.42pt,439.3921pt) -- (441.42pt,427.3921pt) -- (453.42pt,415.3921pt) -- cycle;
\node at (504.0154pt,439.3921pt)[below right,color=black]{check};
\node at (453.42pt,420.9897pt)[below right,color=black]{Android Source};
\draw[pstyle5] (500.0154pt,610.1655pt) -- (512.0154pt,622.1655pt) -- (500.0154pt,634.1655pt) -- (488.0154pt,622.1655pt) -- (500.0154pt,610.1655pt) -- cycle;
\draw[pstyle5] (409.3045pt,719.5522pt) arc (180:270:16.9844pt) -- (426.2889pt,702.5679pt) -- (573.742pt,702.5679pt) arc (270:360:16.9844pt) -- (590.7264pt,719.5522pt) -- (590.7264pt,719.5522pt) arc (0:90:16.9844pt) -- (573.742pt,736.5366pt) -- (426.2889pt,736.5366pt) arc (90:180:16.9844pt) -- (409.3045pt,719.5522pt) -- cycle;
\node at (419.3045pt,712.5679pt)[below right,color=black]{Retrieve Java JDK Path};
\draw[pstyle5] (444.3056pt,654.1655pt) -- (555.7252pt,654.1655pt) -- (567.7252pt,666.1655pt) -- (555.7252pt,678.1655pt) -- (444.3056pt,678.1655pt) -- (432.3056pt,666.1655pt) -- (444.3056pt,654.1655pt) -- cycle;
\node at (504.0154pt,678.1655pt)[below right,color=black]{retrieve};
\node at (444.3056pt,659.7632pt)[below right,color=black]{Java JDK Provided};
\draw[pstyle5] (500.0154pt,756.5366pt) -- (512.0154pt,768.5366pt) -- (500.0154pt,780.5366pt) -- (488.0154pt,768.5366pt) -- (500.0154pt,756.5366pt) -- cycle;
\draw[pstyle5] (155.8366pt,800.5366pt) -- (317.9353pt,800.5366pt) -- (329.9353pt,812.5366pt) -- (317.9353pt,824.5366pt) -- (155.8366pt,824.5366pt) -- (143.8366pt,812.5366pt) -- (155.8366pt,800.5366pt) -- cycle;
\node at (240.886pt,824.5366pt)[below right,color=black]{Set};
\node at (155.8366pt,806.1343pt)[below right,color=black]{Very Verbose Logging Flag};
\draw[pstyle5] (134.0127pt,874.3257pt) arc (180:270:16.9844pt) -- (150.9971pt,857.3413pt) -- (322.7749pt,857.3413pt) arc (270:360:16.9844pt) -- (339.7593pt,874.3257pt) -- (339.7593pt,874.3257pt) arc (0:90:16.9844pt) -- (322.7749pt,891.3101pt) -- (150.9971pt,891.3101pt) arc (90:180:16.9844pt) -- (134.0127pt,874.3257pt) -- cycle;
\node at (144.0127pt,867.3413pt)[below right,color=black]{Set Very Verbose Logging};
\draw[pstyle5] (379.2944pt,800.5366pt) -- (507.4492pt,800.5366pt) -- (519.4492pt,812.5366pt) -- (507.4492pt,824.5366pt) -- (379.2944pt,824.5366pt) -- (367.2944pt,812.5366pt) -- (379.2944pt,800.5366pt) -- cycle;
\node at (447.3718pt,824.5366pt)[below right,color=black]{Set};
\node at (379.2944pt,806.1343pt)[below right,color=black]{Verbose Logging Flag};
\draw[pstyle5] (359.7593pt,874.3257pt) arc (180:270:16.9844pt) -- (376.7436pt,857.3413pt) -- (509.9999pt,857.3413pt) arc (270:360:16.9844pt) -- (526.9843pt,874.3257pt) -- (526.9843pt,874.3257pt) arc (0:90:16.9844pt) -- (509.9999pt,891.3101pt) -- (376.7436pt,891.3101pt) arc (90:180:16.9844pt) -- (359.7593pt,874.3257pt) -- cycle;
\node at (369.7593pt,867.3413pt)[below right,color=black]{Set Verbose Logging};
\draw[pstyle5] (567.3142pt,800.5366pt) -- (663.4194pt,800.5366pt) -- (675.4194pt,812.5366pt) -- (663.4194pt,824.5366pt) -- (567.3142pt,824.5366pt) -- (555.3142pt,812.5366pt) -- (567.3142pt,800.5366pt) -- cycle;
\node at (619.3668pt,824.5366pt)[below right,color=black]{Set};
\node at (567.3142pt,806.1343pt)[below right,color=black]{No Logging Flag};
\node at (675.4194pt,799.7319pt)[below right,color=black]{default};
\draw[pstyle5] (546.9843pt,874.3257pt) arc (180:270:16.9844pt) -- (563.9686pt,857.3413pt) -- (666.7649pt,857.3413pt) arc (270:360:16.9844pt) -- (683.7493pt,874.3257pt) -- (683.7493pt,874.3257pt) arc (0:90:16.9844pt) -- (666.7649pt,891.3101pt) -- (563.9686pt,891.3101pt) arc (90:180:16.9844pt) -- (546.9843pt,874.3257pt) -- cycle;
\node at (556.9843pt,867.3413pt)[below right,color=black]{Remove Logging};
\draw[pstyle5] (703.7493pt,870.9233pt) arc (180:270:16.9844pt) -- (720.7337pt,853.939pt) -- (849.0338pt,853.939pt) arc (270:360:16.9844pt) -- (866.0182pt,870.9233pt) -- (866.0182pt,870.9233pt) arc (0:90:16.9844pt) -- (849.0338pt,887.9077pt) -- (720.7337pt,887.9077pt) arc (90:180:16.9844pt) -- (703.7493pt,870.9233pt) -- cycle;
\node at (713.7493pt,863.939pt)[below right,color=black]{Displaying info logs};
\draw[pstyle1] (175.0981pt,922.1118pt) rectangle (1071.7271pt,1556.9692pt);
\draw[pstyle2] (344.4558pt,923.1118pt) -- (344.4558pt,931.4087pt) -- (334.4558pt,941.4087pt) -- (175.0981pt,941.4087pt);
\node at (178.0981pt,923.1118pt)[below right,color=black]{RetrieveSourceFiles};
\draw[pstyle5] (415.5609pt,958.4087pt) -- (584.47pt,958.4087pt) -- (596.47pt,970.4087pt) -- (584.47pt,982.4087pt) -- (415.5609pt,982.4087pt) -- (403.5609pt,970.4087pt) -- (415.5609pt,958.4087pt) -- cycle;
\node at (415.5609pt,964.0063pt)[below right,color=black]{Single File ending with ".in"};
\node at (302.3361pt,957.604pt)[below right,color=black]{File ends in ".in"};
\node at (596.47pt,957.604pt)[below right,color=black]{List of files};
\draw[pstyle5] (216.9187pt,1053.3931pt) arc (180:270:16.9844pt) -- (233.903pt,1036.4087pt) -- (396.4676pt,1036.4087pt) arc (270:360:16.9844pt) -- (413.452pt,1053.3931pt) -- (413.452pt,1053.3931pt) arc (0:90:16.9844pt) -- (396.4676pt,1070.3774pt) -- (233.903pt,1070.3774pt) arc (90:180:16.9844pt) -- (216.9187pt,1053.3931pt) -- cycle;
\node at (226.9187pt,1046.4087pt)[below right,color=black]{Read current line as file};
\draw[pstyle5] (195.0981pt,1112.0786pt) arc (180:270:16.9844pt) -- (212.0825pt,1095.0942pt) -- (418.2882pt,1095.0942pt) arc (270:360:16.9844pt) -- (435.2726pt,1112.0786pt) -- (435.2726pt,1112.0786pt) arc (0:90:16.9844pt) -- (418.2882pt,1129.063pt) -- (212.0825pt,1129.063pt) arc (90:180:16.9844pt) -- (195.0981pt,1112.0786pt) -- cycle;
\node at (205.0981pt,1105.0942pt)[below right,color=black]{Verify file against set file type};
\draw[pstyle5] (241.7853pt,1225.0161pt) arc (180:270:16.9844pt) -- (258.7697pt,1208.0317pt) -- (371.601pt,1208.0317pt) arc (270:360:16.9844pt) -- (388.5853pt,1225.0161pt) -- (388.5853pt,1225.0161pt) arc (0:90:16.9844pt) -- (371.601pt,1242.0005pt) -- (258.7697pt,1242.0005pt) arc (90:180:16.9844pt) -- (241.7853pt,1225.0161pt) -- cycle;
\node at (251.7853pt,1218.0317pt)[below right,color=black]{Add file to source};
\draw[pstyle5] (270.5463pt,1159.6294pt) -- (359.8244pt,1159.6294pt) -- (371.8244pt,1171.6294pt) -- (359.8244pt,1183.6294pt) -- (270.5463pt,1183.6294pt) -- (258.5463pt,1171.6294pt) -- (270.5463pt,1159.6294pt) -- cycle;
\node at (319.1853pt,1183.6294pt)[below right,color=black]{yes};
\node at (270.5463pt,1165.2271pt)[below right,color=black]{File is verified};
\draw[pstyle5] (315.1853pt,1266.4028pt) -- (327.1853pt,1278.4028pt) -- (315.1853pt,1290.4028pt) -- (303.1853pt,1278.4028pt) -- (315.1853pt,1266.4028pt) -- cycle;
\draw[pstyle5] (315.1853pt,992.4087pt) -- (327.1853pt,1004.4087pt) -- (315.1853pt,1016.4087pt) -- (303.1853pt,1004.4087pt) -- (315.1853pt,992.4087pt) -- cycle;
\draw[pstyle5] (272.8076pt,1338.4028pt) -- (357.5631pt,1338.4028pt) -- (369.5631pt,1350.4028pt) -- (357.5631pt,1362.4028pt) -- (272.8076pt,1362.4028pt) -- (260.8076pt,1350.4028pt) -- (272.8076pt,1338.4028pt) -- cycle;
\node at (272.8076pt,1344.0005pt)[below right,color=black]{Line isn't null};
\node at (369.5631pt,1337.5981pt)[below right,color=black]{Next Line};
\draw[pstyle5] (459.2726pt,1156.0474pt) arc (180:270:16.9844pt) -- (476.2569pt,1139.063pt) -- (527.7739pt,1139.063pt) arc (270:360:16.9844pt) -- (544.7583pt,1156.0474pt) -- (544.7583pt,1156.0474pt) arc (0:90:16.9844pt) -- (527.7739pt,1173.0317pt) -- (476.2569pt,1173.0317pt) arc (90:180:16.9844pt) -- (459.2726pt,1156.0474pt) -- cycle;
\node at (469.2726pt,1149.063pt)[below right,color=black]{Next line};
\draw[pstyle5] (610.1795pt,1053.3931pt) arc (180:270:16.9844pt) -- (627.1638pt,1036.4087pt) -- (742.5272pt,1036.4087pt) arc (270:360:16.9844pt) -- (759.5116pt,1053.3931pt) -- (759.5116pt,1053.3931pt) arc (0:90:16.9844pt) -- (742.5272pt,1070.3774pt) -- (627.1638pt,1070.3774pt) arc (90:180:16.9844pt) -- (610.1795pt,1053.3931pt) -- cycle;
\node at (620.1795pt,1046.4087pt)[below right,color=black]{Split String via (:)};
\draw[pstyle5] (607.9192pt,1179.645pt) arc (180:270:16.9844pt) -- (624.9036pt,1162.6606pt) -- (744.7875pt,1162.6606pt) arc (270:360:16.9844pt) -- (761.7718pt,1179.645pt) -- (761.7718pt,1179.645pt) arc (0:90:16.9844pt) -- (744.7875pt,1196.6294pt) -- (624.9036pt,1196.6294pt) arc (90:180:16.9844pt) -- (607.9192pt,1179.645pt) -- cycle;
\node at (617.9192pt,1172.6606pt)[below right,color=black]{Read String as file};
\draw[pstyle5] (564.7583pt,1248.6138pt) arc (180:270:16.9844pt) -- (581.7427pt,1231.6294pt) -- (787.9484pt,1231.6294pt) arc (270:360:16.9844pt) -- (804.9328pt,1248.6138pt) -- (804.9328pt,1248.6138pt) arc (0:90:16.9844pt) -- (787.9484pt,1265.5981pt) -- (581.7427pt,1265.5981pt) arc (90:180:16.9844pt) -- (564.7583pt,1248.6138pt) -- cycle;
\node at (574.7583pt,1241.6294pt)[below right,color=black]{Verify file against set file type};
\draw[pstyle5] (611.4455pt,1365.9849pt) arc (180:270:16.9844pt) -- (628.4299pt,1349.0005pt) -- (741.2611pt,1349.0005pt) arc (270:360:16.9844pt) -- (758.2455pt,1365.9849pt) -- (758.2455pt,1365.9849pt) arc (0:90:16.9844pt) -- (741.2611pt,1382.9692pt) -- (628.4299pt,1382.9692pt) arc (90:180:16.9844pt) -- (611.4455pt,1365.9849pt) -- cycle;
\node at (621.4455pt,1359.0005pt)[below right,color=black]{Add file to source};
\draw[pstyle5] (640.2065pt,1300.5981pt) -- (729.4845pt,1300.5981pt) -- (741.4845pt,1312.5981pt) -- (729.4845pt,1324.5981pt) -- (640.2065pt,1324.5981pt) -- (628.2065pt,1312.5981pt) -- (640.2065pt,1300.5981pt) -- cycle;
\node at (688.8455pt,1324.5981pt)[below right,color=black]{yes};
\node at (640.2065pt,1306.1958pt)[below right,color=black]{File is verified};
\draw[pstyle5] (684.8455pt,1402.9692pt) -- (696.8455pt,1414.9692pt) -- (684.8455pt,1426.9692pt) -- (672.8455pt,1414.9692pt) -- (684.8455pt,1402.9692pt) -- cycle;
\draw[pstyle5] (684.8455pt,1095.0942pt) -- (696.8455pt,1107.0942pt) -- (684.8455pt,1119.0942pt) -- (672.8455pt,1107.0942pt) -- (684.8455pt,1095.0942pt) -- cycle;
\draw[pstyle5] (588.8584pt,1446.9692pt) -- (780.8326pt,1446.9692pt) -- (792.8326pt,1458.9692pt) -- (780.8326pt,1470.9692pt) -- (588.8584pt,1470.9692pt) -- (576.8584pt,1458.9692pt) -- (588.8584pt,1446.9692pt) -- cycle;
\node at (588.8584pt,1452.5669pt)[below right,color=black]{Split String (:) has more Strings};
\draw[pstyle5] (828.9328pt,1297.0161pt) arc (180:270:16.9844pt) -- (845.9171pt,1280.0317pt) -- (915.3456pt,1280.0317pt) arc (270:360:16.9844pt) -- (932.3299pt,1297.0161pt) -- (932.3299pt,1297.0161pt) arc (0:90:16.9844pt) -- (915.3456pt,1314.0005pt) -- (845.9171pt,1314.0005pt) arc (90:180:16.9844pt) -- (828.9328pt,1297.0161pt) -- cycle;
\node at (838.9328pt,1290.0317pt)[below right,color=black]{Next String};
\draw[pstyle5] (684.8455pt,992.4087pt) -- (696.8455pt,1004.4087pt) -- (684.8455pt,1016.4087pt) -- (672.8455pt,1004.4087pt) -- (684.8455pt,992.4087pt) -- cycle;
\draw[pstyle5] (619.6959pt,1490.9692pt) -- (749.9951pt,1490.9692pt) -- (761.9951pt,1502.9692pt) -- (749.9951pt,1514.9692pt) -- (619.6959pt,1514.9692pt) -- (607.6959pt,1502.9692pt) -- (619.6959pt,1490.9692pt) -- cycle;
\node at (619.6959pt,1496.5669pt)[below right,color=black]{List has more Strings};
\node at (761.9951pt,1490.1646pt)[below right,color=black]{Next String};
\draw[pstyle5] (956.3299pt,1262.5317pt) arc (180:270:16.9844pt) -- (973.3143pt,1245.5474pt) -- (1042.7427pt,1245.5474pt) arc (270:360:16.9844pt) -- (1059.7271pt,1262.5317pt) -- (1059.7271pt,1262.5317pt) arc (0:90:16.9844pt) -- (1042.7427pt,1279.5161pt) -- (973.3143pt,1279.5161pt) arc (90:180:16.9844pt) -- (956.3299pt,1262.5317pt) -- cycle;
\node at (966.3299pt,1255.5474pt)[below right,color=black]{Next String};
\draw[pstyle5] (500.0154pt,1520.9692pt) -- (512.0154pt,1532.9692pt) -- (500.0154pt,1544.9692pt) -- (488.0154pt,1532.9692pt) -- (500.0154pt,1520.9692pt) -- cycle;
\draw[pstyle5] (421.1488pt,1642.356pt) arc (180:270:16.9844pt) -- (438.1331pt,1625.3716pt) -- (561.8977pt,1625.3716pt) arc (270:360:16.9844pt) -- (578.8821pt,1642.356pt) -- (578.8821pt,1642.356pt) arc (0:90:16.9844pt) -- (561.8977pt,1659.3403pt) -- (438.1331pt,1659.3403pt) arc (90:180:16.9844pt) -- (421.1488pt,1642.356pt) -- cycle;
\node at (431.1488pt,1635.3716pt)[below right,color=black]{Set Main File Class};
\draw[pstyle5] (424.7309pt,1576.9692pt) -- (575.2999pt,1576.9692pt) -- (587.2999pt,1588.9692pt) -- (575.2999pt,1600.9692pt) -- (424.7309pt,1600.9692pt) -- (412.7309pt,1588.9692pt) -- (424.7309pt,1576.9692pt) -- cycle;
\node at (504.0154pt,1600.9692pt)[below right,color=black]{retrieve};
\node at (424.7309pt,1582.5669pt)[below right,color=black]{Main Class File Provided};
\draw[pstyle5] (500.0154pt,1679.3403pt) -- (512.0154pt,1691.3403pt) -- (500.0154pt,1703.3403pt) -- (488.0154pt,1691.3403pt) -- (500.0154pt,1679.3403pt) -- cycle;
\draw[pstyle1] (175.0981pt,1714.1421pt) rectangle (1071.7271pt,2348.9995pt);
\draw[pstyle2] (385.8981pt,1715.1421pt) -- (385.8981pt,1723.439pt) -- (375.8981pt,1733.439pt) -- (175.0981pt,1733.439pt);
\node at (178.0981pt,1715.1421pt)[below right,color=black]{RetrieveDependencyFiles};
\draw[pstyle5] (415.5609pt,1750.439pt) -- (584.47pt,1750.439pt) -- (596.47pt,1762.439pt) -- (584.47pt,1774.439pt) -- (415.5609pt,1774.439pt) -- (403.5609pt,1762.439pt) -- (415.5609pt,1750.439pt) -- cycle;
\node at (415.5609pt,1756.0366pt)[below right,color=black]{Single File ending with ".in"};
\node at (302.3361pt,1749.6343pt)[below right,color=black]{File ends in ".in"};
\node at (596.47pt,1749.6343pt)[below right,color=black]{List of files};
\draw[pstyle5] (216.9187pt,1845.4233pt) arc (180:270:16.9844pt) -- (233.903pt,1828.439pt) -- (396.4676pt,1828.439pt) arc (270:360:16.9844pt) -- (413.452pt,1845.4233pt) -- (413.452pt,1845.4233pt) arc (0:90:16.9844pt) -- (396.4676pt,1862.4077pt) -- (233.903pt,1862.4077pt) arc (90:180:16.9844pt) -- (216.9187pt,1845.4233pt) -- cycle;
\node at (226.9187pt,1838.439pt)[below right,color=black]{Read current line as file};
\draw[pstyle5] (195.0981pt,1904.1089pt) arc (180:270:16.9844pt) -- (212.0825pt,1887.1245pt) -- (418.2882pt,1887.1245pt) arc (270:360:16.9844pt) -- (435.2726pt,1904.1089pt) -- (435.2726pt,1904.1089pt) arc (0:90:16.9844pt) -- (418.2882pt,1921.0933pt) -- (212.0825pt,1921.0933pt) arc (90:180:16.9844pt) -- (195.0981pt,1904.1089pt) -- cycle;
\node at (205.0981pt,1897.1245pt)[below right,color=black]{Verify file against set file type};
\draw[pstyle5] (221.0543pt,2017.0464pt) arc (180:270:16.9844pt) -- (238.0387pt,2000.062pt) -- (392.332pt,2000.062pt) arc (270:360:16.9844pt) -- (409.3164pt,2017.0464pt) -- (409.3164pt,2017.0464pt) arc (0:90:16.9844pt) -- (392.332pt,2034.0308pt) -- (238.0387pt,2034.0308pt) arc (90:180:16.9844pt) -- (221.0543pt,2017.0464pt) -- cycle;
\node at (231.0543pt,2010.062pt)[below right,color=black]{Add file to Dependency};
\draw[pstyle5] (270.5463pt,1951.6597pt) -- (359.8244pt,1951.6597pt) -- (371.8244pt,1963.6597pt) -- (359.8244pt,1975.6597pt) -- (270.5463pt,1975.6597pt) -- (258.5463pt,1963.6597pt) -- (270.5463pt,1951.6597pt) -- cycle;
\node at (319.1853pt,1975.6597pt)[below right,color=black]{yes};
\node at (270.5463pt,1957.2573pt)[below right,color=black]{File is verified};
\draw[pstyle5] (315.1853pt,2058.4331pt) -- (327.1853pt,2070.4331pt) -- (315.1853pt,2082.4331pt) -- (303.1853pt,2070.4331pt) -- (315.1853pt,2058.4331pt) -- cycle;
\draw[pstyle5] (315.1853pt,1784.439pt) -- (327.1853pt,1796.439pt) -- (315.1853pt,1808.439pt) -- (303.1853pt,1796.439pt) -- (315.1853pt,1784.439pt) -- cycle;
\draw[pstyle5] (272.8076pt,2130.4331pt) -- (357.5631pt,2130.4331pt) -- (369.5631pt,2142.4331pt) -- (357.5631pt,2154.4331pt) -- (272.8076pt,2154.4331pt) -- (260.8076pt,2142.4331pt) -- (272.8076pt,2130.4331pt) -- cycle;
\node at (272.8076pt,2136.0308pt)[below right,color=black]{Line isn't null};
\node at (369.5631pt,2129.6284pt)[below right,color=black]{Next Line};
\draw[pstyle5] (459.2726pt,1948.0776pt) arc (180:270:16.9844pt) -- (476.2569pt,1931.0933pt) -- (527.7739pt,1931.0933pt) arc (270:360:16.9844pt) -- (544.7583pt,1948.0776pt) -- (544.7583pt,1948.0776pt) arc (0:90:16.9844pt) -- (527.7739pt,1965.062pt) -- (476.2569pt,1965.062pt) arc (90:180:16.9844pt) -- (459.2726pt,1948.0776pt) -- cycle;
\node at (469.2726pt,1941.0933pt)[below right,color=black]{Next line};
\draw[pstyle5] (610.1795pt,1845.4233pt) arc (180:270:16.9844pt) -- (627.1638pt,1828.439pt) -- (742.5272pt,1828.439pt) arc (270:360:16.9844pt) -- (759.5116pt,1845.4233pt) -- (759.5116pt,1845.4233pt) arc (0:90:16.9844pt) -- (742.5272pt,1862.4077pt) -- (627.1638pt,1862.4077pt) arc (90:180:16.9844pt) -- (610.1795pt,1845.4233pt) -- cycle;
\node at (620.1795pt,1838.439pt)[below right,color=black]{Split String via (:)};
\draw[pstyle5] (607.9192pt,1971.6753pt) arc (180:270:16.9844pt) -- (624.9036pt,1954.6909pt) -- (744.7875pt,1954.6909pt) arc (270:360:16.9844pt) -- (761.7718pt,1971.6753pt) -- (761.7718pt,1971.6753pt) arc (0:90:16.9844pt) -- (744.7875pt,1988.6597pt) -- (624.9036pt,1988.6597pt) arc (90:180:16.9844pt) -- (607.9192pt,1971.6753pt) -- cycle;
\node at (617.9192pt,1964.6909pt)[below right,color=black]{Read String as file};
\draw[pstyle5] (564.7583pt,2040.644pt) arc (180:270:16.9844pt) -- (581.7427pt,2023.6597pt) -- (787.9484pt,2023.6597pt) arc (270:360:16.9844pt) -- (804.9328pt,2040.644pt) -- (804.9328pt,2040.644pt) arc (0:90:16.9844pt) -- (787.9484pt,2057.6284pt) -- (581.7427pt,2057.6284pt) arc (90:180:16.9844pt) -- (564.7583pt,2040.644pt) -- cycle;
\node at (574.7583pt,2033.6597pt)[below right,color=black]{Verify file against set file type};
\draw[pstyle5] (590.7145pt,2158.0151pt) arc (180:270:16.9844pt) -- (607.6989pt,2141.0308pt) -- (761.9922pt,2141.0308pt) arc (270:360:16.9844pt) -- (778.9766pt,2158.0151pt) -- (778.9766pt,2158.0151pt) arc (0:90:16.9844pt) -- (761.9922pt,2174.9995pt) -- (607.6989pt,2174.9995pt) arc (90:180:16.9844pt) -- (590.7145pt,2158.0151pt) -- cycle;
\node at (600.7145pt,2151.0308pt)[below right,color=black]{Add file to Dependency};
\draw[pstyle5] (640.2065pt,2092.6284pt) -- (729.4845pt,2092.6284pt) -- (741.4845pt,2104.6284pt) -- (729.4845pt,2116.6284pt) -- (640.2065pt,2116.6284pt) -- (628.2065pt,2104.6284pt) -- (640.2065pt,2092.6284pt) -- cycle;
\node at (688.8455pt,2116.6284pt)[below right,color=black]{yes};
\node at (640.2065pt,2098.2261pt)[below right,color=black]{File is verified};
\draw[pstyle5] (684.8455pt,2194.9995pt) -- (696.8455pt,2206.9995pt) -- (684.8455pt,2218.9995pt) -- (672.8455pt,2206.9995pt) -- (684.8455pt,2194.9995pt) -- cycle;
\draw[pstyle5] (684.8455pt,1887.1245pt) -- (696.8455pt,1899.1245pt) -- (684.8455pt,1911.1245pt) -- (672.8455pt,1899.1245pt) -- (684.8455pt,1887.1245pt) -- cycle;
\draw[pstyle5] (588.8584pt,2238.9995pt) -- (780.8326pt,2238.9995pt) -- (792.8326pt,2250.9995pt) -- (780.8326pt,2262.9995pt) -- (588.8584pt,2262.9995pt) -- (576.8584pt,2250.9995pt) -- (588.8584pt,2238.9995pt) -- cycle;
\node at (588.8584pt,2244.5972pt)[below right,color=black]{Split String (:) has more Strings};
\draw[pstyle5] (828.9328pt,2089.0464pt) arc (180:270:16.9844pt) -- (845.9171pt,2072.062pt) -- (915.3456pt,2072.062pt) arc (270:360:16.9844pt) -- (932.3299pt,2089.0464pt) -- (932.3299pt,2089.0464pt) arc (0:90:16.9844pt) -- (915.3456pt,2106.0308pt) -- (845.9171pt,2106.0308pt) arc (90:180:16.9844pt) -- (828.9328pt,2089.0464pt) -- cycle;
\node at (838.9328pt,2082.062pt)[below right,color=black]{Next String};
\draw[pstyle5] (684.8455pt,1784.439pt) -- (696.8455pt,1796.439pt) -- (684.8455pt,1808.439pt) -- (672.8455pt,1796.439pt) -- (684.8455pt,1784.439pt) -- cycle;
\draw[pstyle5] (619.6959pt,2282.9995pt) -- (749.9951pt,2282.9995pt) -- (761.9951pt,2294.9995pt) -- (749.9951pt,2306.9995pt) -- (619.6959pt,2306.9995pt) -- (607.6959pt,2294.9995pt) -- (619.6959pt,2282.9995pt) -- cycle;
\node at (619.6959pt,2288.5972pt)[below right,color=black]{List has more Strings};
\node at (761.9951pt,2282.1948pt)[below right,color=black]{Next String};
\draw[pstyle5] (956.3299pt,2054.562pt) arc (180:270:16.9844pt) -- (973.3143pt,2037.5776pt) -- (1042.7427pt,2037.5776pt) arc (270:360:16.9844pt) -- (1059.7271pt,2054.562pt) -- (1059.7271pt,2054.562pt) arc (0:90:16.9844pt) -- (1042.7427pt,2071.5464pt) -- (973.3143pt,2071.5464pt) arc (90:180:16.9844pt) -- (956.3299pt,2054.562pt) -- cycle;
\node at (966.3299pt,2047.5776pt)[below right,color=black]{Next String};
\draw[pstyle5] (500.0154pt,2312.9995pt) -- (512.0154pt,2324.9995pt) -- (500.0154pt,2336.9995pt) -- (488.0154pt,2324.9995pt) -- (500.0154pt,2312.9995pt) -- cycle;
\draw[pstyle5] (88.9978pt,2368.9995pt) -- (177.9954pt,2368.9995pt) -- (189.9954pt,2380.9995pt) -- (177.9954pt,2392.9995pt) -- (88.9978pt,2392.9995pt) -- (76.9978pt,2380.9995pt) -- (88.9978pt,2368.9995pt) -- cycle;
\node at (137.4966pt,2392.9995pt)[below right,color=black]{true};
\node at (88.9978pt,2374.5972pt)[below right,color=black]{Legacy Output};
\draw[pstyle5] (20pt,2442.7886pt) arc (180:270:16.9844pt) -- (36.9844pt,2425.8042pt) -- (230.0089pt,2425.8042pt) arc (270:360:16.9844pt) -- (246.9933pt,2442.7886pt) -- (246.9933pt,2442.7886pt) arc (0:90:16.9844pt) -- (230.0089pt,2459.7729pt) -- (36.9844pt,2459.7729pt) arc (90:180:16.9844pt) -- (20pt,2442.7886pt) -- cycle;
\node at (30pt,2435.8042pt)[below right,color=black]{Set Legacy Output Structure};
\draw[pstyle5] (334.7292pt,2368.9995pt) -- (413.4211pt,2368.9995pt) -- (425.4211pt,2380.9995pt) -- (413.4211pt,2392.9995pt) -- (334.7292pt,2392.9995pt) -- (322.7292pt,2380.9995pt) -- (334.7292pt,2368.9995pt) -- cycle;
\node at (378.0752pt,2392.9995pt)[below right,color=black]{true};
\node at (334.7292pt,2374.5972pt)[below right,color=black]{Scarf Output};
\draw[pstyle5] (266.9933pt,2442.7886pt) arc (180:270:16.9844pt) -- (283.9776pt,2425.8042pt) -- (464.1727pt,2425.8042pt) arc (270:360:16.9844pt) -- (481.1571pt,2442.7886pt) -- (481.1571pt,2442.7886pt) arc (0:90:16.9844pt) -- (464.1727pt,2459.7729pt) -- (283.9776pt,2459.7729pt) arc (90:180:16.9844pt) -- (266.9933pt,2442.7886pt) -- cycle;
\node at (276.9933pt,2435.8042pt)[below right,color=black]{Set Scarf Output Structure};
\draw[pstyle5] (593.247pt,2368.9995pt) -- (638.5041pt,2368.9995pt) -- (650.5041pt,2380.9995pt) -- (638.5041pt,2392.9995pt) -- (593.247pt,2392.9995pt) -- (581.247pt,2380.9995pt) -- (593.247pt,2368.9995pt) -- cycle;
\node at (619.8755pt,2392.9995pt)[below right,color=black]{true};
\node at (593.247pt,2374.5972pt)[below right,color=black]{Default};
\node at (650.5041pt,2368.1948pt)[below right,color=black]{Default};
\draw[pstyle5] (501.1571pt,2442.7886pt) arc (180:270:16.9844pt) -- (518.1415pt,2425.8042pt) -- (713.6096pt,2425.8042pt) arc (270:360:16.9844pt) -- (730.594pt,2442.7886pt) -- (730.594pt,2442.7886pt) arc (0:90:16.9844pt) -- (713.6096pt,2459.7729pt) -- (518.1415pt,2459.7729pt) arc (90:180:16.9844pt) -- (501.1571pt,2442.7886pt) -- cycle;
\node at (511.1571pt,2435.8042pt)[below right,color=black]{Set Default Output Structure};
\draw[pstyle5] (750.594pt,2439.3862pt) arc (180:270:16.9844pt) -- (767.5784pt,2422.4019pt) -- (963.0465pt,2422.4019pt) arc (270:360:16.9844pt) -- (980.0309pt,2439.3862pt) -- (980.0309pt,2439.3862pt) arc (0:90:16.9844pt) -- (963.0465pt,2456.3706pt) -- (767.5784pt,2456.3706pt) arc (90:180:16.9844pt) -- (750.594pt,2439.3862pt) -- cycle;
\node at (760.594pt,2432.4019pt)[below right,color=black]{Set Default Output Structure};
\draw[pstyle5] (453.4726pt,2499.7729pt) -- (546.5583pt,2499.7729pt) -- (558.5583pt,2511.7729pt) -- (546.5583pt,2523.7729pt) -- (453.4726pt,2523.7729pt) -- (441.4726pt,2511.7729pt) -- (453.4726pt,2499.7729pt) -- cycle;
\node at (453.4726pt,2505.3706pt)[below right,color=black]{Specify file out};
\node at (389.9615pt,2498.9683pt)[below right,color=black]{retrieve};
\node at (558.5583pt,2498.9683pt)[below right,color=black]{Default};
\draw[pstyle5] (364.7734pt,2550.7573pt) arc (180:270:16.9844pt) -- (381.7577pt,2533.7729pt) -- (453.6356pt,2533.7729pt) arc (270:360:16.9844pt) -- (470.6199pt,2550.7573pt) -- (470.6199pt,2550.7573pt) arc (0:90:16.9844pt) -- (453.6356pt,2567.7417pt) -- (381.7577pt,2567.7417pt) arc (90:180:16.9844pt) -- (364.7734pt,2550.7573pt) -- cycle;
\node at (374.7734pt,2543.7729pt)[below right,color=black]{Set File Out};
\draw[pstyle5] (490.6199pt,2550.7573pt) arc (180:270:16.9844pt) -- (507.6043pt,2533.7729pt) -- (657.0641pt,2533.7729pt) arc (270:360:16.9844pt) -- (674.0485pt,2550.7573pt) -- (674.0485pt,2550.7573pt) arc (0:90:16.9844pt) -- (657.0641pt,2567.7417pt) -- (507.6043pt,2567.7417pt) arc (90:180:16.9844pt) -- (490.6199pt,2550.7573pt) -- cycle;
\node at (500.6199pt,2543.7729pt)[below right,color=black]{Create Temporary File};
\draw[pstyle5] (500.0154pt,2573.7417pt) -- (512.0154pt,2585.7417pt) -- (500.0154pt,2597.7417pt) -- (488.0154pt,2585.7417pt) -- (500.0154pt,2573.7417pt) -- cycle;
\draw[pstyle5] (403.8971pt,2683.1284pt) arc (180:270:16.9844pt) -- (420.8814pt,2666.144pt) -- (579.1494pt,2666.144pt) arc (270:360:16.9844pt) -- (596.1338pt,2683.1284pt) -- (596.1338pt,2683.1284pt) arc (0:90:16.9844pt) -- (579.1494pt,2700.1128pt) -- (420.8814pt,2700.1128pt) arc (90:180:16.9844pt) -- (403.8971pt,2683.1284pt) -- cycle;
\node at (413.8971pt,2676.144pt)[below right,color=black]{Set Format Output Flag};
\draw[pstyle5] (456.0331pt,2617.7417pt) -- (543.9977pt,2617.7417pt) -- (555.9977pt,2629.7417pt) -- (543.9977pt,2641.7417pt) -- (456.0331pt,2641.7417pt) -- (444.0331pt,2629.7417pt) -- (456.0331pt,2617.7417pt) -- cycle;
\node at (504.0154pt,2641.7417pt)[below right,color=black]{Set flag};
\node at (456.0331pt,2623.3394pt)[below right,color=black]{"Pretty Print"};
\node at (555.9977pt,2616.937pt)[below right,color=black]{Default};
\draw[pstyle5] (500.0154pt,2720.1128pt) -- (512.0154pt,2732.1128pt) -- (500.0154pt,2744.1128pt) -- (488.0154pt,2732.1128pt) -- (500.0154pt,2720.1128pt) -- cycle;
\draw[pstyle5] (407.2098pt,2829.4995pt) arc (180:270:16.9844pt) -- (424.1942pt,2812.5151pt) -- (575.8367pt,2812.5151pt) arc (270:360:16.9844pt) -- (592.8211pt,2829.4995pt) -- (592.8211pt,2829.4995pt) arc (0:90:16.9844pt) -- (575.8367pt,2846.4839pt) -- (424.1942pt,2846.4839pt) arc (90:180:16.9844pt) -- (407.2098pt,2829.4995pt) -- cycle;
\node at (417.2098pt,2822.5151pt)[below right,color=black]{Set Time Measure Flag};
\draw[pstyle5] (455.2154pt,2764.1128pt) -- (544.8154pt,2764.1128pt) -- (556.8154pt,2776.1128pt) -- (544.8154pt,2788.1128pt) -- (455.2154pt,2788.1128pt) -- (443.2154pt,2776.1128pt) -- (455.2154pt,2764.1128pt) -- cycle;
\node at (504.0154pt,2788.1128pt)[below right,color=black]{Set flag};
\node at (455.2154pt,2769.7104pt)[below right,color=black]{Time Measure};
\node at (556.8154pt,2763.3081pt)[below right,color=black]{Default};
\draw[pstyle5] (500.0154pt,2866.4839pt) -- (512.0154pt,2878.4839pt) -- (500.0154pt,2890.4839pt) -- (488.0154pt,2878.4839pt) -- (500.0154pt,2866.4839pt) -- cycle;
\draw[pstyle5] (392.9335pt,2975.8706pt) arc (180:270:16.9844pt) -- (409.9179pt,2958.8862pt) -- (590.113pt,2958.8862pt) arc (270:360:16.9844pt) -- (607.0974pt,2975.8706pt) -- (607.0974pt,2975.8706pt) arc (0:90:16.9844pt) -- (590.113pt,2992.855pt) -- (409.9179pt,2992.855pt) arc (90:180:16.9844pt) -- (392.9335pt,2975.8706pt) -- cycle;
\node at (402.9335pt,2968.8862pt)[below right,color=black]{Set Display Heuristics Flag};
\draw[pstyle5] (443.1086pt,2910.4839pt) -- (556.9222pt,2910.4839pt) -- (568.9222pt,2922.4839pt) -- (556.9222pt,2934.4839pt) -- (443.1086pt,2934.4839pt) -- (431.1086pt,2922.4839pt) -- (443.1086pt,2910.4839pt) -- cycle;
\node at (504.0154pt,2934.4839pt)[below right,color=black]{Set flag};
\node at (443.1086pt,2916.0815pt)[below right,color=black]{Display Heuristics};
\node at (568.9222pt,2909.6792pt)[below right,color=black]{Default};
\draw[pstyle5] (500.0154pt,3012.855pt) -- (512.0154pt,3024.855pt) -- (500.0154pt,3036.855pt) -- (488.0154pt,3024.855pt) -- (500.0154pt,3012.855pt) -- cycle;
\draw[pstyle5] (438.7287pt,3056.855pt) -- (561.3022pt,3056.855pt) -- (573.3022pt,3068.855pt) -- (561.3022pt,3080.855pt) -- (438.7287pt,3080.855pt) -- (426.7287pt,3068.855pt) -- (438.7287pt,3056.855pt) -- cycle;
\node at (438.7287pt,3062.4526pt)[below right,color=black]{Initialize Heuristics};
\node at (369.7133pt,3056.0503pt)[below right,color=black]{Set value};
\node at (573.3022pt,3056.0503pt)[below right,color=black]{Default};
\draw[pstyle5] (333.9687pt,3107.8394pt) arc (180:270:16.9844pt) -- (350.9531pt,3090.855pt) -- (482.5043pt,3090.855pt) arc (270:360:16.9844pt) -- (499.4887pt,3107.8394pt) -- (499.4887pt,3107.8394pt) arc (0:90:16.9844pt) -- (482.5043pt,3124.8237pt) -- (350.9531pt,3124.8237pt) arc (90:180:16.9844pt) -- (333.9687pt,3107.8394pt) -- cycle;
\node at (343.9687pt,3100.855pt)[below right,color=black]{Set Heuristics Value};
\draw[pstyle5] (555.2183pt,3107.8394pt) arc (180:270:16.9844pt) -- (572.2027pt,3090.855pt) -- (594.4017pt,3090.855pt) arc (270:360:16.9844pt) -- (611.386pt,3107.8394pt) -- (611.386pt,3107.8394pt) arc (0:90:16.9844pt) -- (594.4017pt,3124.8237pt) -- (572.2027pt,3124.8237pt) arc (90:180:16.9844pt) -- (555.2183pt,3107.8394pt) -- cycle;
\node at (565.2183pt,3100.855pt)[below right,color=black]{Set 1};
\draw[pstyle5] (500.0154pt,3130.8237pt) -- (512.0154pt,3142.8237pt) -- (500.0154pt,3154.8237pt) -- (488.0154pt,3142.8237pt) -- (500.0154pt,3130.8237pt) -- cycle;
\draw[pstyle6] (500.0154pt,3197.8237pt) ellipse (11pt and 11pt);
\draw[pstyle7] (500.0154pt,3197.8237pt) ellipse (6pt and 6pt);
\draw[pstyle8] (500.0154pt,197.5913pt) -- (500.0154pt,228.3062pt);
\draw[pstyle9] (496.0154pt,218.3062pt) -- (500.0154pt,228.3062pt) -- (504.0154pt,218.3062pt) -- (500.0154pt,222.3062pt) -- cycle;
\draw[pstyle8] (500.0154pt,131.1973pt) -- (500.0154pt,163.6226pt);
\draw[pstyle9] (496.0154pt,153.6226pt) -- (500.0154pt,163.6226pt) -- (504.0154pt,153.6226pt) -- (500.0154pt,157.6226pt) -- cycle;
\draw[pstyle8] (572.4501pt,119.1973pt) -- (1013.2245pt,119.1973pt);
\draw[pstyle10] (1009.2245pt,196.1069pt) -- (1013.2245pt,206.1069pt) -- (1017.2245pt,196.1069pt) -- (1013.2245pt,200.1069pt) -- cycle;
\draw[pstyle8] (1013.2245pt,119.1973pt) -- (1013.2245pt,272.3062pt);
\draw[pstyle8] (1013.2245pt,272.3062pt) -- (500.0154pt,272.3062pt);
\draw[pstyle8] (500.0154pt,272.3062pt) -- (500.0154pt,304.3062pt);
\draw[pstyle9] (496.0154pt,294.3062pt) -- (500.0154pt,304.3062pt) -- (504.0154pt,294.3062pt) -- (500.0154pt,298.3062pt) -- cycle;
\draw[pstyle8] (500.0154pt,338.2749pt) -- (500.0154pt,361.4233pt);
\draw[pstyle9] (496.0154pt,351.4233pt) -- (500.0154pt,361.4233pt) -- (504.0154pt,351.4233pt) -- (500.0154pt,355.4233pt) -- cycle;
\draw[pstyle8] (500.0154pt,487.7944pt) -- (500.0154pt,512.1968pt);
\draw[pstyle9] (496.0154pt,502.1968pt) -- (500.0154pt,512.1968pt) -- (504.0154pt,502.1968pt) -- (500.0154pt,506.1968pt) -- cycle;
\draw[pstyle8] (578.7666pt,475.7944pt) -- (617.3263pt,475.7944pt);
\draw[pstyle10] (613.3263pt,519.1812pt) -- (617.3263pt,529.1812pt) -- (621.3263pt,519.1812pt) -- (617.3263pt,523.1812pt) -- cycle;
\draw[pstyle8] (617.3263pt,475.7944pt) -- (617.3263pt,578.1655pt);
\draw[pstyle8] (617.3263pt,578.1655pt) -- (512.0154pt,578.1655pt);
\draw[pstyle9] (522.0154pt,574.1655pt) -- (512.0154pt,578.1655pt) -- (522.0154pt,582.1655pt) -- (518.0154pt,578.1655pt) -- cycle;
\draw[pstyle8] (500.0154pt,546.1655pt) -- (500.0154pt,566.1655pt);
\draw[pstyle9] (496.0154pt,556.1655pt) -- (500.0154pt,566.1655pt) -- (504.0154pt,556.1655pt) -- (500.0154pt,560.1655pt) -- cycle;
\draw[pstyle8] (500.0154pt,439.3921pt) -- (500.0154pt,463.7944pt);
\draw[pstyle9] (496.0154pt,453.7944pt) -- (500.0154pt,463.7944pt) -- (504.0154pt,453.7944pt) -- (500.0154pt,457.7944pt) -- cycle;
\draw[pstyle8] (558.6109pt,427.3921pt) -- (639.3263pt,427.3921pt);
\draw[pstyle10] (635.3263pt,519.1812pt) -- (639.3263pt,529.1812pt) -- (643.3263pt,519.1812pt) -- (639.3263pt,523.1812pt) -- cycle;
\draw[pstyle8] (639.3263pt,427.3921pt) -- (639.3263pt,622.1655pt);
\draw[pstyle8] (639.3263pt,622.1655pt) -- (512.0154pt,622.1655pt);
\draw[pstyle9] (522.0154pt,618.1655pt) -- (512.0154pt,622.1655pt) -- (522.0154pt,626.1655pt) -- (518.0154pt,622.1655pt) -- cycle;
\draw[pstyle8] (500.0154pt,590.1655pt) -- (500.0154pt,610.1655pt);
\draw[pstyle9] (496.0154pt,600.1655pt) -- (500.0154pt,610.1655pt) -- (504.0154pt,600.1655pt) -- (500.0154pt,604.1655pt) -- cycle;
\draw[pstyle8] (500.0154pt,395.3921pt) -- (500.0154pt,415.3921pt);
\draw[pstyle9] (496.0154pt,405.3921pt) -- (500.0154pt,415.3921pt) -- (504.0154pt,405.3921pt) -- (500.0154pt,409.3921pt) -- cycle;
\draw[pstyle8] (500.0154pt,678.1655pt) -- (500.0154pt,702.5679pt);
\draw[pstyle9] (496.0154pt,692.5679pt) -- (500.0154pt,702.5679pt) -- (504.0154pt,692.5679pt) -- (500.0154pt,696.5679pt) -- cycle;
\draw[pstyle8] (567.7252pt,666.1655pt) -- (600.7264pt,666.1655pt);
\draw[pstyle10] (596.7264pt,709.5522pt) -- (600.7264pt,719.5522pt) -- (604.7264pt,709.5522pt) -- (600.7264pt,713.5522pt) -- cycle;
\draw[pstyle8] (600.7264pt,666.1655pt) -- (600.7264pt,768.5366pt);
\draw[pstyle8] (600.7264pt,768.5366pt) -- (512.0154pt,768.5366pt);
\draw[pstyle9] (522.0154pt,764.5366pt) -- (512.0154pt,768.5366pt) -- (522.0154pt,772.5366pt) -- (518.0154pt,768.5366pt) -- cycle;
\draw[pstyle8] (500.0154pt,736.5366pt) -- (500.0154pt,756.5366pt);
\draw[pstyle9] (496.0154pt,746.5366pt) -- (500.0154pt,756.5366pt) -- (504.0154pt,746.5366pt) -- (500.0154pt,750.5366pt) -- cycle;
\draw[pstyle8] (500.0154pt,634.1655pt) -- (500.0154pt,654.1655pt);
\draw[pstyle9] (496.0154pt,644.1655pt) -- (500.0154pt,654.1655pt) -- (504.0154pt,644.1655pt) -- (500.0154pt,648.1655pt) -- cycle;
\draw[pstyle8] (236.886pt,824.5366pt) -- (236.886pt,857.3413pt);
\draw[pstyle9] (232.886pt,847.3413pt) -- (236.886pt,857.3413pt) -- (240.886pt,847.3413pt) -- (236.886pt,851.3413pt) -- cycle;
\draw[pstyle8] (236.886pt,891.3101pt) -- (236.886pt,911.3101pt);
\draw[pstyle9] (232.886pt,901.3101pt) -- (236.886pt,911.3101pt) -- (240.886pt,901.3101pt) -- (236.886pt,905.3101pt) -- cycle;
\draw[pstyle8] (443.3718pt,824.5366pt) -- (443.3718pt,857.3413pt);
\draw[pstyle9] (439.3718pt,847.3413pt) -- (443.3718pt,857.3413pt) -- (447.3718pt,847.3413pt) -- (443.3718pt,851.3413pt) -- cycle;
\draw[pstyle8] (443.3718pt,891.3101pt) -- (443.3718pt,911.3101pt);
\draw[pstyle9] (439.3718pt,901.3101pt) -- (443.3718pt,911.3101pt) -- (447.3718pt,901.3101pt) -- (443.3718pt,905.3101pt) -- cycle;
\draw[pstyle8] (615.3668pt,824.5366pt) -- (615.3668pt,857.3413pt);
\draw[pstyle9] (611.3668pt,847.3413pt) -- (615.3668pt,857.3413pt) -- (619.3668pt,847.3413pt) -- (615.3668pt,851.3413pt) -- cycle;
\draw[pstyle8] (615.3668pt,891.3101pt) -- (615.3668pt,911.3101pt);
\draw[pstyle9] (611.3668pt,901.3101pt) -- (615.3668pt,911.3101pt) -- (619.3668pt,901.3101pt) -- (615.3668pt,905.3101pt) -- cycle;
\draw[pstyle8] (329.9353pt,812.5366pt) -- (367.2944pt,812.5366pt);
\draw[pstyle9] (357.2944pt,808.5366pt) -- (367.2944pt,812.5366pt) -- (357.2944pt,816.5366pt) -- (361.2944pt,812.5366pt) -- cycle;
\draw[pstyle8] (519.4492pt,812.5366pt) -- (555.3142pt,812.5366pt);
\draw[pstyle9] (545.3142pt,808.5366pt) -- (555.3142pt,812.5366pt) -- (545.3142pt,816.5366pt) -- (549.3142pt,812.5366pt) -- cycle;
\draw[pstyle8] (500.0154pt,780.5366pt) -- (500.0154pt,785.5366pt);
\draw[pstyle8] (500.0154pt,785.5366pt) -- (236.886pt,785.5366pt);
\draw[pstyle8] (236.886pt,785.5366pt) -- (236.886pt,800.5366pt);
\draw[pstyle9] (232.886pt,790.5366pt) -- (236.886pt,800.5366pt) -- (240.886pt,790.5366pt) -- (236.886pt,794.5366pt) -- cycle;
\draw[pstyle8] (675.4194pt,812.5366pt) -- (784.8837pt,812.5366pt);
\draw[pstyle8] (784.8837pt,812.5366pt) -- (784.8837pt,853.939pt);
\draw[pstyle9] (780.8837pt,843.939pt) -- (784.8837pt,853.939pt) -- (788.8837pt,843.939pt) -- (784.8837pt,847.939pt) -- cycle;
\draw[pstyle8] (784.8837pt,887.9077pt) -- (784.8837pt,911.3101pt);
\draw[pstyle9] (780.8837pt,901.3101pt) -- (784.8837pt,911.3101pt) -- (788.8837pt,901.3101pt) -- (784.8837pt,905.3101pt) -- cycle;
\draw[pstyle8] (236.886pt,911.3101pt) -- (784.8837pt,911.3101pt);
\draw[pstyle8] (315.1853pt,1070.3774pt) -- (315.1853pt,1095.0942pt);
\draw[pstyle9] (311.1853pt,1085.0942pt) -- (315.1853pt,1095.0942pt) -- (319.1853pt,1085.0942pt) -- (315.1853pt,1089.0942pt) -- cycle;
\draw[pstyle8] (315.1853pt,1183.6294pt) -- (315.1853pt,1208.0317pt);
\draw[pstyle9] (311.1853pt,1198.0317pt) -- (315.1853pt,1208.0317pt) -- (319.1853pt,1198.0317pt) -- (315.1853pt,1202.0317pt) -- cycle;
\draw[pstyle8] (371.8244pt,1171.6294pt) -- (398.5853pt,1171.6294pt);
\draw[pstyle10] (394.5853pt,1215.0161pt) -- (398.5853pt,1225.0161pt) -- (402.5853pt,1215.0161pt) -- (398.5853pt,1219.0161pt) -- cycle;
\draw[pstyle8] (398.5853pt,1171.6294pt) -- (398.5853pt,1278.4028pt);
\draw[pstyle8] (398.5853pt,1278.4028pt) -- (327.1853pt,1278.4028pt);
\draw[pstyle9] (337.1853pt,1274.4028pt) -- (327.1853pt,1278.4028pt) -- (337.1853pt,1282.4028pt) -- (333.1853pt,1278.4028pt) -- cycle;
\draw[pstyle8] (315.1853pt,1242.0005pt) -- (315.1853pt,1266.4028pt);
\draw[pstyle9] (311.1853pt,1256.4028pt) -- (315.1853pt,1266.4028pt) -- (319.1853pt,1256.4028pt) -- (315.1853pt,1260.4028pt) -- cycle;
\draw[pstyle8] (315.1853pt,1129.063pt) -- (315.1853pt,1159.6294pt);
\draw[pstyle9] (311.1853pt,1149.6294pt) -- (315.1853pt,1159.6294pt) -- (319.1853pt,1149.6294pt) -- (315.1853pt,1153.6294pt) -- cycle;
\draw[pstyle8] (315.1853pt,1016.4087pt) -- (315.1853pt,1036.4087pt);
\draw[pstyle9] (311.1853pt,1026.4087pt) -- (315.1853pt,1036.4087pt) -- (319.1853pt,1026.4087pt) -- (315.1853pt,1030.4087pt) -- cycle;
\draw[pstyle8] (369.5631pt,1350.4028pt) -- (502.0154pt,1350.4028pt);
\draw[pstyle8] (502.0154pt,1173.0317pt) -- (502.0154pt,1350.4028pt);
\draw[pstyle9] (498.0154pt,1183.0317pt) -- (502.0154pt,1173.0317pt) -- (506.0154pt,1183.0317pt) -- (502.0154pt,1179.0317pt) -- cycle;
\draw[pstyle10] (498.0154pt,1075.0942pt) -- (502.0154pt,1065.0942pt) -- (506.0154pt,1075.0942pt) -- (502.0154pt,1071.0942pt) -- cycle;
\draw[pstyle8] (502.0154pt,1004.4087pt) -- (502.0154pt,1139.063pt);
\draw[pstyle8] (502.0154pt,1004.4087pt) -- (327.1853pt,1004.4087pt);
\draw[pstyle9] (337.1853pt,1000.4087pt) -- (327.1853pt,1004.4087pt) -- (337.1853pt,1008.4087pt) -- (333.1853pt,1004.4087pt) -- cycle;
\draw[pstyle8] (315.1853pt,1290.4028pt) -- (315.1853pt,1338.4028pt);
\draw[pstyle9] (311.1853pt,1328.4028pt) -- (315.1853pt,1338.4028pt) -- (319.1853pt,1328.4028pt) -- (315.1853pt,1332.4028pt) -- cycle;
\draw[pstyle8] (684.8455pt,1196.6294pt) -- (684.8455pt,1231.6294pt);
\draw[pstyle9] (680.8455pt,1221.6294pt) -- (684.8455pt,1231.6294pt) -- (688.8455pt,1221.6294pt) -- (684.8455pt,1225.6294pt) -- cycle;
\draw[pstyle8] (684.8455pt,1324.5981pt) -- (684.8455pt,1349.0005pt);
\draw[pstyle9] (680.8455pt,1339.0005pt) -- (684.8455pt,1349.0005pt) -- (688.8455pt,1339.0005pt) -- (684.8455pt,1343.0005pt) -- cycle;
\draw[pstyle8] (741.4845pt,1312.5981pt) -- (768.2455pt,1312.5981pt);
\draw[pstyle10] (764.2455pt,1355.9849pt) -- (768.2455pt,1365.9849pt) -- (772.2455pt,1355.9849pt) -- (768.2455pt,1359.9849pt) -- cycle;
\draw[pstyle8] (768.2455pt,1312.5981pt) -- (768.2455pt,1414.9692pt);
\draw[pstyle8] (768.2455pt,1414.9692pt) -- (696.8455pt,1414.9692pt);
\draw[pstyle9] (706.8455pt,1410.9692pt) -- (696.8455pt,1414.9692pt) -- (706.8455pt,1418.9692pt) -- (702.8455pt,1414.9692pt) -- cycle;
\draw[pstyle8] (684.8455pt,1382.9692pt) -- (684.8455pt,1402.9692pt);
\draw[pstyle9] (680.8455pt,1392.9692pt) -- (684.8455pt,1402.9692pt) -- (688.8455pt,1392.9692pt) -- (684.8455pt,1396.9692pt) -- cycle;
\draw[pstyle8] (684.8455pt,1265.5981pt) -- (684.8455pt,1300.5981pt);
\draw[pstyle9] (680.8455pt,1290.5981pt) -- (684.8455pt,1300.5981pt) -- (688.8455pt,1290.5981pt) -- (684.8455pt,1294.5981pt) -- cycle;
\draw[pstyle8] (684.8455pt,1119.0942pt) -- (684.8455pt,1162.6606pt);
\draw[pstyle9] (680.8455pt,1152.6606pt) -- (684.8455pt,1162.6606pt) -- (688.8455pt,1152.6606pt) -- (684.8455pt,1156.6606pt) -- cycle;
\draw[pstyle8] (792.8326pt,1458.9692pt) -- (880.6313pt,1458.9692pt);
\draw[pstyle8] (880.6313pt,1314.0005pt) -- (880.6313pt,1458.9692pt);
\draw[pstyle9] (876.6313pt,1324.0005pt) -- (880.6313pt,1314.0005pt) -- (884.6313pt,1324.0005pt) -- (880.6313pt,1320.0005pt) -- cycle;
\draw[pstyle10] (876.6313pt,1201.3462pt) -- (880.6313pt,1191.3462pt) -- (884.6313pt,1201.3462pt) -- (880.6313pt,1197.3462pt) -- cycle;
\draw[pstyle8] (880.6313pt,1107.0942pt) -- (880.6313pt,1280.0317pt);
\draw[pstyle8] (880.6313pt,1107.0942pt) -- (696.8455pt,1107.0942pt);
\draw[pstyle9] (706.8455pt,1103.0942pt) -- (696.8455pt,1107.0942pt) -- (706.8455pt,1111.0942pt) -- (702.8455pt,1107.0942pt) -- cycle;
\draw[pstyle8] (684.8455pt,1426.9692pt) -- (684.8455pt,1446.9692pt);
\draw[pstyle9] (680.8455pt,1436.9692pt) -- (684.8455pt,1446.9692pt) -- (688.8455pt,1436.9692pt) -- (684.8455pt,1440.9692pt) -- cycle;
\draw[pstyle8] (684.8455pt,1070.3774pt) -- (684.8455pt,1095.0942pt);
\draw[pstyle9] (680.8455pt,1085.0942pt) -- (684.8455pt,1095.0942pt) -- (688.8455pt,1085.0942pt) -- (684.8455pt,1089.0942pt) -- cycle;
\draw[pstyle8] (684.8455pt,1016.4087pt) -- (684.8455pt,1036.4087pt);
\draw[pstyle9] (680.8455pt,1026.4087pt) -- (684.8455pt,1036.4087pt) -- (688.8455pt,1026.4087pt) -- (684.8455pt,1030.4087pt) -- cycle;
\draw[pstyle8] (761.9951pt,1502.9692pt) -- (1008.0285pt,1502.9692pt);
\draw[pstyle8] (1008.0285pt,1279.5161pt) -- (1008.0285pt,1502.9692pt);
\draw[pstyle9] (1004.0285pt,1289.5161pt) -- (1008.0285pt,1279.5161pt) -- (1012.0285pt,1289.5161pt) -- (1008.0285pt,1285.5161pt) -- cycle;
\draw[pstyle10] (1004.0285pt,1118.0532pt) -- (1008.0285pt,1108.0532pt) -- (1012.0285pt,1118.0532pt) -- (1008.0285pt,1114.0532pt) -- cycle;
\draw[pstyle8] (1008.0285pt,1004.4087pt) -- (1008.0285pt,1245.5474pt);
\draw[pstyle8] (1008.0285pt,1004.4087pt) -- (696.8455pt,1004.4087pt);
\draw[pstyle9] (706.8455pt,1000.4087pt) -- (696.8455pt,1004.4087pt) -- (706.8455pt,1008.4087pt) -- (702.8455pt,1004.4087pt) -- cycle;
\draw[pstyle8] (684.8455pt,1470.9692pt) -- (684.8455pt,1490.9692pt);
\draw[pstyle9] (680.8455pt,1480.9692pt) -- (684.8455pt,1490.9692pt) -- (688.8455pt,1480.9692pt) -- (684.8455pt,1484.9692pt) -- cycle;
\draw[pstyle8] (403.5609pt,970.4087pt) -- (315.1853pt,970.4087pt);
\draw[pstyle8] (315.1853pt,970.4087pt) -- (315.1853pt,992.4087pt);
\draw[pstyle9] (311.1853pt,982.4087pt) -- (315.1853pt,992.4087pt) -- (319.1853pt,982.4087pt) -- (315.1853pt,986.4087pt) -- cycle;
\draw[pstyle8] (596.47pt,970.4087pt) -- (684.8455pt,970.4087pt);
\draw[pstyle8] (684.8455pt,970.4087pt) -- (684.8455pt,992.4087pt);
\draw[pstyle9] (680.8455pt,982.4087pt) -- (684.8455pt,992.4087pt) -- (688.8455pt,982.4087pt) -- (684.8455pt,986.4087pt) -- cycle;
\draw[pstyle8] (315.1853pt,1362.4028pt) -- (315.1853pt,1532.9692pt);
\draw[pstyle8] (315.1853pt,1532.9692pt) -- (488.0154pt,1532.9692pt);
\draw[pstyle9] (478.0154pt,1528.9692pt) -- (488.0154pt,1532.9692pt) -- (478.0154pt,1536.9692pt) -- (482.0154pt,1532.9692pt) -- cycle;
\draw[pstyle8] (684.8455pt,1514.9692pt) -- (684.8455pt,1532.9692pt);
\draw[pstyle8] (684.8455pt,1532.9692pt) -- (512.0154pt,1532.9692pt);
\draw[pstyle9] (522.0154pt,1528.9692pt) -- (512.0154pt,1532.9692pt) -- (522.0154pt,1536.9692pt) -- (518.0154pt,1532.9692pt) -- cycle;
\draw[pstyle8] (500.0154pt,911.3101pt) -- (500.0154pt,958.4087pt);
\draw[pstyle9] (496.0154pt,948.4087pt) -- (500.0154pt,958.4087pt) -- (504.0154pt,948.4087pt) -- (500.0154pt,952.4087pt) -- cycle;
\draw[pstyle8] (500.0154pt,1600.9692pt) -- (500.0154pt,1625.3716pt);
\draw[pstyle9] (496.0154pt,1615.3716pt) -- (500.0154pt,1625.3716pt) -- (504.0154pt,1615.3716pt) -- (500.0154pt,1619.3716pt) -- cycle;
\draw[pstyle8] (587.2999pt,1588.9692pt) -- (599.2999pt,1588.9692pt);
\draw[pstyle10] (595.2999pt,1632.356pt) -- (599.2999pt,1642.356pt) -- (603.2999pt,1632.356pt) -- (599.2999pt,1636.356pt) -- cycle;
\draw[pstyle8] (599.2999pt,1588.9692pt) -- (599.2999pt,1691.3403pt);
\draw[pstyle8] (599.2999pt,1691.3403pt) -- (512.0154pt,1691.3403pt);
\draw[pstyle9] (522.0154pt,1687.3403pt) -- (512.0154pt,1691.3403pt) -- (522.0154pt,1695.3403pt) -- (518.0154pt,1691.3403pt) -- cycle;
\draw[pstyle8] (500.0154pt,1659.3403pt) -- (500.0154pt,1679.3403pt);
\draw[pstyle9] (496.0154pt,1669.3403pt) -- (500.0154pt,1679.3403pt) -- (504.0154pt,1669.3403pt) -- (500.0154pt,1673.3403pt) -- cycle;
\draw[pstyle8] (500.0154pt,1544.9692pt) -- (500.0154pt,1576.9692pt);
\draw[pstyle9] (496.0154pt,1566.9692pt) -- (500.0154pt,1576.9692pt) -- (504.0154pt,1566.9692pt) -- (500.0154pt,1570.9692pt) -- cycle;
\draw[pstyle8] (315.1853pt,1862.4077pt) -- (315.1853pt,1887.1245pt);
\draw[pstyle9] (311.1853pt,1877.1245pt) -- (315.1853pt,1887.1245pt) -- (319.1853pt,1877.1245pt) -- (315.1853pt,1881.1245pt) -- cycle;
\draw[pstyle8] (315.1853pt,1975.6597pt) -- (315.1853pt,2000.062pt);
\draw[pstyle9] (311.1853pt,1990.062pt) -- (315.1853pt,2000.062pt) -- (319.1853pt,1990.062pt) -- (315.1853pt,1994.062pt) -- cycle;
\draw[pstyle8] (371.8244pt,1963.6597pt) -- (419.3164pt,1963.6597pt);
\draw[pstyle10] (415.3164pt,2007.0464pt) -- (419.3164pt,2017.0464pt) -- (423.3164pt,2007.0464pt) -- (419.3164pt,2011.0464pt) -- cycle;
\draw[pstyle8] (419.3164pt,1963.6597pt) -- (419.3164pt,2070.4331pt);
\draw[pstyle8] (419.3164pt,2070.4331pt) -- (327.1853pt,2070.4331pt);
\draw[pstyle9] (337.1853pt,2066.4331pt) -- (327.1853pt,2070.4331pt) -- (337.1853pt,2074.4331pt) -- (333.1853pt,2070.4331pt) -- cycle;
\draw[pstyle8] (315.1853pt,2034.0308pt) -- (315.1853pt,2058.4331pt);
\draw[pstyle9] (311.1853pt,2048.4331pt) -- (315.1853pt,2058.4331pt) -- (319.1853pt,2048.4331pt) -- (315.1853pt,2052.4331pt) -- cycle;
\draw[pstyle8] (315.1853pt,1921.0933pt) -- (315.1853pt,1951.6597pt);
\draw[pstyle9] (311.1853pt,1941.6597pt) -- (315.1853pt,1951.6597pt) -- (319.1853pt,1941.6597pt) -- (315.1853pt,1945.6597pt) -- cycle;
\draw[pstyle8] (315.1853pt,1808.439pt) -- (315.1853pt,1828.439pt);
\draw[pstyle9] (311.1853pt,1818.439pt) -- (315.1853pt,1828.439pt) -- (319.1853pt,1818.439pt) -- (315.1853pt,1822.439pt) -- cycle;
\draw[pstyle8] (369.5631pt,2142.4331pt) -- (502.0154pt,2142.4331pt);
\draw[pstyle8] (502.0154pt,1965.062pt) -- (502.0154pt,2142.4331pt);
\draw[pstyle9] (498.0154pt,1975.062pt) -- (502.0154pt,1965.062pt) -- (506.0154pt,1975.062pt) -- (502.0154pt,1971.062pt) -- cycle;
\draw[pstyle10] (498.0154pt,1867.1245pt) -- (502.0154pt,1857.1245pt) -- (506.0154pt,1867.1245pt) -- (502.0154pt,1863.1245pt) -- cycle;
\draw[pstyle8] (502.0154pt,1796.439pt) -- (502.0154pt,1931.0933pt);
\draw[pstyle8] (502.0154pt,1796.439pt) -- (327.1853pt,1796.439pt);
\draw[pstyle9] (337.1853pt,1792.439pt) -- (327.1853pt,1796.439pt) -- (337.1853pt,1800.439pt) -- (333.1853pt,1796.439pt) -- cycle;
\draw[pstyle8] (315.1853pt,2082.4331pt) -- (315.1853pt,2130.4331pt);
\draw[pstyle9] (311.1853pt,2120.4331pt) -- (315.1853pt,2130.4331pt) -- (319.1853pt,2120.4331pt) -- (315.1853pt,2124.4331pt) -- cycle;
\draw[pstyle8] (684.8455pt,1988.6597pt) -- (684.8455pt,2023.6597pt);
\draw[pstyle9] (680.8455pt,2013.6597pt) -- (684.8455pt,2023.6597pt) -- (688.8455pt,2013.6597pt) -- (684.8455pt,2017.6597pt) -- cycle;
\draw[pstyle8] (684.8455pt,2116.6284pt) -- (684.8455pt,2141.0308pt);
\draw[pstyle9] (680.8455pt,2131.0308pt) -- (684.8455pt,2141.0308pt) -- (688.8455pt,2131.0308pt) -- (684.8455pt,2135.0308pt) -- cycle;
\draw[pstyle8] (741.4845pt,2104.6284pt) -- (788.9766pt,2104.6284pt);
\draw[pstyle10] (784.9766pt,2148.0151pt) -- (788.9766pt,2158.0151pt) -- (792.9766pt,2148.0151pt) -- (788.9766pt,2152.0151pt) -- cycle;
\draw[pstyle8] (788.9766pt,2104.6284pt) -- (788.9766pt,2206.9995pt);
\draw[pstyle8] (788.9766pt,2206.9995pt) -- (696.8455pt,2206.9995pt);
\draw[pstyle9] (706.8455pt,2202.9995pt) -- (696.8455pt,2206.9995pt) -- (706.8455pt,2210.9995pt) -- (702.8455pt,2206.9995pt) -- cycle;
\draw[pstyle8] (684.8455pt,2174.9995pt) -- (684.8455pt,2194.9995pt);
\draw[pstyle9] (680.8455pt,2184.9995pt) -- (684.8455pt,2194.9995pt) -- (688.8455pt,2184.9995pt) -- (684.8455pt,2188.9995pt) -- cycle;
\draw[pstyle8] (684.8455pt,2057.6284pt) -- (684.8455pt,2092.6284pt);
\draw[pstyle9] (680.8455pt,2082.6284pt) -- (684.8455pt,2092.6284pt) -- (688.8455pt,2082.6284pt) -- (684.8455pt,2086.6284pt) -- cycle;
\draw[pstyle8] (684.8455pt,1911.1245pt) -- (684.8455pt,1954.6909pt);
\draw[pstyle9] (680.8455pt,1944.6909pt) -- (684.8455pt,1954.6909pt) -- (688.8455pt,1944.6909pt) -- (684.8455pt,1948.6909pt) -- cycle;
\draw[pstyle8] (792.8326pt,2250.9995pt) -- (880.6313pt,2250.9995pt);
\draw[pstyle8] (880.6313pt,2106.0308pt) -- (880.6313pt,2250.9995pt);
\draw[pstyle9] (876.6313pt,2116.0308pt) -- (880.6313pt,2106.0308pt) -- (884.6313pt,2116.0308pt) -- (880.6313pt,2112.0308pt) -- cycle;
\draw[pstyle10] (876.6313pt,1993.3765pt) -- (880.6313pt,1983.3765pt) -- (884.6313pt,1993.3765pt) -- (880.6313pt,1989.3765pt) -- cycle;
\draw[pstyle8] (880.6313pt,1899.1245pt) -- (880.6313pt,2072.062pt);
\draw[pstyle8] (880.6313pt,1899.1245pt) -- (696.8455pt,1899.1245pt);
\draw[pstyle9] (706.8455pt,1895.1245pt) -- (696.8455pt,1899.1245pt) -- (706.8455pt,1903.1245pt) -- (702.8455pt,1899.1245pt) -- cycle;
\draw[pstyle8] (684.8455pt,2218.9995pt) -- (684.8455pt,2238.9995pt);
\draw[pstyle9] (680.8455pt,2228.9995pt) -- (684.8455pt,2238.9995pt) -- (688.8455pt,2228.9995pt) -- (684.8455pt,2232.9995pt) -- cycle;
\draw[pstyle8] (684.8455pt,1862.4077pt) -- (684.8455pt,1887.1245pt);
\draw[pstyle9] (680.8455pt,1877.1245pt) -- (684.8455pt,1887.1245pt) -- (688.8455pt,1877.1245pt) -- (684.8455pt,1881.1245pt) -- cycle;
\draw[pstyle8] (684.8455pt,1808.439pt) -- (684.8455pt,1828.439pt);
\draw[pstyle9] (680.8455pt,1818.439pt) -- (684.8455pt,1828.439pt) -- (688.8455pt,1818.439pt) -- (684.8455pt,1822.439pt) -- cycle;
\draw[pstyle8] (761.9951pt,2294.9995pt) -- (1008.0285pt,2294.9995pt);
\draw[pstyle8] (1008.0285pt,2071.5464pt) -- (1008.0285pt,2294.9995pt);
\draw[pstyle9] (1004.0285pt,2081.5464pt) -- (1008.0285pt,2071.5464pt) -- (1012.0285pt,2081.5464pt) -- (1008.0285pt,2077.5464pt) -- cycle;
\draw[pstyle10] (1004.0285pt,1910.0835pt) -- (1008.0285pt,1900.0835pt) -- (1012.0285pt,1910.0835pt) -- (1008.0285pt,1906.0835pt) -- cycle;
\draw[pstyle8] (1008.0285pt,1796.439pt) -- (1008.0285pt,2037.5776pt);
\draw[pstyle8] (1008.0285pt,1796.439pt) -- (696.8455pt,1796.439pt);
\draw[pstyle9] (706.8455pt,1792.439pt) -- (696.8455pt,1796.439pt) -- (706.8455pt,1800.439pt) -- (702.8455pt,1796.439pt) -- cycle;
\draw[pstyle8] (684.8455pt,2262.9995pt) -- (684.8455pt,2282.9995pt);
\draw[pstyle9] (680.8455pt,2272.9995pt) -- (684.8455pt,2282.9995pt) -- (688.8455pt,2272.9995pt) -- (684.8455pt,2276.9995pt) -- cycle;
\draw[pstyle8] (403.5609pt,1762.439pt) -- (315.1853pt,1762.439pt);
\draw[pstyle8] (315.1853pt,1762.439pt) -- (315.1853pt,1784.439pt);
\draw[pstyle9] (311.1853pt,1774.439pt) -- (315.1853pt,1784.439pt) -- (319.1853pt,1774.439pt) -- (315.1853pt,1778.439pt) -- cycle;
\draw[pstyle8] (596.47pt,1762.439pt) -- (684.8455pt,1762.439pt);
\draw[pstyle8] (684.8455pt,1762.439pt) -- (684.8455pt,1784.439pt);
\draw[pstyle9] (680.8455pt,1774.439pt) -- (684.8455pt,1784.439pt) -- (688.8455pt,1774.439pt) -- (684.8455pt,1778.439pt) -- cycle;
\draw[pstyle8] (315.1853pt,2154.4331pt) -- (315.1853pt,2324.9995pt);
\draw[pstyle8] (315.1853pt,2324.9995pt) -- (488.0154pt,2324.9995pt);
\draw[pstyle9] (478.0154pt,2320.9995pt) -- (488.0154pt,2324.9995pt) -- (478.0154pt,2328.9995pt) -- (482.0154pt,2324.9995pt) -- cycle;
\draw[pstyle8] (684.8455pt,2306.9995pt) -- (684.8455pt,2324.9995pt);
\draw[pstyle8] (684.8455pt,2324.9995pt) -- (512.0154pt,2324.9995pt);
\draw[pstyle9] (522.0154pt,2320.9995pt) -- (512.0154pt,2324.9995pt) -- (522.0154pt,2328.9995pt) -- (518.0154pt,2324.9995pt) -- cycle;
\draw[pstyle8] (500.0154pt,1703.3403pt) -- (500.0154pt,1750.439pt);
\draw[pstyle9] (496.0154pt,1740.439pt) -- (500.0154pt,1750.439pt) -- (504.0154pt,1740.439pt) -- (500.0154pt,1744.439pt) -- cycle;
\draw[pstyle8] (133.4966pt,2392.9995pt) -- (133.4966pt,2425.8042pt);
\draw[pstyle9] (129.4966pt,2415.8042pt) -- (133.4966pt,2425.8042pt) -- (137.4966pt,2415.8042pt) -- (133.4966pt,2419.8042pt) -- cycle;
\draw[pstyle8] (133.4966pt,2459.7729pt) -- (133.4966pt,2479.7729pt);
\draw[pstyle9] (129.4966pt,2469.7729pt) -- (133.4966pt,2479.7729pt) -- (137.4966pt,2469.7729pt) -- (133.4966pt,2473.7729pt) -- cycle;
\draw[pstyle8] (374.0752pt,2392.9995pt) -- (374.0752pt,2425.8042pt);
\draw[pstyle9] (370.0752pt,2415.8042pt) -- (374.0752pt,2425.8042pt) -- (378.0752pt,2415.8042pt) -- (374.0752pt,2419.8042pt) -- cycle;
\draw[pstyle8] (374.0752pt,2459.7729pt) -- (374.0752pt,2479.7729pt);
\draw[pstyle9] (370.0752pt,2469.7729pt) -- (374.0752pt,2479.7729pt) -- (378.0752pt,2469.7729pt) -- (374.0752pt,2473.7729pt) -- cycle;
\draw[pstyle8] (615.8755pt,2392.9995pt) -- (615.8755pt,2425.8042pt);
\draw[pstyle9] (611.8755pt,2415.8042pt) -- (615.8755pt,2425.8042pt) -- (619.8755pt,2415.8042pt) -- (615.8755pt,2419.8042pt) -- cycle;
\draw[pstyle8] (615.8755pt,2459.7729pt) -- (615.8755pt,2479.7729pt);
\draw[pstyle9] (611.8755pt,2469.7729pt) -- (615.8755pt,2479.7729pt) -- (619.8755pt,2469.7729pt) -- (615.8755pt,2473.7729pt) -- cycle;
\draw[pstyle8] (189.9954pt,2380.9995pt) -- (322.7292pt,2380.9995pt);
\draw[pstyle9] (312.7292pt,2376.9995pt) -- (322.7292pt,2380.9995pt) -- (312.7292pt,2384.9995pt) -- (316.7292pt,2380.9995pt) -- cycle;
\draw[pstyle8] (425.4211pt,2380.9995pt) -- (581.247pt,2380.9995pt);
\draw[pstyle9] (571.247pt,2376.9995pt) -- (581.247pt,2380.9995pt) -- (571.247pt,2384.9995pt) -- (575.247pt,2380.9995pt) -- cycle;
\draw[pstyle8] (500.0154pt,2336.9995pt) -- (500.0154pt,2353.9995pt);
\draw[pstyle8] (500.0154pt,2353.9995pt) -- (133.4966pt,2353.9995pt);
\draw[pstyle8] (133.4966pt,2353.9995pt) -- (133.4966pt,2368.9995pt);
\draw[pstyle9] (129.4966pt,2358.9995pt) -- (133.4966pt,2368.9995pt) -- (137.4966pt,2358.9995pt) -- (133.4966pt,2362.9995pt) -- cycle;
\draw[pstyle8] (650.5041pt,2380.9995pt) -- (865.3124pt,2380.9995pt);
\draw[pstyle8] (865.3124pt,2380.9995pt) -- (865.3124pt,2422.4019pt);
\draw[pstyle9] (861.3124pt,2412.4019pt) -- (865.3124pt,2422.4019pt) -- (869.3124pt,2412.4019pt) -- (865.3124pt,2416.4019pt) -- cycle;
\draw[pstyle8] (865.3124pt,2456.3706pt) -- (865.3124pt,2479.7729pt);
\draw[pstyle9] (861.3124pt,2469.7729pt) -- (865.3124pt,2479.7729pt) -- (869.3124pt,2469.7729pt) -- (865.3124pt,2473.7729pt) -- cycle;
\draw[pstyle8] (133.4966pt,2479.7729pt) -- (865.3124pt,2479.7729pt);
\draw[pstyle8] (441.4726pt,2511.7729pt) -- (417.6966pt,2511.7729pt);
\draw[pstyle8] (417.6966pt,2511.7729pt) -- (417.6966pt,2533.7729pt);
\draw[pstyle9] (413.6966pt,2523.7729pt) -- (417.6966pt,2533.7729pt) -- (421.6966pt,2523.7729pt) -- (417.6966pt,2527.7729pt) -- cycle;
\draw[pstyle8] (558.5583pt,2511.7729pt) -- (582.3342pt,2511.7729pt);
\draw[pstyle8] (582.3342pt,2511.7729pt) -- (582.3342pt,2533.7729pt);
\draw[pstyle9] (578.3342pt,2523.7729pt) -- (582.3342pt,2533.7729pt) -- (586.3342pt,2523.7729pt) -- (582.3342pt,2527.7729pt) -- cycle;
\draw[pstyle8] (417.6966pt,2567.7417pt) -- (417.6966pt,2585.7417pt);
\draw[pstyle8] (417.6966pt,2585.7417pt) -- (488.0154pt,2585.7417pt);
\draw[pstyle9] (478.0154pt,2581.7417pt) -- (488.0154pt,2585.7417pt) -- (478.0154pt,2589.7417pt) -- (482.0154pt,2585.7417pt) -- cycle;
\draw[pstyle8] (582.3342pt,2567.7417pt) -- (582.3342pt,2585.7417pt);
\draw[pstyle8] (582.3342pt,2585.7417pt) -- (512.0154pt,2585.7417pt);
\draw[pstyle9] (522.0154pt,2581.7417pt) -- (512.0154pt,2585.7417pt) -- (522.0154pt,2589.7417pt) -- (518.0154pt,2585.7417pt) -- cycle;
\draw[pstyle8] (500.0154pt,2479.7729pt) -- (500.0154pt,2499.7729pt);
\draw[pstyle9] (496.0154pt,2489.7729pt) -- (500.0154pt,2499.7729pt) -- (504.0154pt,2489.7729pt) -- (500.0154pt,2493.7729pt) -- cycle;
\draw[pstyle8] (500.0154pt,2641.7417pt) -- (500.0154pt,2666.144pt);
\draw[pstyle9] (496.0154pt,2656.144pt) -- (500.0154pt,2666.144pt) -- (504.0154pt,2656.144pt) -- (500.0154pt,2660.144pt) -- cycle;
\draw[pstyle8] (555.9977pt,2629.7417pt) -- (606.1338pt,2629.7417pt);
\draw[pstyle10] (602.1338pt,2673.1284pt) -- (606.1338pt,2683.1284pt) -- (610.1338pt,2673.1284pt) -- (606.1338pt,2677.1284pt) -- cycle;
\draw[pstyle8] (606.1338pt,2629.7417pt) -- (606.1338pt,2732.1128pt);
\draw[pstyle8] (606.1338pt,2732.1128pt) -- (512.0154pt,2732.1128pt);
\draw[pstyle9] (522.0154pt,2728.1128pt) -- (512.0154pt,2732.1128pt) -- (522.0154pt,2736.1128pt) -- (518.0154pt,2732.1128pt) -- cycle;
\draw[pstyle8] (500.0154pt,2700.1128pt) -- (500.0154pt,2720.1128pt);
\draw[pstyle9] (496.0154pt,2710.1128pt) -- (500.0154pt,2720.1128pt) -- (504.0154pt,2710.1128pt) -- (500.0154pt,2714.1128pt) -- cycle;
\draw[pstyle8] (500.0154pt,2597.7417pt) -- (500.0154pt,2617.7417pt);
\draw[pstyle9] (496.0154pt,2607.7417pt) -- (500.0154pt,2617.7417pt) -- (504.0154pt,2607.7417pt) -- (500.0154pt,2611.7417pt) -- cycle;
\draw[pstyle8] (500.0154pt,2788.1128pt) -- (500.0154pt,2812.5151pt);
\draw[pstyle9] (496.0154pt,2802.5151pt) -- (500.0154pt,2812.5151pt) -- (504.0154pt,2802.5151pt) -- (500.0154pt,2806.5151pt) -- cycle;
\draw[pstyle8] (556.8154pt,2776.1128pt) -- (602.8211pt,2776.1128pt);
\draw[pstyle10] (598.8211pt,2819.4995pt) -- (602.8211pt,2829.4995pt) -- (606.8211pt,2819.4995pt) -- (602.8211pt,2823.4995pt) -- cycle;
\draw[pstyle8] (602.8211pt,2776.1128pt) -- (602.8211pt,2878.4839pt);
\draw[pstyle8] (602.8211pt,2878.4839pt) -- (512.0154pt,2878.4839pt);
\draw[pstyle9] (522.0154pt,2874.4839pt) -- (512.0154pt,2878.4839pt) -- (522.0154pt,2882.4839pt) -- (518.0154pt,2878.4839pt) -- cycle;
\draw[pstyle8] (500.0154pt,2846.4839pt) -- (500.0154pt,2866.4839pt);
\draw[pstyle9] (496.0154pt,2856.4839pt) -- (500.0154pt,2866.4839pt) -- (504.0154pt,2856.4839pt) -- (500.0154pt,2860.4839pt) -- cycle;
\draw[pstyle8] (500.0154pt,2744.1128pt) -- (500.0154pt,2764.1128pt);
\draw[pstyle9] (496.0154pt,2754.1128pt) -- (500.0154pt,2764.1128pt) -- (504.0154pt,2754.1128pt) -- (500.0154pt,2758.1128pt) -- cycle;
\draw[pstyle8] (500.0154pt,2934.4839pt) -- (500.0154pt,2958.8862pt);
\draw[pstyle9] (496.0154pt,2948.8862pt) -- (500.0154pt,2958.8862pt) -- (504.0154pt,2948.8862pt) -- (500.0154pt,2952.8862pt) -- cycle;
\draw[pstyle8] (568.9222pt,2922.4839pt) -- (617.0974pt,2922.4839pt);
\draw[pstyle10] (613.0974pt,2965.8706pt) -- (617.0974pt,2975.8706pt) -- (621.0974pt,2965.8706pt) -- (617.0974pt,2969.8706pt) -- cycle;
\draw[pstyle8] (617.0974pt,2922.4839pt) -- (617.0974pt,3024.855pt);
\draw[pstyle8] (617.0974pt,3024.855pt) -- (512.0154pt,3024.855pt);
\draw[pstyle9] (522.0154pt,3020.855pt) -- (512.0154pt,3024.855pt) -- (522.0154pt,3028.855pt) -- (518.0154pt,3024.855pt) -- cycle;
\draw[pstyle8] (500.0154pt,2992.855pt) -- (500.0154pt,3012.855pt);
\draw[pstyle9] (496.0154pt,3002.855pt) -- (500.0154pt,3012.855pt) -- (504.0154pt,3002.855pt) -- (500.0154pt,3006.855pt) -- cycle;
\draw[pstyle8] (500.0154pt,2890.4839pt) -- (500.0154pt,2910.4839pt);
\draw[pstyle9] (496.0154pt,2900.4839pt) -- (500.0154pt,2910.4839pt) -- (504.0154pt,2900.4839pt) -- (500.0154pt,2904.4839pt) -- cycle;
\draw[pstyle8] (426.7287pt,3068.855pt) -- (416.7287pt,3068.855pt);
\draw[pstyle8] (416.7287pt,3068.855pt) -- (416.7287pt,3090.855pt);
\draw[pstyle9] (412.7287pt,3080.855pt) -- (416.7287pt,3090.855pt) -- (420.7287pt,3080.855pt) -- (416.7287pt,3084.855pt) -- cycle;
\draw[pstyle8] (573.3022pt,3068.855pt) -- (583.3022pt,3068.855pt);
\draw[pstyle8] (583.3022pt,3068.855pt) -- (583.3022pt,3090.855pt);
\draw[pstyle9] (579.3022pt,3080.855pt) -- (583.3022pt,3090.855pt) -- (587.3022pt,3080.855pt) -- (583.3022pt,3084.855pt) -- cycle;
\draw[pstyle8] (416.7287pt,3124.8237pt) -- (416.7287pt,3142.8237pt);
\draw[pstyle8] (416.7287pt,3142.8237pt) -- (488.0154pt,3142.8237pt);
\draw[pstyle9] (478.0154pt,3138.8237pt) -- (488.0154pt,3142.8237pt) -- (478.0154pt,3146.8237pt) -- (482.0154pt,3142.8237pt) -- cycle;
\draw[pstyle8] (583.3022pt,3124.8237pt) -- (583.3022pt,3142.8237pt);
\draw[pstyle8] (583.3022pt,3142.8237pt) -- (512.0154pt,3142.8237pt);
\draw[pstyle9] (522.0154pt,3138.8237pt) -- (512.0154pt,3142.8237pt) -- (522.0154pt,3146.8237pt) -- (518.0154pt,3142.8237pt) -- cycle;
\draw[pstyle8] (500.0154pt,3036.855pt) -- (500.0154pt,3056.855pt);
\draw[pstyle9] (496.0154pt,3046.855pt) -- (500.0154pt,3056.855pt) -- (504.0154pt,3046.855pt) -- (500.0154pt,3050.855pt) -- cycle;
\draw[pstyle8] (500.0154pt,30pt) -- (500.0154pt,107.1973pt);
\draw[pstyle9] (496.0154pt,97.1973pt) -- (500.0154pt,107.1973pt) -- (504.0154pt,97.1973pt) -- (500.0154pt,101.1973pt) -- cycle;
\draw[pstyle8] (500.0154pt,3154.8237pt) -- (500.0154pt,3186.8237pt);
\draw[pstyle9] (496.0154pt,3176.8237pt) -- (500.0154pt,3186.8237pt) -- (504.0154pt,3176.8237pt) -- (500.0154pt,3180.8237pt) -- cycle;
\end{tikzpicture}


==> Resources/UML/cryptoguard_0_0_ArgumentSpec_Overhead.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{255,255,255}
\definecolor{plantucolor0002}{RGB}{254,254,206}
\definecolor{plantucolor0003}{RGB}{168,0,54}
\definecolor{plantucolor0004}{RGB}{251,251,119}
\definecolor{plantucolor0005}{RGB}{127,127,127}
\begin{tikzpicture}[yscale=-1
,pstyle3/.style={color=plantucolor0003,fill=plantucolor0002,line width=1.5pt}
,pstyle4/.style={color=plantucolor0003,fill=plantucolor0004,line width=1.0pt}
,pstyle8/.style={color=plantucolor0003,line width=1.5pt}
,pstyle9/.style={color=plantucolor0003,fill=plantucolor0003,line width=1.0pt}
,pstyle10/.style={color=plantucolor0003,fill=plantucolor0003,line width=1.5pt}
]
\draw[fill=black,line width=1.0pt] (500.0154pt,20pt) ellipse (10pt and 10pt);
\draw[color=black,fill=white,line width=2.0pt] (10pt,40.8018pt) rectangle (992.3862pt,1810.2041pt);
\draw[color=black,line width=2.0pt] (208.7882pt,41.8018pt) -- (208.7882pt,50.0986pt) -- (198.7882pt,60.0986pt) -- (10pt,60.0986pt);
\node at (13pt,41.8018pt)[below right,color=black]{ArgumentsSpecification};
\draw[pstyle3] (439.8108pt,94.083pt) arc (180:270:16.9844pt) -- (456.7952pt,77.0986pt) -- (543.2357pt,77.0986pt) arc (270:360:16.9844pt) -- (560.2201pt,94.083pt) -- (560.2201pt,94.083pt) arc (0:90:16.9844pt) -- (543.2357pt,111.0674pt) -- (456.7952pt,111.0674pt) arc (90:180:16.9844pt) -- (439.8108pt,94.083pt) -- cycle;
\node at (449.8108pt,87.0986pt)[below right,color=black]{ParserLibrary};
\draw[pstyle4] (668.6137pt,127.9189pt) -- (668.6137pt,144.0518pt) -- (648.6137pt,148.0518pt) -- (668.6137pt,152.0518pt) -- (668.6137pt,168.1846pt) -- (982.3862pt,168.1846pt) -- (982.3862pt,137.9189pt) -- (972.3862pt,127.9189pt) -- (668.6137pt,127.9189pt);
\draw[pstyle4] (972.3862pt,127.9189pt) -- (972.3862pt,137.9189pt) -- (982.3862pt,137.9189pt) -- (972.3862pt,127.9189pt);
\node at (674.6137pt,132.9189pt)[below right,color=black]{For example: Scarf specific arguments};
\draw[color=black,fill=black,line width=0.0pt] (680.1137pt,155.6846pt) ellipse (2.5pt and 2.5pt);
\node at (689.2907pt,148.0518pt)[below right,color=black]{-Sconfig};
\draw[pstyle3] (351.4171pt,148.0518pt) arc (180:270:16.9844pt) -- (368.4015pt,131.0674pt) -- (631.6294pt,131.0674pt) arc (270:360:16.9844pt) -- (648.6137pt,148.0518pt) -- (648.6137pt,148.0518pt) arc (0:90:16.9844pt) -- (631.6294pt,165.0361pt) -- (368.4015pt,165.0361pt) arc (90:180:16.9844pt) -- (351.4171pt,148.0518pt) -- cycle;
\node at (361.4171pt,141.0674pt)[below right,color=black]{Retrieving Specific Output Arguments};
\draw[pstyle3] (366.3532pt,205.1689pt) arc (180:270:16.9844pt) -- (383.3375pt,188.1846pt) -- (616.6933pt,188.1846pt) arc (270:360:16.9844pt) -- (633.6777pt,205.1689pt) -- (633.6777pt,205.1689pt) arc (0:90:16.9844pt) -- (616.6933pt,222.1533pt) -- (383.3375pt,222.1533pt) arc (90:180:16.9844pt) -- (366.3532pt,205.1689pt) -- cycle;
\node at (376.3532pt,198.1846pt)[below right,color=black]{Retrieving Source Type From Flag};
\draw[pstyle3] (392.7046pt,355.9424pt) arc (180:270:16.9844pt) -- (409.689pt,338.958pt) -- (590.3419pt,338.958pt) arc (270:360:16.9844pt) -- (607.3263pt,355.9424pt) -- (607.3263pt,355.9424pt) arc (0:90:16.9844pt) -- (590.3419pt,372.9268pt) -- (409.689pt,372.9268pt) arc (90:180:16.9844pt) -- (392.7046pt,355.9424pt) -- cycle;
\node at (402.7046pt,348.958pt)[below right,color=black]{Retrieve Android SDK Path};
\draw[pstyle3] (433.2642pt,290.5557pt) -- (566.7666pt,290.5557pt) -- (578.7666pt,302.5557pt) -- (566.7666pt,314.5557pt) -- (433.2642pt,314.5557pt) -- (421.2642pt,302.5557pt) -- (433.2642pt,290.5557pt) -- cycle;
\node at (504.0154pt,314.5557pt)[below right,color=black]{retrieve};
\node at (433.2642pt,296.1533pt)[below right,color=black]{Android SDK Provided};
\draw[pstyle3] (500.0154pt,392.9268pt) -- (512.0154pt,404.9268pt) -- (500.0154pt,416.9268pt) -- (488.0154pt,404.9268pt) -- (500.0154pt,392.9268pt) -- cycle;
\draw[pstyle3] (453.42pt,242.1533pt) -- (546.6109pt,242.1533pt) -- (558.6109pt,254.1533pt) -- (546.6109pt,266.1533pt) -- (453.42pt,266.1533pt) -- (441.42pt,254.1533pt) -- (453.42pt,242.1533pt) -- cycle;
\node at (504.0154pt,266.1533pt)[below right,color=black]{check};
\node at (453.42pt,247.751pt)[below right,color=black]{Android Source};
\draw[pstyle3] (500.0154pt,436.9268pt) -- (512.0154pt,448.9268pt) -- (500.0154pt,460.9268pt) -- (488.0154pt,448.9268pt) -- (500.0154pt,436.9268pt) -- cycle;
\draw[pstyle3] (409.3045pt,546.3135pt) arc (180:270:16.9844pt) -- (426.2889pt,529.3291pt) -- (573.742pt,529.3291pt) arc (270:360:16.9844pt) -- (590.7264pt,546.3135pt) -- (590.7264pt,546.3135pt) arc (0:90:16.9844pt) -- (573.742pt,563.2979pt) -- (426.2889pt,563.2979pt) arc (90:180:16.9844pt) -- (409.3045pt,546.3135pt) -- cycle;
\node at (419.3045pt,539.3291pt)[below right,color=black]{Retrieve Java JDK Path};
\draw[pstyle3] (444.3056pt,480.9268pt) -- (555.7252pt,480.9268pt) -- (567.7252pt,492.9268pt) -- (555.7252pt,504.9268pt) -- (444.3056pt,504.9268pt) -- (432.3056pt,492.9268pt) -- (444.3056pt,480.9268pt) -- cycle;
\node at (504.0154pt,504.9268pt)[below right,color=black]{retrieve};
\node at (444.3056pt,486.5244pt)[below right,color=black]{Java JDK Provided};
\draw[pstyle3] (500.0154pt,583.2979pt) -- (512.0154pt,595.2979pt) -- (500.0154pt,607.2979pt) -- (488.0154pt,595.2979pt) -- (500.0154pt,583.2979pt) -- cycle;
\draw[pstyle3] (155.8366pt,627.2979pt) -- (317.9353pt,627.2979pt) -- (329.9353pt,639.2979pt) -- (317.9353pt,651.2979pt) -- (155.8366pt,651.2979pt) -- (143.8366pt,639.2979pt) -- (155.8366pt,627.2979pt) -- cycle;
\node at (240.886pt,651.2979pt)[below right,color=black]{Set};
\node at (155.8366pt,632.8955pt)[below right,color=black]{Very Verbose Logging Flag};
\draw[pstyle3] (134.0127pt,701.0869pt) arc (180:270:16.9844pt) -- (150.9971pt,684.1025pt) -- (322.7749pt,684.1025pt) arc (270:360:16.9844pt) -- (339.7593pt,701.0869pt) -- (339.7593pt,701.0869pt) arc (0:90:16.9844pt) -- (322.7749pt,718.0713pt) -- (150.9971pt,718.0713pt) arc (90:180:16.9844pt) -- (134.0127pt,701.0869pt) -- cycle;
\node at (144.0127pt,694.1025pt)[below right,color=black]{Set Very Verbose Logging};
\draw[pstyle3] (379.2944pt,627.2979pt) -- (507.4492pt,627.2979pt) -- (519.4492pt,639.2979pt) -- (507.4492pt,651.2979pt) -- (379.2944pt,651.2979pt) -- (367.2944pt,639.2979pt) -- (379.2944pt,627.2979pt) -- cycle;
\node at (447.3718pt,651.2979pt)[below right,color=black]{Set};
\node at (379.2944pt,632.8955pt)[below right,color=black]{Verbose Logging Flag};
\draw[pstyle3] (359.7593pt,701.0869pt) arc (180:270:16.9844pt) -- (376.7436pt,684.1025pt) -- (509.9999pt,684.1025pt) arc (270:360:16.9844pt) -- (526.9843pt,701.0869pt) -- (526.9843pt,701.0869pt) arc (0:90:16.9844pt) -- (509.9999pt,718.0713pt) -- (376.7436pt,718.0713pt) arc (90:180:16.9844pt) -- (359.7593pt,701.0869pt) -- cycle;
\node at (369.7593pt,694.1025pt)[below right,color=black]{Set Verbose Logging};
\draw[pstyle3] (567.3142pt,627.2979pt) -- (663.4194pt,627.2979pt) -- (675.4194pt,639.2979pt) -- (663.4194pt,651.2979pt) -- (567.3142pt,651.2979pt) -- (555.3142pt,639.2979pt) -- (567.3142pt,627.2979pt) -- cycle;
\node at (619.3668pt,651.2979pt)[below right,color=black]{Set};
\node at (567.3142pt,632.8955pt)[below right,color=black]{No Logging Flag};
\node at (675.4194pt,626.4932pt)[below right,color=black]{default};
\draw[pstyle3] (546.9843pt,701.0869pt) arc (180:270:16.9844pt) -- (563.9686pt,684.1025pt) -- (666.7649pt,684.1025pt) arc (270:360:16.9844pt) -- (683.7493pt,701.0869pt) -- (683.7493pt,701.0869pt) arc (0:90:16.9844pt) -- (666.7649pt,718.0713pt) -- (563.9686pt,718.0713pt) arc (90:180:16.9844pt) -- (546.9843pt,701.0869pt) -- cycle;
\node at (556.9843pt,694.1025pt)[below right,color=black]{Remove Logging};
\draw[pstyle3] (703.7493pt,697.6846pt) arc (180:270:16.9844pt) -- (720.7337pt,680.7002pt) -- (849.0338pt,680.7002pt) arc (270:360:16.9844pt) -- (866.0182pt,697.6846pt) -- (866.0182pt,697.6846pt) arc (0:90:16.9844pt) -- (849.0338pt,714.6689pt) -- (720.7337pt,714.6689pt) arc (90:180:16.9844pt) -- (703.7493pt,697.6846pt) -- cycle;
\node at (713.7493pt,690.7002pt)[below right,color=black]{Displaying info logs};
\draw[pstyle3] (419.4384pt,775.0557pt) arc (180:270:16.9844pt) -- (436.4228pt,758.0713pt) -- (563.6081pt,758.0713pt) arc (270:360:16.9844pt) -- (580.5925pt,775.0557pt) -- (580.5925pt,775.0557pt) arc (0:90:16.9844pt) -- (563.6081pt,792.04pt) -- (436.4228pt,792.04pt) arc (90:180:16.9844pt) -- (419.4384pt,775.0557pt) -- cycle;
\node at (429.4384pt,768.0713pt)[below right,color=black]{RetrieveSourceFiles};
\draw[pstyle3] (421.1488pt,877.4268pt) arc (180:270:16.9844pt) -- (438.1331pt,860.4424pt) -- (561.8977pt,860.4424pt) arc (270:360:16.9844pt) -- (578.8821pt,877.4268pt) -- (578.8821pt,877.4268pt) arc (0:90:16.9844pt) -- (561.8977pt,894.4111pt) -- (438.1331pt,894.4111pt) arc (90:180:16.9844pt) -- (421.1488pt,877.4268pt) -- cycle;
\node at (431.1488pt,870.4424pt)[below right,color=black]{Set Main File Class};
\draw[pstyle3] (424.7309pt,812.04pt) -- (575.2999pt,812.04pt) -- (587.2999pt,824.04pt) -- (575.2999pt,836.04pt) -- (424.7309pt,836.04pt) -- (412.7309pt,824.04pt) -- (424.7309pt,812.04pt) -- cycle;
\node at (504.0154pt,836.04pt)[below right,color=black]{retrieve};
\node at (424.7309pt,817.6377pt)[below right,color=black]{Main Class File Provided};
\draw[pstyle3] (500.0154pt,914.4111pt) -- (512.0154pt,926.4111pt) -- (500.0154pt,938.4111pt) -- (488.0154pt,926.4111pt) -- (500.0154pt,914.4111pt) -- cycle;
\draw[pstyle3] (399.4154pt,975.3955pt) arc (180:270:16.9844pt) -- (416.3998pt,958.4111pt) -- (583.6311pt,958.4111pt) arc (270:360:16.9844pt) -- (600.6154pt,975.3955pt) -- (600.6154pt,975.3955pt) arc (0:90:16.9844pt) -- (583.6311pt,992.3799pt) -- (416.3998pt,992.3799pt) arc (90:180:16.9844pt) -- (399.4154pt,975.3955pt) -- cycle;
\node at (409.4154pt,968.4111pt)[below right,color=black]{RetrieveDependencyFiles};
\draw[pstyle3] (88.9978pt,1012.3799pt) -- (177.9954pt,1012.3799pt) -- (189.9954pt,1024.3799pt) -- (177.9954pt,1036.3799pt) -- (88.9978pt,1036.3799pt) -- (76.9978pt,1024.3799pt) -- (88.9978pt,1012.3799pt) -- cycle;
\node at (137.4966pt,1036.3799pt)[below right,color=black]{true};
\node at (88.9978pt,1017.9775pt)[below right,color=black]{Legacy Output};
\draw[pstyle3] (20pt,1086.1689pt) arc (180:270:16.9844pt) -- (36.9844pt,1069.1846pt) -- (230.0089pt,1069.1846pt) arc (270:360:16.9844pt) -- (246.9933pt,1086.1689pt) -- (246.9933pt,1086.1689pt) arc (0:90:16.9844pt) -- (230.0089pt,1103.1533pt) -- (36.9844pt,1103.1533pt) arc (90:180:16.9844pt) -- (20pt,1086.1689pt) -- cycle;
\node at (30pt,1079.1846pt)[below right,color=black]{Set Legacy Output Structure};
\draw[pstyle3] (334.7292pt,1012.3799pt) -- (413.4211pt,1012.3799pt) -- (425.4211pt,1024.3799pt) -- (413.4211pt,1036.3799pt) -- (334.7292pt,1036.3799pt) -- (322.7292pt,1024.3799pt) -- (334.7292pt,1012.3799pt) -- cycle;
\node at (378.0752pt,1036.3799pt)[below right,color=black]{true};
\node at (334.7292pt,1017.9775pt)[below right,color=black]{Scarf Output};
\draw[pstyle3] (266.9933pt,1086.1689pt) arc (180:270:16.9844pt) -- (283.9776pt,1069.1846pt) -- (464.1727pt,1069.1846pt) arc (270:360:16.9844pt) -- (481.1571pt,1086.1689pt) -- (481.1571pt,1086.1689pt) arc (0:90:16.9844pt) -- (464.1727pt,1103.1533pt) -- (283.9776pt,1103.1533pt) arc (90:180:16.9844pt) -- (266.9933pt,1086.1689pt) -- cycle;
\node at (276.9933pt,1079.1846pt)[below right,color=black]{Set Scarf Output Structure};
\draw[pstyle3] (593.247pt,1012.3799pt) -- (638.5041pt,1012.3799pt) -- (650.5041pt,1024.3799pt) -- (638.5041pt,1036.3799pt) -- (593.247pt,1036.3799pt) -- (581.247pt,1024.3799pt) -- (593.247pt,1012.3799pt) -- cycle;
\node at (619.8755pt,1036.3799pt)[below right,color=black]{true};
\node at (593.247pt,1017.9775pt)[below right,color=black]{Default};
\node at (650.5041pt,1011.5752pt)[below right,color=black]{Default};
\draw[pstyle3] (501.1571pt,1086.1689pt) arc (180:270:16.9844pt) -- (518.1415pt,1069.1846pt) -- (713.6096pt,1069.1846pt) arc (270:360:16.9844pt) -- (730.594pt,1086.1689pt) -- (730.594pt,1086.1689pt) arc (0:90:16.9844pt) -- (713.6096pt,1103.1533pt) -- (518.1415pt,1103.1533pt) arc (90:180:16.9844pt) -- (501.1571pt,1086.1689pt) -- cycle;
\node at (511.1571pt,1079.1846pt)[below right,color=black]{Set Default Output Structure};
\draw[pstyle3] (750.594pt,1082.7666pt) arc (180:270:16.9844pt) -- (767.5784pt,1065.7822pt) -- (963.0465pt,1065.7822pt) arc (270:360:16.9844pt) -- (980.0309pt,1082.7666pt) -- (980.0309pt,1082.7666pt) arc (0:90:16.9844pt) -- (963.0465pt,1099.751pt) -- (767.5784pt,1099.751pt) arc (90:180:16.9844pt) -- (750.594pt,1082.7666pt) -- cycle;
\node at (760.594pt,1075.7822pt)[below right,color=black]{Set Default Output Structure};
\draw[pstyle3] (453.4726pt,1143.1533pt) -- (546.5583pt,1143.1533pt) -- (558.5583pt,1155.1533pt) -- (546.5583pt,1167.1533pt) -- (453.4726pt,1167.1533pt) -- (441.4726pt,1155.1533pt) -- (453.4726pt,1143.1533pt) -- cycle;
\node at (453.4726pt,1148.751pt)[below right,color=black]{Specify file out};
\node at (389.9615pt,1142.3486pt)[below right,color=black]{retrieve};
\node at (558.5583pt,1142.3486pt)[below right,color=black]{Default};
\draw[pstyle3] (364.7734pt,1194.1377pt) arc (180:270:16.9844pt) -- (381.7577pt,1177.1533pt) -- (453.6356pt,1177.1533pt) arc (270:360:16.9844pt) -- (470.6199pt,1194.1377pt) -- (470.6199pt,1194.1377pt) arc (0:90:16.9844pt) -- (453.6356pt,1211.1221pt) -- (381.7577pt,1211.1221pt) arc (90:180:16.9844pt) -- (364.7734pt,1194.1377pt) -- cycle;
\node at (374.7734pt,1187.1533pt)[below right,color=black]{Set File Out};
\draw[pstyle3] (490.6199pt,1194.1377pt) arc (180:270:16.9844pt) -- (507.6043pt,1177.1533pt) -- (657.0641pt,1177.1533pt) arc (270:360:16.9844pt) -- (674.0485pt,1194.1377pt) -- (674.0485pt,1194.1377pt) arc (0:90:16.9844pt) -- (657.0641pt,1211.1221pt) -- (507.6043pt,1211.1221pt) arc (90:180:16.9844pt) -- (490.6199pt,1194.1377pt) -- cycle;
\node at (500.6199pt,1187.1533pt)[below right,color=black]{Create Temporary File};
\draw[pstyle3] (500.0154pt,1217.1221pt) -- (512.0154pt,1229.1221pt) -- (500.0154pt,1241.1221pt) -- (488.0154pt,1229.1221pt) -- (500.0154pt,1217.1221pt) -- cycle;
\draw[pstyle3] (403.8971pt,1326.5088pt) arc (180:270:16.9844pt) -- (420.8814pt,1309.5244pt) -- (579.1494pt,1309.5244pt) arc (270:360:16.9844pt) -- (596.1338pt,1326.5088pt) -- (596.1338pt,1326.5088pt) arc (0:90:16.9844pt) -- (579.1494pt,1343.4932pt) -- (420.8814pt,1343.4932pt) arc (90:180:16.9844pt) -- (403.8971pt,1326.5088pt) -- cycle;
\node at (413.8971pt,1319.5244pt)[below right,color=black]{Set Format Output Flag};
\draw[pstyle3] (456.0331pt,1261.1221pt) -- (543.9977pt,1261.1221pt) -- (555.9977pt,1273.1221pt) -- (543.9977pt,1285.1221pt) -- (456.0331pt,1285.1221pt) -- (444.0331pt,1273.1221pt) -- (456.0331pt,1261.1221pt) -- cycle;
\node at (504.0154pt,1285.1221pt)[below right,color=black]{Set flag};
\node at (456.0331pt,1266.7197pt)[below right,color=black]{"Pretty Print"};
\node at (555.9977pt,1260.3174pt)[below right,color=black]{Default};
\draw[pstyle3] (500.0154pt,1363.4932pt) -- (512.0154pt,1375.4932pt) -- (500.0154pt,1387.4932pt) -- (488.0154pt,1375.4932pt) -- (500.0154pt,1363.4932pt) -- cycle;
\draw[pstyle3] (407.2098pt,1472.8799pt) arc (180:270:16.9844pt) -- (424.1942pt,1455.8955pt) -- (575.8367pt,1455.8955pt) arc (270:360:16.9844pt) -- (592.8211pt,1472.8799pt) -- (592.8211pt,1472.8799pt) arc (0:90:16.9844pt) -- (575.8367pt,1489.8643pt) -- (424.1942pt,1489.8643pt) arc (90:180:16.9844pt) -- (407.2098pt,1472.8799pt) -- cycle;
\node at (417.2098pt,1465.8955pt)[below right,color=black]{Set Time Measure Flag};
\draw[pstyle3] (455.2154pt,1407.4932pt) -- (544.8154pt,1407.4932pt) -- (556.8154pt,1419.4932pt) -- (544.8154pt,1431.4932pt) -- (455.2154pt,1431.4932pt) -- (443.2154pt,1419.4932pt) -- (455.2154pt,1407.4932pt) -- cycle;
\node at (504.0154pt,1431.4932pt)[below right,color=black]{Set flag};
\node at (455.2154pt,1413.0908pt)[below right,color=black]{Time Measure};
\node at (556.8154pt,1406.6885pt)[below right,color=black]{Default};
\draw[pstyle3] (500.0154pt,1509.8643pt) -- (512.0154pt,1521.8643pt) -- (500.0154pt,1533.8643pt) -- (488.0154pt,1521.8643pt) -- (500.0154pt,1509.8643pt) -- cycle;
\draw[pstyle3] (392.9335pt,1619.251pt) arc (180:270:16.9844pt) -- (409.9179pt,1602.2666pt) -- (590.113pt,1602.2666pt) arc (270:360:16.9844pt) -- (607.0974pt,1619.251pt) -- (607.0974pt,1619.251pt) arc (0:90:16.9844pt) -- (590.113pt,1636.2354pt) -- (409.9179pt,1636.2354pt) arc (90:180:16.9844pt) -- (392.9335pt,1619.251pt) -- cycle;
\node at (402.9335pt,1612.2666pt)[below right,color=black]{Set Display Heuristics Flag};
\draw[pstyle3] (443.1086pt,1553.8643pt) -- (556.9222pt,1553.8643pt) -- (568.9222pt,1565.8643pt) -- (556.9222pt,1577.8643pt) -- (443.1086pt,1577.8643pt) -- (431.1086pt,1565.8643pt) -- (443.1086pt,1553.8643pt) -- cycle;
\node at (504.0154pt,1577.8643pt)[below right,color=black]{Set flag};
\node at (443.1086pt,1559.4619pt)[below right,color=black]{Display Heuristics};
\node at (568.9222pt,1553.0596pt)[below right,color=black]{Default};
\draw[pstyle3] (500.0154pt,1656.2354pt) -- (512.0154pt,1668.2354pt) -- (500.0154pt,1680.2354pt) -- (488.0154pt,1668.2354pt) -- (500.0154pt,1656.2354pt) -- cycle;
\draw[pstyle3] (438.7287pt,1700.2354pt) -- (561.3022pt,1700.2354pt) -- (573.3022pt,1712.2354pt) -- (561.3022pt,1724.2354pt) -- (438.7287pt,1724.2354pt) -- (426.7287pt,1712.2354pt) -- (438.7287pt,1700.2354pt) -- cycle;
\node at (438.7287pt,1705.833pt)[below right,color=black]{Initialize Heuristics};
\node at (369.7133pt,1699.4307pt)[below right,color=black]{Set value};
\node at (573.3022pt,1699.4307pt)[below right,color=black]{Default};
\draw[pstyle3] (333.9687pt,1751.2197pt) arc (180:270:16.9844pt) -- (350.9531pt,1734.2354pt) -- (482.5043pt,1734.2354pt) arc (270:360:16.9844pt) -- (499.4887pt,1751.2197pt) -- (499.4887pt,1751.2197pt) arc (0:90:16.9844pt) -- (482.5043pt,1768.2041pt) -- (350.9531pt,1768.2041pt) arc (90:180:16.9844pt) -- (333.9687pt,1751.2197pt) -- cycle;
\node at (343.9687pt,1744.2354pt)[below right,color=black]{Set Heuristics Value};
\draw[pstyle3] (555.2183pt,1751.2197pt) arc (180:270:16.9844pt) -- (572.2027pt,1734.2354pt) -- (594.4017pt,1734.2354pt) arc (270:360:16.9844pt) -- (611.386pt,1751.2197pt) -- (611.386pt,1751.2197pt) arc (0:90:16.9844pt) -- (594.4017pt,1768.2041pt) -- (572.2027pt,1768.2041pt) arc (90:180:16.9844pt) -- (555.2183pt,1751.2197pt) -- cycle;
\node at (565.2183pt,1744.2354pt)[below right,color=black]{Set 1};
\draw[pstyle3] (500.0154pt,1774.2041pt) -- (512.0154pt,1786.2041pt) -- (500.0154pt,1798.2041pt) -- (488.0154pt,1786.2041pt) -- (500.0154pt,1774.2041pt) -- cycle;
\draw[color=black,fill=white,line width=1.0pt] (500.0154pt,1841.2041pt) ellipse (11pt and 11pt);
\draw[color=plantucolor0005,fill=black,line width=1.0pt] (500.0154pt,1841.2041pt) ellipse (6pt and 6pt);
\draw[pstyle8] (500.0154pt,111.0674pt) -- (500.0154pt,131.0674pt);
\draw[pstyle9] (496.0154pt,121.0674pt) -- (500.0154pt,131.0674pt) -- (504.0154pt,121.0674pt) -- (500.0154pt,125.0674pt) -- cycle;
\draw[pstyle8] (500.0154pt,165.0361pt) -- (500.0154pt,188.1846pt);
\draw[pstyle9] (496.0154pt,178.1846pt) -- (500.0154pt,188.1846pt) -- (504.0154pt,178.1846pt) -- (500.0154pt,182.1846pt) -- cycle;
\draw[pstyle8] (500.0154pt,314.5557pt) -- (500.0154pt,338.958pt);
\draw[pstyle9] (496.0154pt,328.958pt) -- (500.0154pt,338.958pt) -- (504.0154pt,328.958pt) -- (500.0154pt,332.958pt) -- cycle;
\draw[pstyle8] (578.7666pt,302.5557pt) -- (617.3263pt,302.5557pt);
\draw[pstyle10] (613.3263pt,345.9424pt) -- (617.3263pt,355.9424pt) -- (621.3263pt,345.9424pt) -- (617.3263pt,349.9424pt) -- cycle;
\draw[pstyle8] (617.3263pt,302.5557pt) -- (617.3263pt,404.9268pt);
\draw[pstyle8] (617.3263pt,404.9268pt) -- (512.0154pt,404.9268pt);
\draw[pstyle9] (522.0154pt,400.9268pt) -- (512.0154pt,404.9268pt) -- (522.0154pt,408.9268pt) -- (518.0154pt,404.9268pt) -- cycle;
\draw[pstyle8] (500.0154pt,372.9268pt) -- (500.0154pt,392.9268pt);
\draw[pstyle9] (496.0154pt,382.9268pt) -- (500.0154pt,392.9268pt) -- (504.0154pt,382.9268pt) -- (500.0154pt,386.9268pt) -- cycle;
\draw[pstyle8] (500.0154pt,266.1533pt) -- (500.0154pt,290.5557pt);
\draw[pstyle9] (496.0154pt,280.5557pt) -- (500.0154pt,290.5557pt) -- (504.0154pt,280.5557pt) -- (500.0154pt,284.5557pt) -- cycle;
\draw[pstyle8] (558.6109pt,254.1533pt) -- (639.3263pt,254.1533pt);
\draw[pstyle10] (635.3263pt,345.9424pt) -- (639.3263pt,355.9424pt) -- (643.3263pt,345.9424pt) -- (639.3263pt,349.9424pt) -- cycle;
\draw[pstyle8] (639.3263pt,254.1533pt) -- (639.3263pt,448.9268pt);
\draw[pstyle8] (639.3263pt,448.9268pt) -- (512.0154pt,448.9268pt);
\draw[pstyle9] (522.0154pt,444.9268pt) -- (512.0154pt,448.9268pt) -- (522.0154pt,452.9268pt) -- (518.0154pt,448.9268pt) -- cycle;
\draw[pstyle8] (500.0154pt,416.9268pt) -- (500.0154pt,436.9268pt);
\draw[pstyle9] (496.0154pt,426.9268pt) -- (500.0154pt,436.9268pt) -- (504.0154pt,426.9268pt) -- (500.0154pt,430.9268pt) -- cycle;
\draw[pstyle8] (500.0154pt,222.1533pt) -- (500.0154pt,242.1533pt);
\draw[pstyle9] (496.0154pt,232.1533pt) -- (500.0154pt,242.1533pt) -- (504.0154pt,232.1533pt) -- (500.0154pt,236.1533pt) -- cycle;
\draw[pstyle8] (500.0154pt,504.9268pt) -- (500.0154pt,529.3291pt);
\draw[pstyle9] (496.0154pt,519.3291pt) -- (500.0154pt,529.3291pt) -- (504.0154pt,519.3291pt) -- (500.0154pt,523.3291pt) -- cycle;
\draw[pstyle8] (567.7252pt,492.9268pt) -- (600.7264pt,492.9268pt);
\draw[pstyle10] (596.7264pt,536.3135pt) -- (600.7264pt,546.3135pt) -- (604.7264pt,536.3135pt) -- (600.7264pt,540.3135pt) -- cycle;
\draw[pstyle8] (600.7264pt,492.9268pt) -- (600.7264pt,595.2979pt);
\draw[pstyle8] (600.7264pt,595.2979pt) -- (512.0154pt,595.2979pt);
\draw[pstyle9] (522.0154pt,591.2979pt) -- (512.0154pt,595.2979pt) -- (522.0154pt,599.2979pt) -- (518.0154pt,595.2979pt) -- cycle;
\draw[pstyle8] (500.0154pt,563.2979pt) -- (500.0154pt,583.2979pt);
\draw[pstyle9] (496.0154pt,573.2979pt) -- (500.0154pt,583.2979pt) -- (504.0154pt,573.2979pt) -- (500.0154pt,577.2979pt) -- cycle;
\draw[pstyle8] (500.0154pt,460.9268pt) -- (500.0154pt,480.9268pt);
\draw[pstyle9] (496.0154pt,470.9268pt) -- (500.0154pt,480.9268pt) -- (504.0154pt,470.9268pt) -- (500.0154pt,474.9268pt) -- cycle;
\draw[pstyle8] (236.886pt,651.2979pt) -- (236.886pt,684.1025pt);
\draw[pstyle9] (232.886pt,674.1025pt) -- (236.886pt,684.1025pt) -- (240.886pt,674.1025pt) -- (236.886pt,678.1025pt) -- cycle;
\draw[pstyle8] (236.886pt,718.0713pt) -- (236.886pt,738.0713pt);
\draw[pstyle9] (232.886pt,728.0713pt) -- (236.886pt,738.0713pt) -- (240.886pt,728.0713pt) -- (236.886pt,732.0713pt) -- cycle;
\draw[pstyle8] (443.3718pt,651.2979pt) -- (443.3718pt,684.1025pt);
\draw[pstyle9] (439.3718pt,674.1025pt) -- (443.3718pt,684.1025pt) -- (447.3718pt,674.1025pt) -- (443.3718pt,678.1025pt) -- cycle;
\draw[pstyle8] (443.3718pt,718.0713pt) -- (443.3718pt,738.0713pt);
\draw[pstyle9] (439.3718pt,728.0713pt) -- (443.3718pt,738.0713pt) -- (447.3718pt,728.0713pt) -- (443.3718pt,732.0713pt) -- cycle;
\draw[pstyle8] (615.3668pt,651.2979pt) -- (615.3668pt,684.1025pt);
\draw[pstyle9] (611.3668pt,674.1025pt) -- (615.3668pt,684.1025pt) -- (619.3668pt,674.1025pt) -- (615.3668pt,678.1025pt) -- cycle;
\draw[pstyle8] (615.3668pt,718.0713pt) -- (615.3668pt,738.0713pt);
\draw[pstyle9] (611.3668pt,728.0713pt) -- (615.3668pt,738.0713pt) -- (619.3668pt,728.0713pt) -- (615.3668pt,732.0713pt) -- cycle;
\draw[pstyle8] (329.9353pt,639.2979pt) -- (367.2944pt,639.2979pt);
\draw[pstyle9] (357.2944pt,635.2979pt) -- (367.2944pt,639.2979pt) -- (357.2944pt,643.2979pt) -- (361.2944pt,639.2979pt) -- cycle;
\draw[pstyle8] (519.4492pt,639.2979pt) -- (555.3142pt,639.2979pt);
\draw[pstyle9] (545.3142pt,635.2979pt) -- (555.3142pt,639.2979pt) -- (545.3142pt,643.2979pt) -- (549.3142pt,639.2979pt) -- cycle;
\draw[pstyle8] (500.0154pt,607.2979pt) -- (500.0154pt,612.2979pt);
\draw[pstyle8] (500.0154pt,612.2979pt) -- (236.886pt,612.2979pt);
\draw[pstyle8] (236.886pt,612.2979pt) -- (236.886pt,627.2979pt);
\draw[pstyle9] (232.886pt,617.2979pt) -- (236.886pt,627.2979pt) -- (240.886pt,617.2979pt) -- (236.886pt,621.2979pt) -- cycle;
\draw[pstyle8] (675.4194pt,639.2979pt) -- (784.8837pt,639.2979pt);
\draw[pstyle8] (784.8837pt,639.2979pt) -- (784.8837pt,680.7002pt);
\draw[pstyle9] (780.8837pt,670.7002pt) -- (784.8837pt,680.7002pt) -- (788.8837pt,670.7002pt) -- (784.8837pt,674.7002pt) -- cycle;
\draw[pstyle8] (784.8837pt,714.6689pt) -- (784.8837pt,738.0713pt);
\draw[pstyle9] (780.8837pt,728.0713pt) -- (784.8837pt,738.0713pt) -- (788.8837pt,728.0713pt) -- (784.8837pt,732.0713pt) -- cycle;
\draw[pstyle8] (236.886pt,738.0713pt) -- (784.8837pt,738.0713pt);
\draw[pstyle8] (500.0154pt,738.0713pt) -- (500.0154pt,758.0713pt);
\draw[pstyle9] (496.0154pt,748.0713pt) -- (500.0154pt,758.0713pt) -- (504.0154pt,748.0713pt) -- (500.0154pt,752.0713pt) -- cycle;
\draw[pstyle8] (500.0154pt,836.04pt) -- (500.0154pt,860.4424pt);
\draw[pstyle9] (496.0154pt,850.4424pt) -- (500.0154pt,860.4424pt) -- (504.0154pt,850.4424pt) -- (500.0154pt,854.4424pt) -- cycle;
\draw[pstyle8] (587.2999pt,824.04pt) -- (599.2999pt,824.04pt);
\draw[pstyle10] (595.2999pt,867.4268pt) -- (599.2999pt,877.4268pt) -- (603.2999pt,867.4268pt) -- (599.2999pt,871.4268pt) -- cycle;
\draw[pstyle8] (599.2999pt,824.04pt) -- (599.2999pt,926.4111pt);
\draw[pstyle8] (599.2999pt,926.4111pt) -- (512.0154pt,926.4111pt);
\draw[pstyle9] (522.0154pt,922.4111pt) -- (512.0154pt,926.4111pt) -- (522.0154pt,930.4111pt) -- (518.0154pt,926.4111pt) -- cycle;
\draw[pstyle8] (500.0154pt,894.4111pt) -- (500.0154pt,914.4111pt);
\draw[pstyle9] (496.0154pt,904.4111pt) -- (500.0154pt,914.4111pt) -- (504.0154pt,904.4111pt) -- (500.0154pt,908.4111pt) -- cycle;
\draw[pstyle8] (500.0154pt,792.04pt) -- (500.0154pt,812.04pt);
\draw[pstyle9] (496.0154pt,802.04pt) -- (500.0154pt,812.04pt) -- (504.0154pt,802.04pt) -- (500.0154pt,806.04pt) -- cycle;
\draw[pstyle8] (500.0154pt,938.4111pt) -- (500.0154pt,958.4111pt);
\draw[pstyle9] (496.0154pt,948.4111pt) -- (500.0154pt,958.4111pt) -- (504.0154pt,948.4111pt) -- (500.0154pt,952.4111pt) -- cycle;
\draw[pstyle8] (133.4966pt,1036.3799pt) -- (133.4966pt,1069.1846pt);
\draw[pstyle9] (129.4966pt,1059.1846pt) -- (133.4966pt,1069.1846pt) -- (137.4966pt,1059.1846pt) -- (133.4966pt,1063.1846pt) -- cycle;
\draw[pstyle8] (133.4966pt,1103.1533pt) -- (133.4966pt,1123.1533pt);
\draw[pstyle9] (129.4966pt,1113.1533pt) -- (133.4966pt,1123.1533pt) -- (137.4966pt,1113.1533pt) -- (133.4966pt,1117.1533pt) -- cycle;
\draw[pstyle8] (374.0752pt,1036.3799pt) -- (374.0752pt,1069.1846pt);
\draw[pstyle9] (370.0752pt,1059.1846pt) -- (374.0752pt,1069.1846pt) -- (378.0752pt,1059.1846pt) -- (374.0752pt,1063.1846pt) -- cycle;
\draw[pstyle8] (374.0752pt,1103.1533pt) -- (374.0752pt,1123.1533pt);
\draw[pstyle9] (370.0752pt,1113.1533pt) -- (374.0752pt,1123.1533pt) -- (378.0752pt,1113.1533pt) -- (374.0752pt,1117.1533pt) -- cycle;
\draw[pstyle8] (615.8755pt,1036.3799pt) -- (615.8755pt,1069.1846pt);
\draw[pstyle9] (611.8755pt,1059.1846pt) -- (615.8755pt,1069.1846pt) -- (619.8755pt,1059.1846pt) -- (615.8755pt,1063.1846pt) -- cycle;
\draw[pstyle8] (615.8755pt,1103.1533pt) -- (615.8755pt,1123.1533pt);
\draw[pstyle9] (611.8755pt,1113.1533pt) -- (615.8755pt,1123.1533pt) -- (619.8755pt,1113.1533pt) -- (615.8755pt,1117.1533pt) -- cycle;
\draw[pstyle8] (189.9954pt,1024.3799pt) -- (322.7292pt,1024.3799pt);
\draw[pstyle9] (312.7292pt,1020.3799pt) -- (322.7292pt,1024.3799pt) -- (312.7292pt,1028.3799pt) -- (316.7292pt,1024.3799pt) -- cycle;
\draw[pstyle8] (425.4211pt,1024.3799pt) -- (581.247pt,1024.3799pt);
\draw[pstyle9] (571.247pt,1020.3799pt) -- (581.247pt,1024.3799pt) -- (571.247pt,1028.3799pt) -- (575.247pt,1024.3799pt) -- cycle;
\draw[pstyle8] (500.0154pt,992.3799pt) -- (500.0154pt,997.3799pt);
\draw[pstyle8] (500.0154pt,997.3799pt) -- (133.4966pt,997.3799pt);
\draw[pstyle8] (133.4966pt,997.3799pt) -- (133.4966pt,1012.3799pt);
\draw[pstyle9] (129.4966pt,1002.3799pt) -- (133.4966pt,1012.3799pt) -- (137.4966pt,1002.3799pt) -- (133.4966pt,1006.3799pt) -- cycle;
\draw[pstyle8] (650.5041pt,1024.3799pt) -- (865.3124pt,1024.3799pt);
\draw[pstyle8] (865.3124pt,1024.3799pt) -- (865.3124pt,1065.7822pt);
\draw[pstyle9] (861.3124pt,1055.7822pt) -- (865.3124pt,1065.7822pt) -- (869.3124pt,1055.7822pt) -- (865.3124pt,1059.7822pt) -- cycle;
\draw[pstyle8] (865.3124pt,1099.751pt) -- (865.3124pt,1123.1533pt);
\draw[pstyle9] (861.3124pt,1113.1533pt) -- (865.3124pt,1123.1533pt) -- (869.3124pt,1113.1533pt) -- (865.3124pt,1117.1533pt) -- cycle;
\draw[pstyle8] (133.4966pt,1123.1533pt) -- (865.3124pt,1123.1533pt);
\draw[pstyle8] (441.4726pt,1155.1533pt) -- (417.6966pt,1155.1533pt);
\draw[pstyle8] (417.6966pt,1155.1533pt) -- (417.6966pt,1177.1533pt);
\draw[pstyle9] (413.6966pt,1167.1533pt) -- (417.6966pt,1177.1533pt) -- (421.6966pt,1167.1533pt) -- (417.6966pt,1171.1533pt) -- cycle;
\draw[pstyle8] (558.5583pt,1155.1533pt) -- (582.3342pt,1155.1533pt);
\draw[pstyle8] (582.3342pt,1155.1533pt) -- (582.3342pt,1177.1533pt);
\draw[pstyle9] (578.3342pt,1167.1533pt) -- (582.3342pt,1177.1533pt) -- (586.3342pt,1167.1533pt) -- (582.3342pt,1171.1533pt) -- cycle;
\draw[pstyle8] (417.6966pt,1211.1221pt) -- (417.6966pt,1229.1221pt);
\draw[pstyle8] (417.6966pt,1229.1221pt) -- (488.0154pt,1229.1221pt);
\draw[pstyle9] (478.0154pt,1225.1221pt) -- (488.0154pt,1229.1221pt) -- (478.0154pt,1233.1221pt) -- (482.0154pt,1229.1221pt) -- cycle;
\draw[pstyle8] (582.3342pt,1211.1221pt) -- (582.3342pt,1229.1221pt);
\draw[pstyle8] (582.3342pt,1229.1221pt) -- (512.0154pt,1229.1221pt);
\draw[pstyle9] (522.0154pt,1225.1221pt) -- (512.0154pt,1229.1221pt) -- (522.0154pt,1233.1221pt) -- (518.0154pt,1229.1221pt) -- cycle;
\draw[pstyle8] (500.0154pt,1123.1533pt) -- (500.0154pt,1143.1533pt);
\draw[pstyle9] (496.0154pt,1133.1533pt) -- (500.0154pt,1143.1533pt) -- (504.0154pt,1133.1533pt) -- (500.0154pt,1137.1533pt) -- cycle;
\draw[pstyle8] (500.0154pt,1285.1221pt) -- (500.0154pt,1309.5244pt);
\draw[pstyle9] (496.0154pt,1299.5244pt) -- (500.0154pt,1309.5244pt) -- (504.0154pt,1299.5244pt) -- (500.0154pt,1303.5244pt) -- cycle;
\draw[pstyle8] (555.9977pt,1273.1221pt) -- (606.1338pt,1273.1221pt);
\draw[pstyle10] (602.1338pt,1316.5088pt) -- (606.1338pt,1326.5088pt) -- (610.1338pt,1316.5088pt) -- (606.1338pt,1320.5088pt) -- cycle;
\draw[pstyle8] (606.1338pt,1273.1221pt) -- (606.1338pt,1375.4932pt);
\draw[pstyle8] (606.1338pt,1375.4932pt) -- (512.0154pt,1375.4932pt);
\draw[pstyle9] (522.0154pt,1371.4932pt) -- (512.0154pt,1375.4932pt) -- (522.0154pt,1379.4932pt) -- (518.0154pt,1375.4932pt) -- cycle;
\draw[pstyle8] (500.0154pt,1343.4932pt) -- (500.0154pt,1363.4932pt);
\draw[pstyle9] (496.0154pt,1353.4932pt) -- (500.0154pt,1363.4932pt) -- (504.0154pt,1353.4932pt) -- (500.0154pt,1357.4932pt) -- cycle;
\draw[pstyle8] (500.0154pt,1241.1221pt) -- (500.0154pt,1261.1221pt);
\draw[pstyle9] (496.0154pt,1251.1221pt) -- (500.0154pt,1261.1221pt) -- (504.0154pt,1251.1221pt) -- (500.0154pt,1255.1221pt) -- cycle;
\draw[pstyle8] (500.0154pt,1431.4932pt) -- (500.0154pt,1455.8955pt);
\draw[pstyle9] (496.0154pt,1445.8955pt) -- (500.0154pt,1455.8955pt) -- (504.0154pt,1445.8955pt) -- (500.0154pt,1449.8955pt) -- cycle;
\draw[pstyle8] (556.8154pt,1419.4932pt) -- (602.8211pt,1419.4932pt);
\draw[pstyle10] (598.8211pt,1462.8799pt) -- (602.8211pt,1472.8799pt) -- (606.8211pt,1462.8799pt) -- (602.8211pt,1466.8799pt) -- cycle;
\draw[pstyle8] (602.8211pt,1419.4932pt) -- (602.8211pt,1521.8643pt);
\draw[pstyle8] (602.8211pt,1521.8643pt) -- (512.0154pt,1521.8643pt);
\draw[pstyle9] (522.0154pt,1517.8643pt) -- (512.0154pt,1521.8643pt) -- (522.0154pt,1525.8643pt) -- (518.0154pt,1521.8643pt) -- cycle;
\draw[pstyle8] (500.0154pt,1489.8643pt) -- (500.0154pt,1509.8643pt);
\draw[pstyle9] (496.0154pt,1499.8643pt) -- (500.0154pt,1509.8643pt) -- (504.0154pt,1499.8643pt) -- (500.0154pt,1503.8643pt) -- cycle;
\draw[pstyle8] (500.0154pt,1387.4932pt) -- (500.0154pt,1407.4932pt);
\draw[pstyle9] (496.0154pt,1397.4932pt) -- (500.0154pt,1407.4932pt) -- (504.0154pt,1397.4932pt) -- (500.0154pt,1401.4932pt) -- cycle;
\draw[pstyle8] (500.0154pt,1577.8643pt) -- (500.0154pt,1602.2666pt);
\draw[pstyle9] (496.0154pt,1592.2666pt) -- (500.0154pt,1602.2666pt) -- (504.0154pt,1592.2666pt) -- (500.0154pt,1596.2666pt) -- cycle;
\draw[pstyle8] (568.9222pt,1565.8643pt) -- (617.0974pt,1565.8643pt);
\draw[pstyle10] (613.0974pt,1609.251pt) -- (617.0974pt,1619.251pt) -- (621.0974pt,1609.251pt) -- (617.0974pt,1613.251pt) -- cycle;
\draw[pstyle8] (617.0974pt,1565.8643pt) -- (617.0974pt,1668.2354pt);
\draw[pstyle8] (617.0974pt,1668.2354pt) -- (512.0154pt,1668.2354pt);
\draw[pstyle9] (522.0154pt,1664.2354pt) -- (512.0154pt,1668.2354pt) -- (522.0154pt,1672.2354pt) -- (518.0154pt,1668.2354pt) -- cycle;
\draw[pstyle8] (500.0154pt,1636.2354pt) -- (500.0154pt,1656.2354pt);
\draw[pstyle9] (496.0154pt,1646.2354pt) -- (500.0154pt,1656.2354pt) -- (504.0154pt,1646.2354pt) -- (500.0154pt,1650.2354pt) -- cycle;
\draw[pstyle8] (500.0154pt,1533.8643pt) -- (500.0154pt,1553.8643pt);
\draw[pstyle9] (496.0154pt,1543.8643pt) -- (500.0154pt,1553.8643pt) -- (504.0154pt,1543.8643pt) -- (500.0154pt,1547.8643pt) -- cycle;
\draw[pstyle8] (426.7287pt,1712.2354pt) -- (416.7287pt,1712.2354pt);
\draw[pstyle8] (416.7287pt,1712.2354pt) -- (416.7287pt,1734.2354pt);
\draw[pstyle9] (412.7287pt,1724.2354pt) -- (416.7287pt,1734.2354pt) -- (420.7287pt,1724.2354pt) -- (416.7287pt,1728.2354pt) -- cycle;
\draw[pstyle8] (573.3022pt,1712.2354pt) -- (583.3022pt,1712.2354pt);
\draw[pstyle8] (583.3022pt,1712.2354pt) -- (583.3022pt,1734.2354pt);
\draw[pstyle9] (579.3022pt,1724.2354pt) -- (583.3022pt,1734.2354pt) -- (587.3022pt,1724.2354pt) -- (583.3022pt,1728.2354pt) -- cycle;
\draw[pstyle8] (416.7287pt,1768.2041pt) -- (416.7287pt,1786.2041pt);
\draw[pstyle8] (416.7287pt,1786.2041pt) -- (488.0154pt,1786.2041pt);
\draw[pstyle9] (478.0154pt,1782.2041pt) -- (488.0154pt,1786.2041pt) -- (478.0154pt,1790.2041pt) -- (482.0154pt,1786.2041pt) -- cycle;
\draw[pstyle8] (583.3022pt,1768.2041pt) -- (583.3022pt,1786.2041pt);
\draw[pstyle8] (583.3022pt,1786.2041pt) -- (512.0154pt,1786.2041pt);
\draw[pstyle9] (522.0154pt,1782.2041pt) -- (512.0154pt,1786.2041pt) -- (522.0154pt,1790.2041pt) -- (518.0154pt,1786.2041pt) -- cycle;
\draw[pstyle8] (500.0154pt,1680.2354pt) -- (500.0154pt,1700.2354pt);
\draw[pstyle9] (496.0154pt,1690.2354pt) -- (500.0154pt,1700.2354pt) -- (504.0154pt,1690.2354pt) -- (500.0154pt,1694.2354pt) -- cycle;
\draw[pstyle8] (500.0154pt,30pt) -- (500.0154pt,77.0986pt);
\draw[pstyle9] (496.0154pt,67.0986pt) -- (500.0154pt,77.0986pt) -- (504.0154pt,67.0986pt) -- (500.0154pt,71.0986pt) -- cycle;
\draw[pstyle8] (500.0154pt,1798.2041pt) -- (500.0154pt,1830.2041pt);
\draw[pstyle9] (496.0154pt,1820.2041pt) -- (500.0154pt,1830.2041pt) -- (504.0154pt,1820.2041pt) -- (500.0154pt,1824.2041pt) -- cycle;
\end{tikzpicture}


==> Resources/UML/cryptoguard_0_0_Overhead.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{254,254,206}
\definecolor{plantucolor0002}{RGB}{168,0,54}
\definecolor{plantucolor0003}{RGB}{255,255,255}
\definecolor{plantucolor0004}{RGB}{127,127,127}
\definecolor{plantucolor0005}{RGB}{251,251,119}
\begin{tikzpicture}[yscale=-1
,pstyle1/.style={color=plantucolor0002,fill=plantucolor0001,line width=1.5pt}
,pstyle4/.style={color=black,fill=white,line width=1.0pt}
,pstyle5/.style={color=plantucolor0004,fill=black,line width=1.0pt}
,pstyle6/.style={color=plantucolor0002,fill=plantucolor0005,line width=1.0pt}
,pstyle7/.style={color=plantucolor0002,line width=1.5pt}
,pstyle8/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.0pt}
,pstyle9/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.5pt}
]
\draw[fill=black,line width=1.0pt] (181.2691pt,20pt) ellipse (10pt and 10pt);
\draw[pstyle1] (76.8024pt,66.9844pt) arc (180:270:16.9844pt) -- (93.7868pt,50pt) -- (268.7514pt,50pt) arc (270:360:16.9844pt) -- (285.7358pt,66.9844pt) -- (285.7358pt,66.9844pt) arc (0:90:16.9844pt) -- (268.7514pt,83.9688pt) -- (93.7868pt,83.9688pt) arc (90:180:16.9844pt) -- (76.8024pt,66.9844pt) -- cycle;
\node at (86.8024pt,60pt)[below right,color=black]{Remove Empty Arguments};
\draw[color=black,fill=white,line width=2.0pt] (44.0745pt,94.7705pt) rectangle (534.9947pt,518.2939pt);
\draw[color=black,line width=2.0pt] (133.6861pt,95.7705pt) -- (133.6861pt,104.0674pt) -- (123.6861pt,114.0674pt) -- (44.0745pt,114.0674pt);
\node at (47.0745pt,95.7705pt)[below right,color=black]{QuickExit};
\draw[pstyle1] (115.2733pt,196.4541pt) arc (180:270:16.9844pt) -- (132.2576pt,179.4697pt) -- (230.2805pt,179.4697pt) arc (270:360:16.9844pt) -- (247.2649pt,196.4541pt) -- (247.2649pt,196.4541pt) arc (0:90:16.9844pt) -- (230.2805pt,213.4385pt) -- (132.2576pt,213.4385pt) arc (90:180:16.9844pt) -- (115.2733pt,196.4541pt) -- cycle;
\node at (125.2733pt,189.4697pt)[below right,color=black]{Display Version};
\draw[pstyle4] (181.2691pt,252.9541pt) ellipse (11pt and 11pt);
\draw[pstyle5] (181.2691pt,252.9541pt) ellipse (6pt and 6pt);
\draw[pstyle1] (143.0581pt,131.0674pt) -- (219.48pt,131.0674pt) -- (231.48pt,143.0674pt) -- (219.48pt,155.0674pt) -- (143.0581pt,155.0674pt) -- (131.0581pt,143.0674pt) -- (143.0581pt,131.0674pt) -- cycle;
\node at (185.2691pt,155.0674pt)[below right,color=black]{true};
\node at (143.0581pt,136.665pt)[below right,color=black]{Version Flag};
\node at (231.48pt,130.2627pt)[below right,color=black]{false};
\draw[pstyle1] (115.2733pt,371.3408pt) arc (180:270:16.9844pt) -- (132.2576pt,354.3564pt) -- (230.2805pt,354.3564pt) arc (270:360:16.9844pt) -- (247.2649pt,371.3408pt) -- (247.2649pt,371.3408pt) arc (0:90:16.9844pt) -- (230.2805pt,388.3252pt) -- (132.2576pt,388.3252pt) arc (90:180:16.9844pt) -- (115.2733pt,371.3408pt) -- cycle;
\node at (125.2733pt,364.3564pt)[below right,color=black]{Display Version};
\draw[pstyle6] (318.4637pt,412.7432pt) -- (318.4637pt,421.3096pt) -- (298.4637pt,425.3096pt) -- (318.4637pt,429.3096pt) -- (318.4637pt,437.876pt) -- (508.9947pt,437.876pt) -- (508.9947pt,422.7432pt) -- (498.9947pt,412.7432pt) -- (318.4637pt,412.7432pt);
\draw[pstyle6] (498.9947pt,412.7432pt) -- (498.9947pt,422.7432pt) -- (508.9947pt,422.7432pt) -- (498.9947pt,412.7432pt);
\node at (324.4637pt,417.7432pt)[below right,color=black]{Similar to a Man Page};
\draw[pstyle1] (64.0745pt,425.3096pt) arc (180:270:16.9844pt) -- (81.0589pt,408.3252pt) -- (281.4793pt,408.3252pt) arc (270:360:16.9844pt) -- (298.4637pt,425.3096pt) -- (298.4637pt,425.3096pt) arc (0:90:16.9844pt) -- (281.4793pt,442.2939pt) -- (81.0589pt,442.2939pt) arc (90:180:16.9844pt) -- (64.0745pt,425.3096pt) -- cycle;
\node at (74.0745pt,418.3252pt)[below right,color=black]{Display Arguments Help Page};
\draw[pstyle4] (181.2691pt,473.2939pt) ellipse (11pt and 11pt);
\draw[pstyle5] (181.2691pt,473.2939pt) ellipse (6pt and 6pt);
\draw[pstyle1] (151.8477pt,305.9541pt) -- (210.6905pt,305.9541pt) -- (222.6905pt,317.9541pt) -- (210.6905pt,329.9541pt) -- (151.8477pt,329.9541pt) -- (139.8477pt,317.9541pt) -- (151.8477pt,305.9541pt) -- cycle;
\node at (185.2691pt,329.9541pt)[below right,color=black]{true};
\node at (151.8477pt,311.5518pt)[below right,color=black]{Help Flag};
\node at (222.6905pt,305.1494pt)[below right,color=black]{false};
\draw[pstyle1] (84.8355pt,555.2783pt) arc (180:270:16.9844pt) -- (101.8199pt,538.2939pt) -- (260.7183pt,538.2939pt) arc (270:360:16.9844pt) -- (277.7026pt,555.2783pt) -- (277.7026pt,555.2783pt) arc (0:90:16.9844pt) -- (260.7183pt,572.2627pt) -- (101.8199pt,572.2627pt) arc (90:180:16.9844pt) -- (84.8355pt,555.2783pt) -- cycle;
\node at (94.8355pt,548.2939pt)[below right,color=black]{ArgumentsSpecification};
\draw[pstyle1] (10pt,609.2471pt) arc (180:270:16.9844pt) -- (26.9844pt,592.2627pt) -- (335.5538pt,592.2627pt) arc (270:360:16.9844pt) -- (352.5382pt,609.2471pt) -- (352.5382pt,609.2471pt) arc (0:90:16.9844pt) -- (335.5538pt,626.2314pt) -- (26.9844pt,626.2314pt) arc (90:180:16.9844pt) -- (10pt,609.2471pt) -- cycle;
\node at (20pt,602.2627pt)[below right,color=black]{Return Arguments into Engine Specification};
\draw[pstyle4] (181.2691pt,657.2314pt) ellipse (11pt and 11pt);
\draw[pstyle5] (181.2691pt,657.2314pt) ellipse (6pt and 6pt);
\draw[pstyle7] (181.2691pt,30pt) -- (181.2691pt,50pt);
\draw[pstyle8] (177.2691pt,40pt) -- (181.2691pt,50pt) -- (185.2691pt,40pt) -- (181.2691pt,44pt) -- cycle;
\draw[pstyle7] (181.2691pt,213.4385pt) -- (181.2691pt,241.9541pt);
\draw[pstyle8] (177.2691pt,231.9541pt) -- (181.2691pt,241.9541pt) -- (185.2691pt,231.9541pt) -- (181.2691pt,235.9541pt) -- cycle;
\draw[pstyle7] (181.2691pt,155.0674pt) -- (181.2691pt,179.4697pt);
\draw[pstyle8] (177.2691pt,169.4697pt) -- (181.2691pt,179.4697pt) -- (185.2691pt,169.4697pt) -- (181.2691pt,173.4697pt) -- cycle;
\draw[pstyle7] (231.48pt,143.0674pt) -- (257.2649pt,143.0674pt);
\draw[pstyle9] (253.2649pt,211.9541pt) -- (257.2649pt,221.9541pt) -- (261.2649pt,211.9541pt) -- (257.2649pt,215.9541pt) -- cycle;
\draw[pstyle7] (257.2649pt,143.0674pt) -- (257.2649pt,285.9541pt);
\draw[pstyle7] (257.2649pt,285.9541pt) -- (181.2691pt,285.9541pt);
\draw[pstyle7] (181.2691pt,285.9541pt) -- (181.2691pt,305.9541pt);
\draw[pstyle8] (177.2691pt,295.9541pt) -- (181.2691pt,305.9541pt) -- (185.2691pt,295.9541pt) -- (181.2691pt,299.9541pt) -- cycle;
\draw[pstyle7] (181.2691pt,388.3252pt) -- (181.2691pt,408.3252pt);
\draw[pstyle8] (177.2691pt,398.3252pt) -- (181.2691pt,408.3252pt) -- (185.2691pt,398.3252pt) -- (181.2691pt,402.3252pt) -- cycle;
\draw[pstyle7] (181.2691pt,442.2939pt) -- (181.2691pt,462.2939pt);
\draw[pstyle8] (177.2691pt,452.2939pt) -- (181.2691pt,462.2939pt) -- (185.2691pt,452.2939pt) -- (181.2691pt,456.2939pt) -- cycle;
\draw[pstyle7] (181.2691pt,329.9541pt) -- (181.2691pt,354.3564pt);
\draw[pstyle8] (177.2691pt,344.3564pt) -- (181.2691pt,354.3564pt) -- (185.2691pt,344.3564pt) -- (181.2691pt,348.3564pt) -- cycle;
\draw[pstyle7] (222.6905pt,317.9541pt) -- (518.9947pt,317.9541pt);
\draw[pstyle9] (514.9947pt,406.3252pt) -- (518.9947pt,416.3252pt) -- (522.9947pt,406.3252pt) -- (518.9947pt,410.3252pt) -- cycle;
\draw[pstyle7] (518.9947pt,317.9541pt) -- (518.9947pt,506.2939pt);
\draw[pstyle7] (518.9947pt,506.2939pt) -- (181.2691pt,506.2939pt);
\draw[pstyle7] (181.2691pt,506.2939pt) -- (181.2691pt,538.2939pt);
\draw[pstyle8] (177.2691pt,528.2939pt) -- (181.2691pt,538.2939pt) -- (185.2691pt,528.2939pt) -- (181.2691pt,532.2939pt) -- cycle;
\draw[pstyle7] (181.2691pt,83.9688pt) -- (181.2691pt,131.0674pt);
\draw[pstyle8] (177.2691pt,121.0674pt) -- (181.2691pt,131.0674pt) -- (185.2691pt,121.0674pt) -- (181.2691pt,125.0674pt) -- cycle;
\draw[pstyle7] (181.2691pt,572.2627pt) -- (181.2691pt,592.2627pt);
\draw[pstyle8] (177.2691pt,582.2627pt) -- (181.2691pt,592.2627pt) -- (185.2691pt,582.2627pt) -- (181.2691pt,586.2627pt) -- cycle;
\draw[pstyle7] (181.2691pt,626.2314pt) -- (181.2691pt,646.2314pt);
\draw[pstyle8] (177.2691pt,636.2314pt) -- (181.2691pt,646.2314pt) -- (185.2691pt,636.2314pt) -- (181.2691pt,640.2314pt) -- cycle;
\end{tikzpicture}


==> Resources/UML/cryptoguard_0_ArgVerification.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{254,254,206}
\definecolor{plantucolor0002}{RGB}{168,0,54}
\definecolor{plantucolor0003}{RGB}{255,255,255}
\definecolor{plantucolor0004}{RGB}{127,127,127}
\definecolor{plantucolor0005}{RGB}{251,251,119}
\begin{tikzpicture}[yscale=-1
,pstyle1/.style={color=plantucolor0002,fill=plantucolor0001,line width=1.5pt}
,pstyle2/.style={color=black,fill=white,line width=2.0pt}
,pstyle3/.style={color=black,line width=2.0pt}
,pstyle4/.style={color=black,fill=white,line width=1.0pt}
,pstyle5/.style={color=plantucolor0004,fill=black,line width=1.0pt}
,pstyle6/.style={color=plantucolor0002,fill=plantucolor0005,line width=1.0pt}
,pstyle7/.style={color=black,fill=black,line width=0.0pt}
,pstyle8/.style={color=plantucolor0002,line width=1.5pt}
,pstyle9/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.0pt}
,pstyle10/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.5pt}
]
\draw[fill=black,line width=1.0pt] (500.0154pt,20pt) ellipse (10pt and 10pt);
\draw[pstyle1] (395.5488pt,66.9844pt) arc (180:270:16.9844pt) -- (412.5331pt,50pt) -- (587.4977pt,50pt) arc (270:360:16.9844pt) -- (604.4821pt,66.9844pt) -- (604.4821pt,66.9844pt) arc (0:90:16.9844pt) -- (587.4977pt,83.9688pt) -- (412.5331pt,83.9688pt) arc (90:180:16.9844pt) -- (395.5488pt,66.9844pt) -- cycle;
\node at (405.5488pt,60pt)[below right,color=black]{Remove Empty Arguments};
\draw[pstyle2] (362.8208pt,94.7705pt) rectangle (859.7411pt,518.2939pt);
\draw[pstyle3] (452.4324pt,95.7705pt) -- (452.4324pt,104.0674pt) -- (442.4324pt,114.0674pt) -- (362.8208pt,114.0674pt);
\node at (365.8208pt,95.7705pt)[below right,color=black]{QuickExit};
\draw[pstyle1] (434.0196pt,196.4541pt) arc (180:270:16.9844pt) -- (451.004pt,179.4697pt) -- (549.0269pt,179.4697pt) arc (270:360:16.9844pt) -- (566.0113pt,196.4541pt) -- (566.0113pt,196.4541pt) arc (0:90:16.9844pt) -- (549.0269pt,213.4385pt) -- (451.004pt,213.4385pt) arc (90:180:16.9844pt) -- (434.0196pt,196.4541pt) -- cycle;
\node at (444.0196pt,189.4697pt)[below right,color=black]{Display Version};
\draw[pstyle4] (500.0154pt,252.9541pt) ellipse (11pt and 11pt);
\draw[pstyle5] (500.0154pt,252.9541pt) ellipse (6pt and 6pt);
\draw[pstyle1] (461.8045pt,131.0674pt) -- (538.2264pt,131.0674pt) -- (550.2264pt,143.0674pt) -- (538.2264pt,155.0674pt) -- (461.8045pt,155.0674pt) -- (449.8045pt,143.0674pt) -- (461.8045pt,131.0674pt) -- cycle;
\node at (504.0154pt,155.0674pt)[below right,color=black]{true};
\node at (461.8045pt,136.665pt)[below right,color=black]{Version Flag};
\node at (550.2264pt,130.2627pt)[below right,color=black]{false};
\draw[pstyle1] (434.0196pt,371.3408pt) arc (180:270:16.9844pt) -- (451.004pt,354.3564pt) -- (549.0269pt,354.3564pt) arc (270:360:16.9844pt) -- (566.0113pt,371.3408pt) -- (566.0113pt,371.3408pt) arc (0:90:16.9844pt) -- (549.0269pt,388.3252pt) -- (451.004pt,388.3252pt) arc (90:180:16.9844pt) -- (434.0196pt,371.3408pt) -- cycle;
\node at (444.0196pt,364.3564pt)[below right,color=black]{Display Version};
\draw[pstyle6] (637.21pt,412.7432pt) -- (637.21pt,421.3096pt) -- (617.21pt,425.3096pt) -- (637.21pt,429.3096pt) -- (637.21pt,437.876pt) -- (827.7411pt,437.876pt) -- (827.7411pt,422.7432pt) -- (817.7411pt,412.7432pt) -- (637.21pt,412.7432pt);
\draw[pstyle6] (817.7411pt,412.7432pt) -- (817.7411pt,422.7432pt) -- (827.7411pt,422.7432pt) -- (817.7411pt,412.7432pt);
\node at (643.21pt,417.7432pt)[below right,color=black]{Similar to a Man Page};
\draw[pstyle1] (382.8208pt,425.3096pt) arc (180:270:16.9844pt) -- (399.8052pt,408.3252pt) -- (600.2256pt,408.3252pt) arc (270:360:16.9844pt) -- (617.21pt,425.3096pt) -- (617.21pt,425.3096pt) arc (0:90:16.9844pt) -- (600.2256pt,442.2939pt) -- (399.8052pt,442.2939pt) arc (90:180:16.9844pt) -- (382.8208pt,425.3096pt) -- cycle;
\node at (392.8208pt,418.3252pt)[below right,color=black]{Display Arguments Help Page};
\draw[pstyle4] (500.0154pt,473.2939pt) ellipse (11pt and 11pt);
\draw[pstyle5] (500.0154pt,473.2939pt) ellipse (6pt and 6pt);
\draw[pstyle1] (470.594pt,305.9541pt) -- (529.4369pt,305.9541pt) -- (541.4369pt,317.9541pt) -- (529.4369pt,329.9541pt) -- (470.594pt,329.9541pt) -- (458.594pt,317.9541pt) -- (470.594pt,305.9541pt) -- cycle;
\node at (504.0154pt,329.9541pt)[below right,color=black]{true};
\node at (470.594pt,311.5518pt)[below right,color=black]{Help Flag};
\node at (541.4369pt,305.1494pt)[below right,color=black]{false};
\draw[pstyle2] (10pt,529.0957pt) rectangle (1081.7271pt,3655.1177pt);
\draw[pstyle3] (208.7882pt,530.0957pt) -- (208.7882pt,538.3926pt) -- (198.7882pt,548.3926pt) -- (10pt,548.3926pt);
\node at (13pt,530.0957pt)[below right,color=black]{ArgumentsSpecification};
\draw[pstyle2] (377.106pt,559.1943pt) rectangle (1035.2245pt,772.6001pt);
\draw[pstyle3] (499.3605pt,560.1943pt) -- (499.3605pt,568.4912pt) -- (489.3605pt,578.4912pt) -- (377.106pt,578.4912pt);
\node at (380.106pt,560.1943pt)[below right,color=black]{ParserLibrary};
\draw[pstyle6] (622.9249pt,641.2017pt) -- (622.9249pt,664.9009pt) -- (602.9249pt,668.9009pt) -- (622.9249pt,672.9009pt) -- (622.9249pt,696.6001pt) -- (1003.2245pt,696.6001pt) -- (1003.2245pt,651.2017pt) -- (993.2245pt,641.2017pt) -- (622.9249pt,641.2017pt);
\draw[pstyle6] (993.2245pt,641.2017pt) -- (993.2245pt,651.2017pt) -- (1003.2245pt,651.2017pt) -- (993.2245pt,641.2017pt);
\node at (628.9249pt,646.2017pt)[below right,color=black]{This could be any number of argument issues};
\draw[pstyle7] (634.4249pt,668.9673pt) ellipse (2.5pt and 2.5pt);
\node at (643.6018pt,661.3345pt)[below right,color=black]{Incorrect Argument};
\draw[pstyle7] (634.4249pt,684.1001pt) ellipse (2.5pt and 2.5pt);
\node at (643.6018pt,676.4673pt)[below right,color=black]{Argument doesn't have source file or variable};
\draw[pstyle1] (397.106pt,668.9009pt) arc (180:270:16.9844pt) -- (414.0904pt,651.9165pt) -- (585.9405pt,651.9165pt) arc (270:360:16.9844pt) -- (602.9249pt,668.9009pt) -- (602.9249pt,668.9009pt) arc (0:90:16.9844pt) -- (585.9405pt,685.8853pt) -- (414.0904pt,685.8853pt) arc (90:180:16.9844pt) -- (397.106pt,668.9009pt) -- cycle;
\node at (407.106pt,661.9165pt)[below right,color=black]{Display Warning Message};
\draw[pstyle4] (500.0154pt,727.6001pt) ellipse (11pt and 11pt);
\draw[pstyle5] (500.0154pt,727.6001pt) ellipse (6pt and 6pt);
\draw[pstyle1] (439.5807pt,595.4912pt) -- (560.4501pt,595.4912pt) -- (572.4501pt,607.4912pt) -- (560.4501pt,619.4912pt) -- (439.5807pt,619.4912pt) -- (427.5807pt,607.4912pt) -- (439.5807pt,595.4912pt) -- cycle;
\node at (504.0154pt,619.4912pt)[below right,color=black]{fail};
\node at (439.5807pt,601.0889pt)[below right,color=black]{Argument Validation};
\node at (572.4501pt,594.6865pt)[below right,color=black]{pass};
\draw[pstyle6] (668.6137pt,789.4517pt) -- (668.6137pt,805.5845pt) -- (648.6137pt,809.5845pt) -- (668.6137pt,813.5845pt) -- (668.6137pt,829.7173pt) -- (982.3862pt,829.7173pt) -- (982.3862pt,799.4517pt) -- (972.3862pt,789.4517pt) -- (668.6137pt,789.4517pt);
\draw[pstyle6] (972.3862pt,789.4517pt) -- (972.3862pt,799.4517pt) -- (982.3862pt,799.4517pt) -- (972.3862pt,789.4517pt);
\node at (674.6137pt,794.4517pt)[below right,color=black]{For example: Scarf specific arguments};
\draw[pstyle7] (680.1137pt,817.2173pt) ellipse (2.5pt and 2.5pt);
\node at (689.2907pt,809.5845pt)[below right,color=black]{-Sconfig};
\draw[pstyle1] (351.4171pt,809.5845pt) arc (180:270:16.9844pt) -- (368.4015pt,792.6001pt) -- (631.6294pt,792.6001pt) arc (270:360:16.9844pt) -- (648.6137pt,809.5845pt) -- (648.6137pt,809.5845pt) arc (0:90:16.9844pt) -- (631.6294pt,826.5688pt) -- (368.4015pt,826.5688pt) arc (90:180:16.9844pt) -- (351.4171pt,809.5845pt) -- cycle;
\node at (361.4171pt,802.6001pt)[below right,color=black]{Retrieving Specific Output Arguments};
\draw[pstyle1] (366.3532pt,866.7017pt) arc (180:270:16.9844pt) -- (383.3375pt,849.7173pt) -- (616.6933pt,849.7173pt) arc (270:360:16.9844pt) -- (633.6777pt,866.7017pt) -- (633.6777pt,866.7017pt) arc (0:90:16.9844pt) -- (616.6933pt,883.686pt) -- (383.3375pt,883.686pt) arc (90:180:16.9844pt) -- (366.3532pt,866.7017pt) -- cycle;
\node at (376.3532pt,859.7173pt)[below right,color=black]{Retrieving Source Type From Flag};
\draw[pstyle1] (392.7046pt,1017.4751pt) arc (180:270:16.9844pt) -- (409.689pt,1000.4907pt) -- (590.3419pt,1000.4907pt) arc (270:360:16.9844pt) -- (607.3263pt,1017.4751pt) -- (607.3263pt,1017.4751pt) arc (0:90:16.9844pt) -- (590.3419pt,1034.4595pt) -- (409.689pt,1034.4595pt) arc (90:180:16.9844pt) -- (392.7046pt,1017.4751pt) -- cycle;
\node at (402.7046pt,1010.4907pt)[below right,color=black]{Retrieve Android SDK Path};
\draw[pstyle1] (433.2642pt,952.0884pt) -- (566.7666pt,952.0884pt) -- (578.7666pt,964.0884pt) -- (566.7666pt,976.0884pt) -- (433.2642pt,976.0884pt) -- (421.2642pt,964.0884pt) -- (433.2642pt,952.0884pt) -- cycle;
\node at (504.0154pt,976.0884pt)[below right,color=black]{retrieve};
\node at (433.2642pt,957.686pt)[below right,color=black]{Android SDK Provided};
\draw[pstyle1] (500.0154pt,1054.4595pt) -- (512.0154pt,1066.4595pt) -- (500.0154pt,1078.4595pt) -- (488.0154pt,1066.4595pt) -- (500.0154pt,1054.4595pt) -- cycle;
\draw[pstyle1] (453.42pt,903.686pt) -- (546.6109pt,903.686pt) -- (558.6109pt,915.686pt) -- (546.6109pt,927.686pt) -- (453.42pt,927.686pt) -- (441.42pt,915.686pt) -- (453.42pt,903.686pt) -- cycle;
\node at (504.0154pt,927.686pt)[below right,color=black]{check};
\node at (453.42pt,909.2837pt)[below right,color=black]{Android Source};
\draw[pstyle1] (500.0154pt,1098.4595pt) -- (512.0154pt,1110.4595pt) -- (500.0154pt,1122.4595pt) -- (488.0154pt,1110.4595pt) -- (500.0154pt,1098.4595pt) -- cycle;
\draw[pstyle1] (409.3045pt,1207.8462pt) arc (180:270:16.9844pt) -- (426.2889pt,1190.8618pt) -- (573.742pt,1190.8618pt) arc (270:360:16.9844pt) -- (590.7264pt,1207.8462pt) -- (590.7264pt,1207.8462pt) arc (0:90:16.9844pt) -- (573.742pt,1224.8306pt) -- (426.2889pt,1224.8306pt) arc (90:180:16.9844pt) -- (409.3045pt,1207.8462pt) -- cycle;
\node at (419.3045pt,1200.8618pt)[below right,color=black]{Retrieve Java JDK Path};
\draw[pstyle1] (444.3056pt,1142.4595pt) -- (555.7252pt,1142.4595pt) -- (567.7252pt,1154.4595pt) -- (555.7252pt,1166.4595pt) -- (444.3056pt,1166.4595pt) -- (432.3056pt,1154.4595pt) -- (444.3056pt,1142.4595pt) -- cycle;
\node at (504.0154pt,1166.4595pt)[below right,color=black]{retrieve};
\node at (444.3056pt,1148.0571pt)[below right,color=black]{Java JDK Provided};
\draw[pstyle1] (500.0154pt,1244.8306pt) -- (512.0154pt,1256.8306pt) -- (500.0154pt,1268.8306pt) -- (488.0154pt,1256.8306pt) -- (500.0154pt,1244.8306pt) -- cycle;
\draw[pstyle1] (155.8366pt,1288.8306pt) -- (317.9353pt,1288.8306pt) -- (329.9353pt,1300.8306pt) -- (317.9353pt,1312.8306pt) -- (155.8366pt,1312.8306pt) -- (143.8366pt,1300.8306pt) -- (155.8366pt,1288.8306pt) -- cycle;
\node at (240.886pt,1312.8306pt)[below right,color=black]{Set};
\node at (155.8366pt,1294.4282pt)[below right,color=black]{Very Verbose Logging Flag};
\draw[pstyle1] (134.0127pt,1362.6196pt) arc (180:270:16.9844pt) -- (150.9971pt,1345.6353pt) -- (322.7749pt,1345.6353pt) arc (270:360:16.9844pt) -- (339.7593pt,1362.6196pt) -- (339.7593pt,1362.6196pt) arc (0:90:16.9844pt) -- (322.7749pt,1379.604pt) -- (150.9971pt,1379.604pt) arc (90:180:16.9844pt) -- (134.0127pt,1362.6196pt) -- cycle;
\node at (144.0127pt,1355.6353pt)[below right,color=black]{Set Very Verbose Logging};
\draw[pstyle1] (379.2944pt,1288.8306pt) -- (507.4492pt,1288.8306pt) -- (519.4492pt,1300.8306pt) -- (507.4492pt,1312.8306pt) -- (379.2944pt,1312.8306pt) -- (367.2944pt,1300.8306pt) -- (379.2944pt,1288.8306pt) -- cycle;
\node at (447.3718pt,1312.8306pt)[below right,color=black]{Set};
\node at (379.2944pt,1294.4282pt)[below right,color=black]{Verbose Logging Flag};
\draw[pstyle1] (359.7593pt,1362.6196pt) arc (180:270:16.9844pt) -- (376.7436pt,1345.6353pt) -- (509.9999pt,1345.6353pt) arc (270:360:16.9844pt) -- (526.9843pt,1362.6196pt) -- (526.9843pt,1362.6196pt) arc (0:90:16.9844pt) -- (509.9999pt,1379.604pt) -- (376.7436pt,1379.604pt) arc (90:180:16.9844pt) -- (359.7593pt,1362.6196pt) -- cycle;
\node at (369.7593pt,1355.6353pt)[below right,color=black]{Set Verbose Logging};
\draw[pstyle1] (567.3142pt,1288.8306pt) -- (663.4194pt,1288.8306pt) -- (675.4194pt,1300.8306pt) -- (663.4194pt,1312.8306pt) -- (567.3142pt,1312.8306pt) -- (555.3142pt,1300.8306pt) -- (567.3142pt,1288.8306pt) -- cycle;
\node at (619.3668pt,1312.8306pt)[below right,color=black]{Set};
\node at (567.3142pt,1294.4282pt)[below right,color=black]{No Logging Flag};
\node at (675.4194pt,1288.0259pt)[below right,color=black]{default};
\draw[pstyle1] (546.9843pt,1362.6196pt) arc (180:270:16.9844pt) -- (563.9686pt,1345.6353pt) -- (666.7649pt,1345.6353pt) arc (270:360:16.9844pt) -- (683.7493pt,1362.6196pt) -- (683.7493pt,1362.6196pt) arc (0:90:16.9844pt) -- (666.7649pt,1379.604pt) -- (563.9686pt,1379.604pt) arc (90:180:16.9844pt) -- (546.9843pt,1362.6196pt) -- cycle;
\node at (556.9843pt,1355.6353pt)[below right,color=black]{Remove Logging};
\draw[pstyle1] (703.7493pt,1359.2173pt) arc (180:270:16.9844pt) -- (720.7337pt,1342.2329pt) -- (849.0338pt,1342.2329pt) arc (270:360:16.9844pt) -- (866.0182pt,1359.2173pt) -- (866.0182pt,1359.2173pt) arc (0:90:16.9844pt) -- (849.0338pt,1376.2017pt) -- (720.7337pt,1376.2017pt) arc (90:180:16.9844pt) -- (703.7493pt,1359.2173pt) -- cycle;
\node at (713.7493pt,1352.2329pt)[below right,color=black]{Displaying info logs};
\draw[pstyle2] (175.0981pt,1410.4058pt) rectangle (1071.7271pt,2045.2632pt);
\draw[pstyle3] (344.4558pt,1411.4058pt) -- (344.4558pt,1419.7026pt) -- (334.4558pt,1429.7026pt) -- (175.0981pt,1429.7026pt);
\node at (178.0981pt,1411.4058pt)[below right,color=black]{RetrieveSourceFiles};
\draw[pstyle1] (415.5609pt,1446.7026pt) -- (584.47pt,1446.7026pt) -- (596.47pt,1458.7026pt) -- (584.47pt,1470.7026pt) -- (415.5609pt,1470.7026pt) -- (403.5609pt,1458.7026pt) -- (415.5609pt,1446.7026pt) -- cycle;
\node at (415.5609pt,1452.3003pt)[below right,color=black]{Single File ending with ".in"};
\node at (302.3361pt,1445.8979pt)[below right,color=black]{File ends in ".in"};
\node at (596.47pt,1445.8979pt)[below right,color=black]{List of files};
\draw[pstyle1] (216.9187pt,1541.687pt) arc (180:270:16.9844pt) -- (233.903pt,1524.7026pt) -- (396.4676pt,1524.7026pt) arc (270:360:16.9844pt) -- (413.452pt,1541.687pt) -- (413.452pt,1541.687pt) arc (0:90:16.9844pt) -- (396.4676pt,1558.6714pt) -- (233.903pt,1558.6714pt) arc (90:180:16.9844pt) -- (216.9187pt,1541.687pt) -- cycle;
\node at (226.9187pt,1534.7026pt)[below right,color=black]{Read current line as file};
\draw[pstyle1] (195.0981pt,1600.3726pt) arc (180:270:16.9844pt) -- (212.0825pt,1583.3882pt) -- (418.2882pt,1583.3882pt) arc (270:360:16.9844pt) -- (435.2726pt,1600.3726pt) -- (435.2726pt,1600.3726pt) arc (0:90:16.9844pt) -- (418.2882pt,1617.3569pt) -- (212.0825pt,1617.3569pt) arc (90:180:16.9844pt) -- (195.0981pt,1600.3726pt) -- cycle;
\node at (205.0981pt,1593.3882pt)[below right,color=black]{Verify file against set file type};
\draw[pstyle1] (241.7853pt,1713.3101pt) arc (180:270:16.9844pt) -- (258.7697pt,1696.3257pt) -- (371.601pt,1696.3257pt) arc (270:360:16.9844pt) -- (388.5853pt,1713.3101pt) -- (388.5853pt,1713.3101pt) arc (0:90:16.9844pt) -- (371.601pt,1730.2944pt) -- (258.7697pt,1730.2944pt) arc (90:180:16.9844pt) -- (241.7853pt,1713.3101pt) -- cycle;
\node at (251.7853pt,1706.3257pt)[below right,color=black]{Add file to source};
\draw[pstyle1] (270.5463pt,1647.9233pt) -- (359.8244pt,1647.9233pt) -- (371.8244pt,1659.9233pt) -- (359.8244pt,1671.9233pt) -- (270.5463pt,1671.9233pt) -- (258.5463pt,1659.9233pt) -- (270.5463pt,1647.9233pt) -- cycle;
\node at (319.1853pt,1671.9233pt)[below right,color=black]{yes};
\node at (270.5463pt,1653.521pt)[below right,color=black]{File is verified};
\draw[pstyle1] (315.1853pt,1754.6968pt) -- (327.1853pt,1766.6968pt) -- (315.1853pt,1778.6968pt) -- (303.1853pt,1766.6968pt) -- (315.1853pt,1754.6968pt) -- cycle;
\draw[pstyle1] (315.1853pt,1480.7026pt) -- (327.1853pt,1492.7026pt) -- (315.1853pt,1504.7026pt) -- (303.1853pt,1492.7026pt) -- (315.1853pt,1480.7026pt) -- cycle;
\draw[pstyle1] (272.8076pt,1826.6968pt) -- (357.5631pt,1826.6968pt) -- (369.5631pt,1838.6968pt) -- (357.5631pt,1850.6968pt) -- (272.8076pt,1850.6968pt) -- (260.8076pt,1838.6968pt) -- (272.8076pt,1826.6968pt) -- cycle;
\node at (272.8076pt,1832.2944pt)[below right,color=black]{Line isn't null};
\node at (369.5631pt,1825.8921pt)[below right,color=black]{Next Line};
\draw[pstyle1] (459.2726pt,1644.3413pt) arc (180:270:16.9844pt) -- (476.2569pt,1627.3569pt) -- (527.7739pt,1627.3569pt) arc (270:360:16.9844pt) -- (544.7583pt,1644.3413pt) -- (544.7583pt,1644.3413pt) arc (0:90:16.9844pt) -- (527.7739pt,1661.3257pt) -- (476.2569pt,1661.3257pt) arc (90:180:16.9844pt) -- (459.2726pt,1644.3413pt) -- cycle;
\node at (469.2726pt,1637.3569pt)[below right,color=black]{Next line};
\draw[pstyle1] (610.1795pt,1541.687pt) arc (180:270:16.9844pt) -- (627.1638pt,1524.7026pt) -- (742.5272pt,1524.7026pt) arc (270:360:16.9844pt) -- (759.5116pt,1541.687pt) -- (759.5116pt,1541.687pt) arc (0:90:16.9844pt) -- (742.5272pt,1558.6714pt) -- (627.1638pt,1558.6714pt) arc (90:180:16.9844pt) -- (610.1795pt,1541.687pt) -- cycle;
\node at (620.1795pt,1534.7026pt)[below right,color=black]{Split String via (:)};
\draw[pstyle1] (607.9192pt,1667.939pt) arc (180:270:16.9844pt) -- (624.9036pt,1650.9546pt) -- (744.7875pt,1650.9546pt) arc (270:360:16.9844pt) -- (761.7718pt,1667.939pt) -- (761.7718pt,1667.939pt) arc (0:90:16.9844pt) -- (744.7875pt,1684.9233pt) -- (624.9036pt,1684.9233pt) arc (90:180:16.9844pt) -- (607.9192pt,1667.939pt) -- cycle;
\node at (617.9192pt,1660.9546pt)[below right,color=black]{Read String as file};
\draw[pstyle1] (564.7583pt,1736.9077pt) arc (180:270:16.9844pt) -- (581.7427pt,1719.9233pt) -- (787.9484pt,1719.9233pt) arc (270:360:16.9844pt) -- (804.9328pt,1736.9077pt) -- (804.9328pt,1736.9077pt) arc (0:90:16.9844pt) -- (787.9484pt,1753.8921pt) -- (581.7427pt,1753.8921pt) arc (90:180:16.9844pt) -- (564.7583pt,1736.9077pt) -- cycle;
\node at (574.7583pt,1729.9233pt)[below right,color=black]{Verify file against set file type};
\draw[pstyle1] (611.4455pt,1854.2788pt) arc (180:270:16.9844pt) -- (628.4299pt,1837.2944pt) -- (741.2611pt,1837.2944pt) arc (270:360:16.9844pt) -- (758.2455pt,1854.2788pt) -- (758.2455pt,1854.2788pt) arc (0:90:16.9844pt) -- (741.2611pt,1871.2632pt) -- (628.4299pt,1871.2632pt) arc (90:180:16.9844pt) -- (611.4455pt,1854.2788pt) -- cycle;
\node at (621.4455pt,1847.2944pt)[below right,color=black]{Add file to source};
\draw[pstyle1] (640.2065pt,1788.8921pt) -- (729.4845pt,1788.8921pt) -- (741.4845pt,1800.8921pt) -- (729.4845pt,1812.8921pt) -- (640.2065pt,1812.8921pt) -- (628.2065pt,1800.8921pt) -- (640.2065pt,1788.8921pt) -- cycle;
\node at (688.8455pt,1812.8921pt)[below right,color=black]{yes};
\node at (640.2065pt,1794.4897pt)[below right,color=black]{File is verified};
\draw[pstyle1] (684.8455pt,1891.2632pt) -- (696.8455pt,1903.2632pt) -- (684.8455pt,1915.2632pt) -- (672.8455pt,1903.2632pt) -- (684.8455pt,1891.2632pt) -- cycle;
\draw[pstyle1] (684.8455pt,1583.3882pt) -- (696.8455pt,1595.3882pt) -- (684.8455pt,1607.3882pt) -- (672.8455pt,1595.3882pt) -- (684.8455pt,1583.3882pt) -- cycle;
\draw[pstyle1] (588.8584pt,1935.2632pt) -- (780.8326pt,1935.2632pt) -- (792.8326pt,1947.2632pt) -- (780.8326pt,1959.2632pt) -- (588.8584pt,1959.2632pt) -- (576.8584pt,1947.2632pt) -- (588.8584pt,1935.2632pt) -- cycle;
\node at (588.8584pt,1940.8608pt)[below right,color=black]{Split String (:) has more Strings};
\draw[pstyle1] (828.9328pt,1785.3101pt) arc (180:270:16.9844pt) -- (845.9171pt,1768.3257pt) -- (915.3456pt,1768.3257pt) arc (270:360:16.9844pt) -- (932.3299pt,1785.3101pt) -- (932.3299pt,1785.3101pt) arc (0:90:16.9844pt) -- (915.3456pt,1802.2944pt) -- (845.9171pt,1802.2944pt) arc (90:180:16.9844pt) -- (828.9328pt,1785.3101pt) -- cycle;
\node at (838.9328pt,1778.3257pt)[below right,color=black]{Next String};
\draw[pstyle1] (684.8455pt,1480.7026pt) -- (696.8455pt,1492.7026pt) -- (684.8455pt,1504.7026pt) -- (672.8455pt,1492.7026pt) -- (684.8455pt,1480.7026pt) -- cycle;
\draw[pstyle1] (619.6959pt,1979.2632pt) -- (749.9951pt,1979.2632pt) -- (761.9951pt,1991.2632pt) -- (749.9951pt,2003.2632pt) -- (619.6959pt,2003.2632pt) -- (607.6959pt,1991.2632pt) -- (619.6959pt,1979.2632pt) -- cycle;
\node at (619.6959pt,1984.8608pt)[below right,color=black]{List has more Strings};
\node at (761.9951pt,1978.4585pt)[below right,color=black]{Next String};
\draw[pstyle1] (956.3299pt,1750.8257pt) arc (180:270:16.9844pt) -- (973.3143pt,1733.8413pt) -- (1042.7427pt,1733.8413pt) arc (270:360:16.9844pt) -- (1059.7271pt,1750.8257pt) -- (1059.7271pt,1750.8257pt) arc (0:90:16.9844pt) -- (1042.7427pt,1767.8101pt) -- (973.3143pt,1767.8101pt) arc (90:180:16.9844pt) -- (956.3299pt,1750.8257pt) -- cycle;
\node at (966.3299pt,1743.8413pt)[below right,color=black]{Next String};
\draw[pstyle1] (500.0154pt,2009.2632pt) -- (512.0154pt,2021.2632pt) -- (500.0154pt,2033.2632pt) -- (488.0154pt,2021.2632pt) -- (500.0154pt,2009.2632pt) -- cycle;
\draw[pstyle1] (421.1488pt,2130.6499pt) arc (180:270:16.9844pt) -- (438.1331pt,2113.6655pt) -- (561.8977pt,2113.6655pt) arc (270:360:16.9844pt) -- (578.8821pt,2130.6499pt) -- (578.8821pt,2130.6499pt) arc (0:90:16.9844pt) -- (561.8977pt,2147.6343pt) -- (438.1331pt,2147.6343pt) arc (90:180:16.9844pt) -- (421.1488pt,2130.6499pt) -- cycle;
\node at (431.1488pt,2123.6655pt)[below right,color=black]{Set Main File Class};
\draw[pstyle1] (424.7309pt,2065.2632pt) -- (575.2999pt,2065.2632pt) -- (587.2999pt,2077.2632pt) -- (575.2999pt,2089.2632pt) -- (424.7309pt,2089.2632pt) -- (412.7309pt,2077.2632pt) -- (424.7309pt,2065.2632pt) -- cycle;
\node at (504.0154pt,2089.2632pt)[below right,color=black]{retrieve};
\node at (424.7309pt,2070.8608pt)[below right,color=black]{Main Class File Provided};
\draw[pstyle1] (500.0154pt,2167.6343pt) -- (512.0154pt,2179.6343pt) -- (500.0154pt,2191.6343pt) -- (488.0154pt,2179.6343pt) -- (500.0154pt,2167.6343pt) -- cycle;
\draw[pstyle2] (175.0981pt,2202.436pt) rectangle (1071.7271pt,2837.2935pt);
\draw[pstyle3] (385.8981pt,2203.436pt) -- (385.8981pt,2211.7329pt) -- (375.8981pt,2221.7329pt) -- (175.0981pt,2221.7329pt);
\node at (178.0981pt,2203.436pt)[below right,color=black]{RetrieveDependencyFiles};
\draw[pstyle1] (415.5609pt,2238.7329pt) -- (584.47pt,2238.7329pt) -- (596.47pt,2250.7329pt) -- (584.47pt,2262.7329pt) -- (415.5609pt,2262.7329pt) -- (403.5609pt,2250.7329pt) -- (415.5609pt,2238.7329pt) -- cycle;
\node at (415.5609pt,2244.3306pt)[below right,color=black]{Single File ending with ".in"};
\node at (302.3361pt,2237.9282pt)[below right,color=black]{File ends in ".in"};
\node at (596.47pt,2237.9282pt)[below right,color=black]{List of files};
\draw[pstyle1] (216.9187pt,2333.7173pt) arc (180:270:16.9844pt) -- (233.903pt,2316.7329pt) -- (396.4676pt,2316.7329pt) arc (270:360:16.9844pt) -- (413.452pt,2333.7173pt) -- (413.452pt,2333.7173pt) arc (0:90:16.9844pt) -- (396.4676pt,2350.7017pt) -- (233.903pt,2350.7017pt) arc (90:180:16.9844pt) -- (216.9187pt,2333.7173pt) -- cycle;
\node at (226.9187pt,2326.7329pt)[below right,color=black]{Read current line as file};
\draw[pstyle1] (195.0981pt,2392.4028pt) arc (180:270:16.9844pt) -- (212.0825pt,2375.4185pt) -- (418.2882pt,2375.4185pt) arc (270:360:16.9844pt) -- (435.2726pt,2392.4028pt) -- (435.2726pt,2392.4028pt) arc (0:90:16.9844pt) -- (418.2882pt,2409.3872pt) -- (212.0825pt,2409.3872pt) arc (90:180:16.9844pt) -- (195.0981pt,2392.4028pt) -- cycle;
\node at (205.0981pt,2385.4185pt)[below right,color=black]{Verify file against set file type};
\draw[pstyle1] (221.0543pt,2505.3403pt) arc (180:270:16.9844pt) -- (238.0387pt,2488.356pt) -- (392.332pt,2488.356pt) arc (270:360:16.9844pt) -- (409.3164pt,2505.3403pt) -- (409.3164pt,2505.3403pt) arc (0:90:16.9844pt) -- (392.332pt,2522.3247pt) -- (238.0387pt,2522.3247pt) arc (90:180:16.9844pt) -- (221.0543pt,2505.3403pt) -- cycle;
\node at (231.0543pt,2498.356pt)[below right,color=black]{Add file to Dependency};
\draw[pstyle1] (270.5463pt,2439.9536pt) -- (359.8244pt,2439.9536pt) -- (371.8244pt,2451.9536pt) -- (359.8244pt,2463.9536pt) -- (270.5463pt,2463.9536pt) -- (258.5463pt,2451.9536pt) -- (270.5463pt,2439.9536pt) -- cycle;
\node at (319.1853pt,2463.9536pt)[below right,color=black]{yes};
\node at (270.5463pt,2445.5513pt)[below right,color=black]{File is verified};
\draw[pstyle1] (315.1853pt,2546.7271pt) -- (327.1853pt,2558.7271pt) -- (315.1853pt,2570.7271pt) -- (303.1853pt,2558.7271pt) -- (315.1853pt,2546.7271pt) -- cycle;
\draw[pstyle1] (315.1853pt,2272.7329pt) -- (327.1853pt,2284.7329pt) -- (315.1853pt,2296.7329pt) -- (303.1853pt,2284.7329pt) -- (315.1853pt,2272.7329pt) -- cycle;
\draw[pstyle1] (272.8076pt,2618.7271pt) -- (357.5631pt,2618.7271pt) -- (369.5631pt,2630.7271pt) -- (357.5631pt,2642.7271pt) -- (272.8076pt,2642.7271pt) -- (260.8076pt,2630.7271pt) -- (272.8076pt,2618.7271pt) -- cycle;
\node at (272.8076pt,2624.3247pt)[below right,color=black]{Line isn't null};
\node at (369.5631pt,2617.9224pt)[below right,color=black]{Next Line};
\draw[pstyle1] (459.2726pt,2436.3716pt) arc (180:270:16.9844pt) -- (476.2569pt,2419.3872pt) -- (527.7739pt,2419.3872pt) arc (270:360:16.9844pt) -- (544.7583pt,2436.3716pt) -- (544.7583pt,2436.3716pt) arc (0:90:16.9844pt) -- (527.7739pt,2453.356pt) -- (476.2569pt,2453.356pt) arc (90:180:16.9844pt) -- (459.2726pt,2436.3716pt) -- cycle;
\node at (469.2726pt,2429.3872pt)[below right,color=black]{Next line};
\draw[pstyle1] (610.1795pt,2333.7173pt) arc (180:270:16.9844pt) -- (627.1638pt,2316.7329pt) -- (742.5272pt,2316.7329pt) arc (270:360:16.9844pt) -- (759.5116pt,2333.7173pt) -- (759.5116pt,2333.7173pt) arc (0:90:16.9844pt) -- (742.5272pt,2350.7017pt) -- (627.1638pt,2350.7017pt) arc (90:180:16.9844pt) -- (610.1795pt,2333.7173pt) -- cycle;
\node at (620.1795pt,2326.7329pt)[below right,color=black]{Split String via (:)};
\draw[pstyle1] (607.9192pt,2459.9692pt) arc (180:270:16.9844pt) -- (624.9036pt,2442.9849pt) -- (744.7875pt,2442.9849pt) arc (270:360:16.9844pt) -- (761.7718pt,2459.9692pt) -- (761.7718pt,2459.9692pt) arc (0:90:16.9844pt) -- (744.7875pt,2476.9536pt) -- (624.9036pt,2476.9536pt) arc (90:180:16.9844pt) -- (607.9192pt,2459.9692pt) -- cycle;
\node at (617.9192pt,2452.9849pt)[below right,color=black]{Read String as file};
\draw[pstyle1] (564.7583pt,2528.938pt) arc (180:270:16.9844pt) -- (581.7427pt,2511.9536pt) -- (787.9484pt,2511.9536pt) arc (270:360:16.9844pt) -- (804.9328pt,2528.938pt) -- (804.9328pt,2528.938pt) arc (0:90:16.9844pt) -- (787.9484pt,2545.9224pt) -- (581.7427pt,2545.9224pt) arc (90:180:16.9844pt) -- (564.7583pt,2528.938pt) -- cycle;
\node at (574.7583pt,2521.9536pt)[below right,color=black]{Verify file against set file type};
\draw[pstyle1] (590.7145pt,2646.3091pt) arc (180:270:16.9844pt) -- (607.6989pt,2629.3247pt) -- (761.9922pt,2629.3247pt) arc (270:360:16.9844pt) -- (778.9766pt,2646.3091pt) -- (778.9766pt,2646.3091pt) arc (0:90:16.9844pt) -- (761.9922pt,2663.2935pt) -- (607.6989pt,2663.2935pt) arc (90:180:16.9844pt) -- (590.7145pt,2646.3091pt) -- cycle;
\node at (600.7145pt,2639.3247pt)[below right,color=black]{Add file to Dependency};
\draw[pstyle1] (640.2065pt,2580.9224pt) -- (729.4845pt,2580.9224pt) -- (741.4845pt,2592.9224pt) -- (729.4845pt,2604.9224pt) -- (640.2065pt,2604.9224pt) -- (628.2065pt,2592.9224pt) -- (640.2065pt,2580.9224pt) -- cycle;
\node at (688.8455pt,2604.9224pt)[below right,color=black]{yes};
\node at (640.2065pt,2586.52pt)[below right,color=black]{File is verified};
\draw[pstyle1] (684.8455pt,2683.2935pt) -- (696.8455pt,2695.2935pt) -- (684.8455pt,2707.2935pt) -- (672.8455pt,2695.2935pt) -- (684.8455pt,2683.2935pt) -- cycle;
\draw[pstyle1] (684.8455pt,2375.4185pt) -- (696.8455pt,2387.4185pt) -- (684.8455pt,2399.4185pt) -- (672.8455pt,2387.4185pt) -- (684.8455pt,2375.4185pt) -- cycle;
\draw[pstyle1] (588.8584pt,2727.2935pt) -- (780.8326pt,2727.2935pt) -- (792.8326pt,2739.2935pt) -- (780.8326pt,2751.2935pt) -- (588.8584pt,2751.2935pt) -- (576.8584pt,2739.2935pt) -- (588.8584pt,2727.2935pt) -- cycle;
\node at (588.8584pt,2732.8911pt)[below right,color=black]{Split String (:) has more Strings};
\draw[pstyle1] (828.9328pt,2577.3403pt) arc (180:270:16.9844pt) -- (845.9171pt,2560.356pt) -- (915.3456pt,2560.356pt) arc (270:360:16.9844pt) -- (932.3299pt,2577.3403pt) -- (932.3299pt,2577.3403pt) arc (0:90:16.9844pt) -- (915.3456pt,2594.3247pt) -- (845.9171pt,2594.3247pt) arc (90:180:16.9844pt) -- (828.9328pt,2577.3403pt) -- cycle;
\node at (838.9328pt,2570.356pt)[below right,color=black]{Next String};
\draw[pstyle1] (684.8455pt,2272.7329pt) -- (696.8455pt,2284.7329pt) -- (684.8455pt,2296.7329pt) -- (672.8455pt,2284.7329pt) -- (684.8455pt,2272.7329pt) -- cycle;
\draw[pstyle1] (619.6959pt,2771.2935pt) -- (749.9951pt,2771.2935pt) -- (761.9951pt,2783.2935pt) -- (749.9951pt,2795.2935pt) -- (619.6959pt,2795.2935pt) -- (607.6959pt,2783.2935pt) -- (619.6959pt,2771.2935pt) -- cycle;
\node at (619.6959pt,2776.8911pt)[below right,color=black]{List has more Strings};
\node at (761.9951pt,2770.4888pt)[below right,color=black]{Next String};
\draw[pstyle1] (956.3299pt,2542.856pt) arc (180:270:16.9844pt) -- (973.3143pt,2525.8716pt) -- (1042.7427pt,2525.8716pt) arc (270:360:16.9844pt) -- (1059.7271pt,2542.856pt) -- (1059.7271pt,2542.856pt) arc (0:90:16.9844pt) -- (1042.7427pt,2559.8403pt) -- (973.3143pt,2559.8403pt) arc (90:180:16.9844pt) -- (956.3299pt,2542.856pt) -- cycle;
\node at (966.3299pt,2535.8716pt)[below right,color=black]{Next String};
\draw[pstyle1] (500.0154pt,2801.2935pt) -- (512.0154pt,2813.2935pt) -- (500.0154pt,2825.2935pt) -- (488.0154pt,2813.2935pt) -- (500.0154pt,2801.2935pt) -- cycle;
\draw[pstyle1] (88.9978pt,2857.2935pt) -- (177.9954pt,2857.2935pt) -- (189.9954pt,2869.2935pt) -- (177.9954pt,2881.2935pt) -- (88.9978pt,2881.2935pt) -- (76.9978pt,2869.2935pt) -- (88.9978pt,2857.2935pt) -- cycle;
\node at (137.4966pt,2881.2935pt)[below right,color=black]{true};
\node at (88.9978pt,2862.8911pt)[below right,color=black]{Legacy Output};
\draw[pstyle1] (20pt,2931.0825pt) arc (180:270:16.9844pt) -- (36.9844pt,2914.0981pt) -- (230.0089pt,2914.0981pt) arc (270:360:16.9844pt) -- (246.9933pt,2931.0825pt) -- (246.9933pt,2931.0825pt) arc (0:90:16.9844pt) -- (230.0089pt,2948.0669pt) -- (36.9844pt,2948.0669pt) arc (90:180:16.9844pt) -- (20pt,2931.0825pt) -- cycle;
\node at (30pt,2924.0981pt)[below right,color=black]{Set Legacy Output Structure};
\draw[pstyle1] (334.7292pt,2857.2935pt) -- (413.4211pt,2857.2935pt) -- (425.4211pt,2869.2935pt) -- (413.4211pt,2881.2935pt) -- (334.7292pt,2881.2935pt) -- (322.7292pt,2869.2935pt) -- (334.7292pt,2857.2935pt) -- cycle;
\node at (378.0752pt,2881.2935pt)[below right,color=black]{true};
\node at (334.7292pt,2862.8911pt)[below right,color=black]{Scarf Output};
\draw[pstyle1] (266.9933pt,2931.0825pt) arc (180:270:16.9844pt) -- (283.9776pt,2914.0981pt) -- (464.1727pt,2914.0981pt) arc (270:360:16.9844pt) -- (481.1571pt,2931.0825pt) -- (481.1571pt,2931.0825pt) arc (0:90:16.9844pt) -- (464.1727pt,2948.0669pt) -- (283.9776pt,2948.0669pt) arc (90:180:16.9844pt) -- (266.9933pt,2931.0825pt) -- cycle;
\node at (276.9933pt,2924.0981pt)[below right,color=black]{Set Scarf Output Structure};
\draw[pstyle1] (593.247pt,2857.2935pt) -- (638.5041pt,2857.2935pt) -- (650.5041pt,2869.2935pt) -- (638.5041pt,2881.2935pt) -- (593.247pt,2881.2935pt) -- (581.247pt,2869.2935pt) -- (593.247pt,2857.2935pt) -- cycle;
\node at (619.8755pt,2881.2935pt)[below right,color=black]{true};
\node at (593.247pt,2862.8911pt)[below right,color=black]{Default};
\node at (650.5041pt,2856.4888pt)[below right,color=black]{Default};
\draw[pstyle1] (501.1571pt,2931.0825pt) arc (180:270:16.9844pt) -- (518.1415pt,2914.0981pt) -- (713.6096pt,2914.0981pt) arc (270:360:16.9844pt) -- (730.594pt,2931.0825pt) -- (730.594pt,2931.0825pt) arc (0:90:16.9844pt) -- (713.6096pt,2948.0669pt) -- (518.1415pt,2948.0669pt) arc (90:180:16.9844pt) -- (501.1571pt,2931.0825pt) -- cycle;
\node at (511.1571pt,2924.0981pt)[below right,color=black]{Set Default Output Structure};
\draw[pstyle1] (750.594pt,2927.6802pt) arc (180:270:16.9844pt) -- (767.5784pt,2910.6958pt) -- (963.0465pt,2910.6958pt) arc (270:360:16.9844pt) -- (980.0309pt,2927.6802pt) -- (980.0309pt,2927.6802pt) arc (0:90:16.9844pt) -- (963.0465pt,2944.6646pt) -- (767.5784pt,2944.6646pt) arc (90:180:16.9844pt) -- (750.594pt,2927.6802pt) -- cycle;
\node at (760.594pt,2920.6958pt)[below right,color=black]{Set Default Output Structure};
\draw[pstyle1] (453.4726pt,2988.0669pt) -- (546.5583pt,2988.0669pt) -- (558.5583pt,3000.0669pt) -- (546.5583pt,3012.0669pt) -- (453.4726pt,3012.0669pt) -- (441.4726pt,3000.0669pt) -- (453.4726pt,2988.0669pt) -- cycle;
\node at (453.4726pt,2993.6646pt)[below right,color=black]{Specify file out};
\node at (389.9615pt,2987.2622pt)[below right,color=black]{retrieve};
\node at (558.5583pt,2987.2622pt)[below right,color=black]{Default};
\draw[pstyle1] (364.7734pt,3039.0513pt) arc (180:270:16.9844pt) -- (381.7577pt,3022.0669pt) -- (453.6356pt,3022.0669pt) arc (270:360:16.9844pt) -- (470.6199pt,3039.0513pt) -- (470.6199pt,3039.0513pt) arc (0:90:16.9844pt) -- (453.6356pt,3056.0356pt) -- (381.7577pt,3056.0356pt) arc (90:180:16.9844pt) -- (364.7734pt,3039.0513pt) -- cycle;
\node at (374.7734pt,3032.0669pt)[below right,color=black]{Set File Out};
\draw[pstyle1] (490.6199pt,3039.0513pt) arc (180:270:16.9844pt) -- (507.6043pt,3022.0669pt) -- (657.0641pt,3022.0669pt) arc (270:360:16.9844pt) -- (674.0485pt,3039.0513pt) -- (674.0485pt,3039.0513pt) arc (0:90:16.9844pt) -- (657.0641pt,3056.0356pt) -- (507.6043pt,3056.0356pt) arc (90:180:16.9844pt) -- (490.6199pt,3039.0513pt) -- cycle;
\node at (500.6199pt,3032.0669pt)[below right,color=black]{Create Temporary File};
\draw[pstyle1] (500.0154pt,3062.0356pt) -- (512.0154pt,3074.0356pt) -- (500.0154pt,3086.0356pt) -- (488.0154pt,3074.0356pt) -- (500.0154pt,3062.0356pt) -- cycle;
\draw[pstyle1] (403.8971pt,3171.4224pt) arc (180:270:16.9844pt) -- (420.8814pt,3154.438pt) -- (579.1494pt,3154.438pt) arc (270:360:16.9844pt) -- (596.1338pt,3171.4224pt) -- (596.1338pt,3171.4224pt) arc (0:90:16.9844pt) -- (579.1494pt,3188.4067pt) -- (420.8814pt,3188.4067pt) arc (90:180:16.9844pt) -- (403.8971pt,3171.4224pt) -- cycle;
\node at (413.8971pt,3164.438pt)[below right,color=black]{Set Format Output Flag};
\draw[pstyle1] (456.0331pt,3106.0356pt) -- (543.9977pt,3106.0356pt) -- (555.9977pt,3118.0356pt) -- (543.9977pt,3130.0356pt) -- (456.0331pt,3130.0356pt) -- (444.0331pt,3118.0356pt) -- (456.0331pt,3106.0356pt) -- cycle;
\node at (504.0154pt,3130.0356pt)[below right,color=black]{Set flag};
\node at (456.0331pt,3111.6333pt)[below right,color=black]{"Pretty Print"};
\node at (555.9977pt,3105.231pt)[below right,color=black]{Default};
\draw[pstyle1] (500.0154pt,3208.4067pt) -- (512.0154pt,3220.4067pt) -- (500.0154pt,3232.4067pt) -- (488.0154pt,3220.4067pt) -- (500.0154pt,3208.4067pt) -- cycle;
\draw[pstyle1] (407.2098pt,3317.7935pt) arc (180:270:16.9844pt) -- (424.1942pt,3300.8091pt) -- (575.8367pt,3300.8091pt) arc (270:360:16.9844pt) -- (592.8211pt,3317.7935pt) -- (592.8211pt,3317.7935pt) arc (0:90:16.9844pt) -- (575.8367pt,3334.7778pt) -- (424.1942pt,3334.7778pt) arc (90:180:16.9844pt) -- (407.2098pt,3317.7935pt) -- cycle;
\node at (417.2098pt,3310.8091pt)[below right,color=black]{Set Time Measure Flag};
\draw[pstyle1] (455.2154pt,3252.4067pt) -- (544.8154pt,3252.4067pt) -- (556.8154pt,3264.4067pt) -- (544.8154pt,3276.4067pt) -- (455.2154pt,3276.4067pt) -- (443.2154pt,3264.4067pt) -- (455.2154pt,3252.4067pt) -- cycle;
\node at (504.0154pt,3276.4067pt)[below right,color=black]{Set flag};
\node at (455.2154pt,3258.0044pt)[below right,color=black]{Time Measure};
\node at (556.8154pt,3251.6021pt)[below right,color=black]{Default};
\draw[pstyle1] (500.0154pt,3354.7778pt) -- (512.0154pt,3366.7778pt) -- (500.0154pt,3378.7778pt) -- (488.0154pt,3366.7778pt) -- (500.0154pt,3354.7778pt) -- cycle;
\draw[pstyle1] (392.9335pt,3464.1646pt) arc (180:270:16.9844pt) -- (409.9179pt,3447.1802pt) -- (590.113pt,3447.1802pt) arc (270:360:16.9844pt) -- (607.0974pt,3464.1646pt) -- (607.0974pt,3464.1646pt) arc (0:90:16.9844pt) -- (590.113pt,3481.1489pt) -- (409.9179pt,3481.1489pt) arc (90:180:16.9844pt) -- (392.9335pt,3464.1646pt) -- cycle;
\node at (402.9335pt,3457.1802pt)[below right,color=black]{Set Display Heuristics Flag};
\draw[pstyle1] (443.1086pt,3398.7778pt) -- (556.9222pt,3398.7778pt) -- (568.9222pt,3410.7778pt) -- (556.9222pt,3422.7778pt) -- (443.1086pt,3422.7778pt) -- (431.1086pt,3410.7778pt) -- (443.1086pt,3398.7778pt) -- cycle;
\node at (504.0154pt,3422.7778pt)[below right,color=black]{Set flag};
\node at (443.1086pt,3404.3755pt)[below right,color=black]{Display Heuristics};
\node at (568.9222pt,3397.9731pt)[below right,color=black]{Default};
\draw[pstyle1] (500.0154pt,3501.1489pt) -- (512.0154pt,3513.1489pt) -- (500.0154pt,3525.1489pt) -- (488.0154pt,3513.1489pt) -- (500.0154pt,3501.1489pt) -- cycle;
\draw[pstyle1] (438.7287pt,3545.1489pt) -- (561.3022pt,3545.1489pt) -- (573.3022pt,3557.1489pt) -- (561.3022pt,3569.1489pt) -- (438.7287pt,3569.1489pt) -- (426.7287pt,3557.1489pt) -- (438.7287pt,3545.1489pt) -- cycle;
\node at (438.7287pt,3550.7466pt)[below right,color=black]{Initialize Heuristics};
\node at (369.7133pt,3544.3442pt)[below right,color=black]{Set value};
\node at (573.3022pt,3544.3442pt)[below right,color=black]{Default};
\draw[pstyle1] (333.9687pt,3596.1333pt) arc (180:270:16.9844pt) -- (350.9531pt,3579.1489pt) -- (482.5043pt,3579.1489pt) arc (270:360:16.9844pt) -- (499.4887pt,3596.1333pt) -- (499.4887pt,3596.1333pt) arc (0:90:16.9844pt) -- (482.5043pt,3613.1177pt) -- (350.9531pt,3613.1177pt) arc (90:180:16.9844pt) -- (333.9687pt,3596.1333pt) -- cycle;
\node at (343.9687pt,3589.1489pt)[below right,color=black]{Set Heuristics Value};
\draw[pstyle1] (555.2183pt,3596.1333pt) arc (180:270:16.9844pt) -- (572.2027pt,3579.1489pt) -- (594.4017pt,3579.1489pt) arc (270:360:16.9844pt) -- (611.386pt,3596.1333pt) -- (611.386pt,3596.1333pt) arc (0:90:16.9844pt) -- (594.4017pt,3613.1177pt) -- (572.2027pt,3613.1177pt) arc (90:180:16.9844pt) -- (555.2183pt,3596.1333pt) -- cycle;
\node at (565.2183pt,3589.1489pt)[below right,color=black]{Set 1};
\draw[pstyle1] (500.0154pt,3619.1177pt) -- (512.0154pt,3631.1177pt) -- (500.0154pt,3643.1177pt) -- (488.0154pt,3631.1177pt) -- (500.0154pt,3619.1177pt) -- cycle;
\draw[pstyle1] (328.7463pt,3692.1021pt) arc (180:270:16.9844pt) -- (345.7307pt,3675.1177pt) -- (654.3001pt,3675.1177pt) arc (270:360:16.9844pt) -- (671.2845pt,3692.1021pt) -- (671.2845pt,3692.1021pt) arc (0:90:16.9844pt) -- (654.3001pt,3709.0864pt) -- (345.7307pt,3709.0864pt) arc (90:180:16.9844pt) -- (328.7463pt,3692.1021pt) -- cycle;
\node at (338.7463pt,3685.1177pt)[below right,color=black]{Return Arguments into Engine Specification};
\draw[pstyle4] (500.0154pt,3740.0864pt) ellipse (11pt and 11pt);
\draw[pstyle5] (500.0154pt,3740.0864pt) ellipse (6pt and 6pt);
\draw[pstyle8] (500.0154pt,30pt) -- (500.0154pt,50pt);
\draw[pstyle9] (496.0154pt,40pt) -- (500.0154pt,50pt) -- (504.0154pt,40pt) -- (500.0154pt,44pt) -- cycle;
\draw[pstyle8] (500.0154pt,213.4385pt) -- (500.0154pt,241.9541pt);
\draw[pstyle9] (496.0154pt,231.9541pt) -- (500.0154pt,241.9541pt) -- (504.0154pt,231.9541pt) -- (500.0154pt,235.9541pt) -- cycle;
\draw[pstyle8] (500.0154pt,155.0674pt) -- (500.0154pt,179.4697pt);
\draw[pstyle9] (496.0154pt,169.4697pt) -- (500.0154pt,179.4697pt) -- (504.0154pt,169.4697pt) -- (500.0154pt,173.4697pt) -- cycle;
\draw[pstyle8] (550.2264pt,143.0674pt) -- (576.0113pt,143.0674pt);
\draw[pstyle10] (572.0113pt,211.9541pt) -- (576.0113pt,221.9541pt) -- (580.0113pt,211.9541pt) -- (576.0113pt,215.9541pt) -- cycle;
\draw[pstyle8] (576.0113pt,143.0674pt) -- (576.0113pt,285.9541pt);
\draw[pstyle8] (576.0113pt,285.9541pt) -- (500.0154pt,285.9541pt);
\draw[pstyle8] (500.0154pt,285.9541pt) -- (500.0154pt,305.9541pt);
\draw[pstyle9] (496.0154pt,295.9541pt) -- (500.0154pt,305.9541pt) -- (504.0154pt,295.9541pt) -- (500.0154pt,299.9541pt) -- cycle;
\draw[pstyle8] (500.0154pt,388.3252pt) -- (500.0154pt,408.3252pt);
\draw[pstyle9] (496.0154pt,398.3252pt) -- (500.0154pt,408.3252pt) -- (504.0154pt,398.3252pt) -- (500.0154pt,402.3252pt) -- cycle;
\draw[pstyle8] (500.0154pt,442.2939pt) -- (500.0154pt,462.2939pt);
\draw[pstyle9] (496.0154pt,452.2939pt) -- (500.0154pt,462.2939pt) -- (504.0154pt,452.2939pt) -- (500.0154pt,456.2939pt) -- cycle;
\draw[pstyle8] (500.0154pt,329.9541pt) -- (500.0154pt,354.3564pt);
\draw[pstyle9] (496.0154pt,344.3564pt) -- (500.0154pt,354.3564pt) -- (504.0154pt,344.3564pt) -- (500.0154pt,348.3564pt) -- cycle;
\draw[pstyle8] (541.4369pt,317.9541pt) -- (837.7411pt,317.9541pt);
\draw[pstyle10] (833.7411pt,406.3252pt) -- (837.7411pt,416.3252pt) -- (841.7411pt,406.3252pt) -- (837.7411pt,410.3252pt) -- cycle;
\draw[pstyle8] (837.7411pt,317.9541pt) -- (837.7411pt,506.2939pt);
\draw[pstyle8] (837.7411pt,506.2939pt) -- (500.0154pt,506.2939pt);
\draw[pstyle8] (500.0154pt,506.2939pt) -- (500.0154pt,595.4912pt);
\draw[pstyle9] (496.0154pt,585.4912pt) -- (500.0154pt,595.4912pt) -- (504.0154pt,585.4912pt) -- (500.0154pt,589.4912pt) -- cycle;
\draw[pstyle8] (500.0154pt,83.9688pt) -- (500.0154pt,131.0674pt);
\draw[pstyle9] (496.0154pt,121.0674pt) -- (500.0154pt,131.0674pt) -- (504.0154pt,121.0674pt) -- (500.0154pt,125.0674pt) -- cycle;
\draw[pstyle8] (500.0154pt,685.8853pt) -- (500.0154pt,716.6001pt);
\draw[pstyle9] (496.0154pt,706.6001pt) -- (500.0154pt,716.6001pt) -- (504.0154pt,706.6001pt) -- (500.0154pt,710.6001pt) -- cycle;
\draw[pstyle8] (500.0154pt,619.4912pt) -- (500.0154pt,651.9165pt);
\draw[pstyle9] (496.0154pt,641.9165pt) -- (500.0154pt,651.9165pt) -- (504.0154pt,641.9165pt) -- (500.0154pt,645.9165pt) -- cycle;
\draw[pstyle8] (572.4501pt,607.4912pt) -- (1013.2245pt,607.4912pt);
\draw[pstyle10] (1009.2245pt,684.4009pt) -- (1013.2245pt,694.4009pt) -- (1017.2245pt,684.4009pt) -- (1013.2245pt,688.4009pt) -- cycle;
\draw[pstyle8] (1013.2245pt,607.4912pt) -- (1013.2245pt,760.6001pt);
\draw[pstyle8] (1013.2245pt,760.6001pt) -- (500.0154pt,760.6001pt);
\draw[pstyle8] (500.0154pt,760.6001pt) -- (500.0154pt,792.6001pt);
\draw[pstyle9] (496.0154pt,782.6001pt) -- (500.0154pt,792.6001pt) -- (504.0154pt,782.6001pt) -- (500.0154pt,786.6001pt) -- cycle;
\draw[pstyle8] (500.0154pt,826.5688pt) -- (500.0154pt,849.7173pt);
\draw[pstyle9] (496.0154pt,839.7173pt) -- (500.0154pt,849.7173pt) -- (504.0154pt,839.7173pt) -- (500.0154pt,843.7173pt) -- cycle;
\draw[pstyle8] (500.0154pt,976.0884pt) -- (500.0154pt,1000.4907pt);
\draw[pstyle9] (496.0154pt,990.4907pt) -- (500.0154pt,1000.4907pt) -- (504.0154pt,990.4907pt) -- (500.0154pt,994.4907pt) -- cycle;
\draw[pstyle8] (578.7666pt,964.0884pt) -- (617.3263pt,964.0884pt);
\draw[pstyle10] (613.3263pt,1007.4751pt) -- (617.3263pt,1017.4751pt) -- (621.3263pt,1007.4751pt) -- (617.3263pt,1011.4751pt) -- cycle;
\draw[pstyle8] (617.3263pt,964.0884pt) -- (617.3263pt,1066.4595pt);
\draw[pstyle8] (617.3263pt,1066.4595pt) -- (512.0154pt,1066.4595pt);
\draw[pstyle9] (522.0154pt,1062.4595pt) -- (512.0154pt,1066.4595pt) -- (522.0154pt,1070.4595pt) -- (518.0154pt,1066.4595pt) -- cycle;
\draw[pstyle8] (500.0154pt,1034.4595pt) -- (500.0154pt,1054.4595pt);
\draw[pstyle9] (496.0154pt,1044.4595pt) -- (500.0154pt,1054.4595pt) -- (504.0154pt,1044.4595pt) -- (500.0154pt,1048.4595pt) -- cycle;
\draw[pstyle8] (500.0154pt,927.686pt) -- (500.0154pt,952.0884pt);
\draw[pstyle9] (496.0154pt,942.0884pt) -- (500.0154pt,952.0884pt) -- (504.0154pt,942.0884pt) -- (500.0154pt,946.0884pt) -- cycle;
\draw[pstyle8] (558.6109pt,915.686pt) -- (639.3263pt,915.686pt);
\draw[pstyle10] (635.3263pt,1007.4751pt) -- (639.3263pt,1017.4751pt) -- (643.3263pt,1007.4751pt) -- (639.3263pt,1011.4751pt) -- cycle;
\draw[pstyle8] (639.3263pt,915.686pt) -- (639.3263pt,1110.4595pt);
\draw[pstyle8] (639.3263pt,1110.4595pt) -- (512.0154pt,1110.4595pt);
\draw[pstyle9] (522.0154pt,1106.4595pt) -- (512.0154pt,1110.4595pt) -- (522.0154pt,1114.4595pt) -- (518.0154pt,1110.4595pt) -- cycle;
\draw[pstyle8] (500.0154pt,1078.4595pt) -- (500.0154pt,1098.4595pt);
\draw[pstyle9] (496.0154pt,1088.4595pt) -- (500.0154pt,1098.4595pt) -- (504.0154pt,1088.4595pt) -- (500.0154pt,1092.4595pt) -- cycle;
\draw[pstyle8] (500.0154pt,883.686pt) -- (500.0154pt,903.686pt);
\draw[pstyle9] (496.0154pt,893.686pt) -- (500.0154pt,903.686pt) -- (504.0154pt,893.686pt) -- (500.0154pt,897.686pt) -- cycle;
\draw[pstyle8] (500.0154pt,1166.4595pt) -- (500.0154pt,1190.8618pt);
\draw[pstyle9] (496.0154pt,1180.8618pt) -- (500.0154pt,1190.8618pt) -- (504.0154pt,1180.8618pt) -- (500.0154pt,1184.8618pt) -- cycle;
\draw[pstyle8] (567.7252pt,1154.4595pt) -- (600.7264pt,1154.4595pt);
\draw[pstyle10] (596.7264pt,1197.8462pt) -- (600.7264pt,1207.8462pt) -- (604.7264pt,1197.8462pt) -- (600.7264pt,1201.8462pt) -- cycle;
\draw[pstyle8] (600.7264pt,1154.4595pt) -- (600.7264pt,1256.8306pt);
\draw[pstyle8] (600.7264pt,1256.8306pt) -- (512.0154pt,1256.8306pt);
\draw[pstyle9] (522.0154pt,1252.8306pt) -- (512.0154pt,1256.8306pt) -- (522.0154pt,1260.8306pt) -- (518.0154pt,1256.8306pt) -- cycle;
\draw[pstyle8] (500.0154pt,1224.8306pt) -- (500.0154pt,1244.8306pt);
\draw[pstyle9] (496.0154pt,1234.8306pt) -- (500.0154pt,1244.8306pt) -- (504.0154pt,1234.8306pt) -- (500.0154pt,1238.8306pt) -- cycle;
\draw[pstyle8] (500.0154pt,1122.4595pt) -- (500.0154pt,1142.4595pt);
\draw[pstyle9] (496.0154pt,1132.4595pt) -- (500.0154pt,1142.4595pt) -- (504.0154pt,1132.4595pt) -- (500.0154pt,1136.4595pt) -- cycle;
\draw[pstyle8] (236.886pt,1312.8306pt) -- (236.886pt,1345.6353pt);
\draw[pstyle9] (232.886pt,1335.6353pt) -- (236.886pt,1345.6353pt) -- (240.886pt,1335.6353pt) -- (236.886pt,1339.6353pt) -- cycle;
\draw[pstyle8] (236.886pt,1379.604pt) -- (236.886pt,1399.604pt);
\draw[pstyle9] (232.886pt,1389.604pt) -- (236.886pt,1399.604pt) -- (240.886pt,1389.604pt) -- (236.886pt,1393.604pt) -- cycle;
\draw[pstyle8] (443.3718pt,1312.8306pt) -- (443.3718pt,1345.6353pt);
\draw[pstyle9] (439.3718pt,1335.6353pt) -- (443.3718pt,1345.6353pt) -- (447.3718pt,1335.6353pt) -- (443.3718pt,1339.6353pt) -- cycle;
\draw[pstyle8] (443.3718pt,1379.604pt) -- (443.3718pt,1399.604pt);
\draw[pstyle9] (439.3718pt,1389.604pt) -- (443.3718pt,1399.604pt) -- (447.3718pt,1389.604pt) -- (443.3718pt,1393.604pt) -- cycle;
\draw[pstyle8] (615.3668pt,1312.8306pt) -- (615.3668pt,1345.6353pt);
\draw[pstyle9] (611.3668pt,1335.6353pt) -- (615.3668pt,1345.6353pt) -- (619.3668pt,1335.6353pt) -- (615.3668pt,1339.6353pt) -- cycle;
\draw[pstyle8] (615.3668pt,1379.604pt) -- (615.3668pt,1399.604pt);
\draw[pstyle9] (611.3668pt,1389.604pt) -- (615.3668pt,1399.604pt) -- (619.3668pt,1389.604pt) -- (615.3668pt,1393.604pt) -- cycle;
\draw[pstyle8] (329.9353pt,1300.8306pt) -- (367.2944pt,1300.8306pt);
\draw[pstyle9] (357.2944pt,1296.8306pt) -- (367.2944pt,1300.8306pt) -- (357.2944pt,1304.8306pt) -- (361.2944pt,1300.8306pt) -- cycle;
\draw[pstyle8] (519.4492pt,1300.8306pt) -- (555.3142pt,1300.8306pt);
\draw[pstyle9] (545.3142pt,1296.8306pt) -- (555.3142pt,1300.8306pt) -- (545.3142pt,1304.8306pt) -- (549.3142pt,1300.8306pt) -- cycle;
\draw[pstyle8] (500.0154pt,1268.8306pt) -- (500.0154pt,1273.8306pt);
\draw[pstyle8] (500.0154pt,1273.8306pt) -- (236.886pt,1273.8306pt);
\draw[pstyle8] (236.886pt,1273.8306pt) -- (236.886pt,1288.8306pt);
\draw[pstyle9] (232.886pt,1278.8306pt) -- (236.886pt,1288.8306pt) -- (240.886pt,1278.8306pt) -- (236.886pt,1282.8306pt) -- cycle;
\draw[pstyle8] (675.4194pt,1300.8306pt) -- (784.8837pt,1300.8306pt);
\draw[pstyle8] (784.8837pt,1300.8306pt) -- (784.8837pt,1342.2329pt);
\draw[pstyle9] (780.8837pt,1332.2329pt) -- (784.8837pt,1342.2329pt) -- (788.8837pt,1332.2329pt) -- (784.8837pt,1336.2329pt) -- cycle;
\draw[pstyle8] (784.8837pt,1376.2017pt) -- (784.8837pt,1399.604pt);
\draw[pstyle9] (780.8837pt,1389.604pt) -- (784.8837pt,1399.604pt) -- (788.8837pt,1389.604pt) -- (784.8837pt,1393.604pt) -- cycle;
\draw[pstyle8] (236.886pt,1399.604pt) -- (784.8837pt,1399.604pt);
\draw[pstyle8] (315.1853pt,1558.6714pt) -- (315.1853pt,1583.3882pt);
\draw[pstyle9] (311.1853pt,1573.3882pt) -- (315.1853pt,1583.3882pt) -- (319.1853pt,1573.3882pt) -- (315.1853pt,1577.3882pt) -- cycle;
\draw[pstyle8] (315.1853pt,1671.9233pt) -- (315.1853pt,1696.3257pt);
\draw[pstyle9] (311.1853pt,1686.3257pt) -- (315.1853pt,1696.3257pt) -- (319.1853pt,1686.3257pt) -- (315.1853pt,1690.3257pt) -- cycle;
\draw[pstyle8] (371.8244pt,1659.9233pt) -- (398.5853pt,1659.9233pt);
\draw[pstyle10] (394.5853pt,1703.3101pt) -- (398.5853pt,1713.3101pt) -- (402.5853pt,1703.3101pt) -- (398.5853pt,1707.3101pt) -- cycle;
\draw[pstyle8] (398.5853pt,1659.9233pt) -- (398.5853pt,1766.6968pt);
\draw[pstyle8] (398.5853pt,1766.6968pt) -- (327.1853pt,1766.6968pt);
\draw[pstyle9] (337.1853pt,1762.6968pt) -- (327.1853pt,1766.6968pt) -- (337.1853pt,1770.6968pt) -- (333.1853pt,1766.6968pt) -- cycle;
\draw[pstyle8] (315.1853pt,1730.2944pt) -- (315.1853pt,1754.6968pt);
\draw[pstyle9] (311.1853pt,1744.6968pt) -- (315.1853pt,1754.6968pt) -- (319.1853pt,1744.6968pt) -- (315.1853pt,1748.6968pt) -- cycle;
\draw[pstyle8] (315.1853pt,1617.3569pt) -- (315.1853pt,1647.9233pt);
\draw[pstyle9] (311.1853pt,1637.9233pt) -- (315.1853pt,1647.9233pt) -- (319.1853pt,1637.9233pt) -- (315.1853pt,1641.9233pt) -- cycle;
\draw[pstyle8] (315.1853pt,1504.7026pt) -- (315.1853pt,1524.7026pt);
\draw[pstyle9] (311.1853pt,1514.7026pt) -- (315.1853pt,1524.7026pt) -- (319.1853pt,1514.7026pt) -- (315.1853pt,1518.7026pt) -- cycle;
\draw[pstyle8] (369.5631pt,1838.6968pt) -- (502.0154pt,1838.6968pt);
\draw[pstyle8] (502.0154pt,1661.3257pt) -- (502.0154pt,1838.6968pt);
\draw[pstyle9] (498.0154pt,1671.3257pt) -- (502.0154pt,1661.3257pt) -- (506.0154pt,1671.3257pt) -- (502.0154pt,1667.3257pt) -- cycle;
\draw[pstyle10] (498.0154pt,1563.3882pt) -- (502.0154pt,1553.3882pt) -- (506.0154pt,1563.3882pt) -- (502.0154pt,1559.3882pt) -- cycle;
\draw[pstyle8] (502.0154pt,1492.7026pt) -- (502.0154pt,1627.3569pt);
\draw[pstyle8] (502.0154pt,1492.7026pt) -- (327.1853pt,1492.7026pt);
\draw[pstyle9] (337.1853pt,1488.7026pt) -- (327.1853pt,1492.7026pt) -- (337.1853pt,1496.7026pt) -- (333.1853pt,1492.7026pt) -- cycle;
\draw[pstyle8] (315.1853pt,1778.6968pt) -- (315.1853pt,1826.6968pt);
\draw[pstyle9] (311.1853pt,1816.6968pt) -- (315.1853pt,1826.6968pt) -- (319.1853pt,1816.6968pt) -- (315.1853pt,1820.6968pt) -- cycle;
\draw[pstyle8] (684.8455pt,1684.9233pt) -- (684.8455pt,1719.9233pt);
\draw[pstyle9] (680.8455pt,1709.9233pt) -- (684.8455pt,1719.9233pt) -- (688.8455pt,1709.9233pt) -- (684.8455pt,1713.9233pt) -- cycle;
\draw[pstyle8] (684.8455pt,1812.8921pt) -- (684.8455pt,1837.2944pt);
\draw[pstyle9] (680.8455pt,1827.2944pt) -- (684.8455pt,1837.2944pt) -- (688.8455pt,1827.2944pt) -- (684.8455pt,1831.2944pt) -- cycle;
\draw[pstyle8] (741.4845pt,1800.8921pt) -- (768.2455pt,1800.8921pt);
\draw[pstyle10] (764.2455pt,1844.2788pt) -- (768.2455pt,1854.2788pt) -- (772.2455pt,1844.2788pt) -- (768.2455pt,1848.2788pt) -- cycle;
\draw[pstyle8] (768.2455pt,1800.8921pt) -- (768.2455pt,1903.2632pt);
\draw[pstyle8] (768.2455pt,1903.2632pt) -- (696.8455pt,1903.2632pt);
\draw[pstyle9] (706.8455pt,1899.2632pt) -- (696.8455pt,1903.2632pt) -- (706.8455pt,1907.2632pt) -- (702.8455pt,1903.2632pt) -- cycle;
\draw[pstyle8] (684.8455pt,1871.2632pt) -- (684.8455pt,1891.2632pt);
\draw[pstyle9] (680.8455pt,1881.2632pt) -- (684.8455pt,1891.2632pt) -- (688.8455pt,1881.2632pt) -- (684.8455pt,1885.2632pt) -- cycle;
\draw[pstyle8] (684.8455pt,1753.8921pt) -- (684.8455pt,1788.8921pt);
\draw[pstyle9] (680.8455pt,1778.8921pt) -- (684.8455pt,1788.8921pt) -- (688.8455pt,1778.8921pt) -- (684.8455pt,1782.8921pt) -- cycle;
\draw[pstyle8] (684.8455pt,1607.3882pt) -- (684.8455pt,1650.9546pt);
\draw[pstyle9] (680.8455pt,1640.9546pt) -- (684.8455pt,1650.9546pt) -- (688.8455pt,1640.9546pt) -- (684.8455pt,1644.9546pt) -- cycle;
\draw[pstyle8] (792.8326pt,1947.2632pt) -- (880.6313pt,1947.2632pt);
\draw[pstyle8] (880.6313pt,1802.2944pt) -- (880.6313pt,1947.2632pt);
\draw[pstyle9] (876.6313pt,1812.2944pt) -- (880.6313pt,1802.2944pt) -- (884.6313pt,1812.2944pt) -- (880.6313pt,1808.2944pt) -- cycle;
\draw[pstyle10] (876.6313pt,1689.6401pt) -- (880.6313pt,1679.6401pt) -- (884.6313pt,1689.6401pt) -- (880.6313pt,1685.6401pt) -- cycle;
\draw[pstyle8] (880.6313pt,1595.3882pt) -- (880.6313pt,1768.3257pt);
\draw[pstyle8] (880.6313pt,1595.3882pt) -- (696.8455pt,1595.3882pt);
\draw[pstyle9] (706.8455pt,1591.3882pt) -- (696.8455pt,1595.3882pt) -- (706.8455pt,1599.3882pt) -- (702.8455pt,1595.3882pt) -- cycle;
\draw[pstyle8] (684.8455pt,1915.2632pt) -- (684.8455pt,1935.2632pt);
\draw[pstyle9] (680.8455pt,1925.2632pt) -- (684.8455pt,1935.2632pt) -- (688.8455pt,1925.2632pt) -- (684.8455pt,1929.2632pt) -- cycle;
\draw[pstyle8] (684.8455pt,1558.6714pt) -- (684.8455pt,1583.3882pt);
\draw[pstyle9] (680.8455pt,1573.3882pt) -- (684.8455pt,1583.3882pt) -- (688.8455pt,1573.3882pt) -- (684.8455pt,1577.3882pt) -- cycle;
\draw[pstyle8] (684.8455pt,1504.7026pt) -- (684.8455pt,1524.7026pt);
\draw[pstyle9] (680.8455pt,1514.7026pt) -- (684.8455pt,1524.7026pt) -- (688.8455pt,1514.7026pt) -- (684.8455pt,1518.7026pt) -- cycle;
\draw[pstyle8] (761.9951pt,1991.2632pt) -- (1008.0285pt,1991.2632pt);
\draw[pstyle8] (1008.0285pt,1767.8101pt) -- (1008.0285pt,1991.2632pt);
\draw[pstyle9] (1004.0285pt,1777.8101pt) -- (1008.0285pt,1767.8101pt) -- (1012.0285pt,1777.8101pt) -- (1008.0285pt,1773.8101pt) -- cycle;
\draw[pstyle10] (1004.0285pt,1606.3472pt) -- (1008.0285pt,1596.3472pt) -- (1012.0285pt,1606.3472pt) -- (1008.0285pt,1602.3472pt) -- cycle;
\draw[pstyle8] (1008.0285pt,1492.7026pt) -- (1008.0285pt,1733.8413pt);
\draw[pstyle8] (1008.0285pt,1492.7026pt) -- (696.8455pt,1492.7026pt);
\draw[pstyle9] (706.8455pt,1488.7026pt) -- (696.8455pt,1492.7026pt) -- (706.8455pt,1496.7026pt) -- (702.8455pt,1492.7026pt) -- cycle;
\draw[pstyle8] (684.8455pt,1959.2632pt) -- (684.8455pt,1979.2632pt);
\draw[pstyle9] (680.8455pt,1969.2632pt) -- (684.8455pt,1979.2632pt) -- (688.8455pt,1969.2632pt) -- (684.8455pt,1973.2632pt) -- cycle;
\draw[pstyle8] (403.5609pt,1458.7026pt) -- (315.1853pt,1458.7026pt);
\draw[pstyle8] (315.1853pt,1458.7026pt) -- (315.1853pt,1480.7026pt);
\draw[pstyle9] (311.1853pt,1470.7026pt) -- (315.1853pt,1480.7026pt) -- (319.1853pt,1470.7026pt) -- (315.1853pt,1474.7026pt) -- cycle;
\draw[pstyle8] (596.47pt,1458.7026pt) -- (684.8455pt,1458.7026pt);
\draw[pstyle8] (684.8455pt,1458.7026pt) -- (684.8455pt,1480.7026pt);
\draw[pstyle9] (680.8455pt,1470.7026pt) -- (684.8455pt,1480.7026pt) -- (688.8455pt,1470.7026pt) -- (684.8455pt,1474.7026pt) -- cycle;
\draw[pstyle8] (315.1853pt,1850.6968pt) -- (315.1853pt,2021.2632pt);
\draw[pstyle8] (315.1853pt,2021.2632pt) -- (488.0154pt,2021.2632pt);
\draw[pstyle9] (478.0154pt,2017.2632pt) -- (488.0154pt,2021.2632pt) -- (478.0154pt,2025.2632pt) -- (482.0154pt,2021.2632pt) -- cycle;
\draw[pstyle8] (684.8455pt,2003.2632pt) -- (684.8455pt,2021.2632pt);
\draw[pstyle8] (684.8455pt,2021.2632pt) -- (512.0154pt,2021.2632pt);
\draw[pstyle9] (522.0154pt,2017.2632pt) -- (512.0154pt,2021.2632pt) -- (522.0154pt,2025.2632pt) -- (518.0154pt,2021.2632pt) -- cycle;
\draw[pstyle8] (500.0154pt,1399.604pt) -- (500.0154pt,1446.7026pt);
\draw[pstyle9] (496.0154pt,1436.7026pt) -- (500.0154pt,1446.7026pt) -- (504.0154pt,1436.7026pt) -- (500.0154pt,1440.7026pt) -- cycle;
\draw[pstyle8] (500.0154pt,2089.2632pt) -- (500.0154pt,2113.6655pt);
\draw[pstyle9] (496.0154pt,2103.6655pt) -- (500.0154pt,2113.6655pt) -- (504.0154pt,2103.6655pt) -- (500.0154pt,2107.6655pt) -- cycle;
\draw[pstyle8] (587.2999pt,2077.2632pt) -- (599.2999pt,2077.2632pt);
\draw[pstyle10] (595.2999pt,2120.6499pt) -- (599.2999pt,2130.6499pt) -- (603.2999pt,2120.6499pt) -- (599.2999pt,2124.6499pt) -- cycle;
\draw[pstyle8] (599.2999pt,2077.2632pt) -- (599.2999pt,2179.6343pt);
\draw[pstyle8] (599.2999pt,2179.6343pt) -- (512.0154pt,2179.6343pt);
\draw[pstyle9] (522.0154pt,2175.6343pt) -- (512.0154pt,2179.6343pt) -- (522.0154pt,2183.6343pt) -- (518.0154pt,2179.6343pt) -- cycle;
\draw[pstyle8] (500.0154pt,2147.6343pt) -- (500.0154pt,2167.6343pt);
\draw[pstyle9] (496.0154pt,2157.6343pt) -- (500.0154pt,2167.6343pt) -- (504.0154pt,2157.6343pt) -- (500.0154pt,2161.6343pt) -- cycle;
\draw[pstyle8] (500.0154pt,2033.2632pt) -- (500.0154pt,2065.2632pt);
\draw[pstyle9] (496.0154pt,2055.2632pt) -- (500.0154pt,2065.2632pt) -- (504.0154pt,2055.2632pt) -- (500.0154pt,2059.2632pt) -- cycle;
\draw[pstyle8] (315.1853pt,2350.7017pt) -- (315.1853pt,2375.4185pt);
\draw[pstyle9] (311.1853pt,2365.4185pt) -- (315.1853pt,2375.4185pt) -- (319.1853pt,2365.4185pt) -- (315.1853pt,2369.4185pt) -- cycle;
\draw[pstyle8] (315.1853pt,2463.9536pt) -- (315.1853pt,2488.356pt);
\draw[pstyle9] (311.1853pt,2478.356pt) -- (315.1853pt,2488.356pt) -- (319.1853pt,2478.356pt) -- (315.1853pt,2482.356pt) -- cycle;
\draw[pstyle8] (371.8244pt,2451.9536pt) -- (419.3164pt,2451.9536pt);
\draw[pstyle10] (415.3164pt,2495.3403pt) -- (419.3164pt,2505.3403pt) -- (423.3164pt,2495.3403pt) -- (419.3164pt,2499.3403pt) -- cycle;
\draw[pstyle8] (419.3164pt,2451.9536pt) -- (419.3164pt,2558.7271pt);
\draw[pstyle8] (419.3164pt,2558.7271pt) -- (327.1853pt,2558.7271pt);
\draw[pstyle9] (337.1853pt,2554.7271pt) -- (327.1853pt,2558.7271pt) -- (337.1853pt,2562.7271pt) -- (333.1853pt,2558.7271pt) -- cycle;
\draw[pstyle8] (315.1853pt,2522.3247pt) -- (315.1853pt,2546.7271pt);
\draw[pstyle9] (311.1853pt,2536.7271pt) -- (315.1853pt,2546.7271pt) -- (319.1853pt,2536.7271pt) -- (315.1853pt,2540.7271pt) -- cycle;
\draw[pstyle8] (315.1853pt,2409.3872pt) -- (315.1853pt,2439.9536pt);
\draw[pstyle9] (311.1853pt,2429.9536pt) -- (315.1853pt,2439.9536pt) -- (319.1853pt,2429.9536pt) -- (315.1853pt,2433.9536pt) -- cycle;
\draw[pstyle8] (315.1853pt,2296.7329pt) -- (315.1853pt,2316.7329pt);
\draw[pstyle9] (311.1853pt,2306.7329pt) -- (315.1853pt,2316.7329pt) -- (319.1853pt,2306.7329pt) -- (315.1853pt,2310.7329pt) -- cycle;
\draw[pstyle8] (369.5631pt,2630.7271pt) -- (502.0154pt,2630.7271pt);
\draw[pstyle8] (502.0154pt,2453.356pt) -- (502.0154pt,2630.7271pt);
\draw[pstyle9] (498.0154pt,2463.356pt) -- (502.0154pt,2453.356pt) -- (506.0154pt,2463.356pt) -- (502.0154pt,2459.356pt) -- cycle;
\draw[pstyle10] (498.0154pt,2355.4185pt) -- (502.0154pt,2345.4185pt) -- (506.0154pt,2355.4185pt) -- (502.0154pt,2351.4185pt) -- cycle;
\draw[pstyle8] (502.0154pt,2284.7329pt) -- (502.0154pt,2419.3872pt);
\draw[pstyle8] (502.0154pt,2284.7329pt) -- (327.1853pt,2284.7329pt);
\draw[pstyle9] (337.1853pt,2280.7329pt) -- (327.1853pt,2284.7329pt) -- (337.1853pt,2288.7329pt) -- (333.1853pt,2284.7329pt) -- cycle;
\draw[pstyle8] (315.1853pt,2570.7271pt) -- (315.1853pt,2618.7271pt);
\draw[pstyle9] (311.1853pt,2608.7271pt) -- (315.1853pt,2618.7271pt) -- (319.1853pt,2608.7271pt) -- (315.1853pt,2612.7271pt) -- cycle;
\draw[pstyle8] (684.8455pt,2476.9536pt) -- (684.8455pt,2511.9536pt);
\draw[pstyle9] (680.8455pt,2501.9536pt) -- (684.8455pt,2511.9536pt) -- (688.8455pt,2501.9536pt) -- (684.8455pt,2505.9536pt) -- cycle;
\draw[pstyle8] (684.8455pt,2604.9224pt) -- (684.8455pt,2629.3247pt);
\draw[pstyle9] (680.8455pt,2619.3247pt) -- (684.8455pt,2629.3247pt) -- (688.8455pt,2619.3247pt) -- (684.8455pt,2623.3247pt) -- cycle;
\draw[pstyle8] (741.4845pt,2592.9224pt) -- (788.9766pt,2592.9224pt);
\draw[pstyle10] (784.9766pt,2636.3091pt) -- (788.9766pt,2646.3091pt) -- (792.9766pt,2636.3091pt) -- (788.9766pt,2640.3091pt) -- cycle;
\draw[pstyle8] (788.9766pt,2592.9224pt) -- (788.9766pt,2695.2935pt);
\draw[pstyle8] (788.9766pt,2695.2935pt) -- (696.8455pt,2695.2935pt);
\draw[pstyle9] (706.8455pt,2691.2935pt) -- (696.8455pt,2695.2935pt) -- (706.8455pt,2699.2935pt) -- (702.8455pt,2695.2935pt) -- cycle;
\draw[pstyle8] (684.8455pt,2663.2935pt) -- (684.8455pt,2683.2935pt);
\draw[pstyle9] (680.8455pt,2673.2935pt) -- (684.8455pt,2683.2935pt) -- (688.8455pt,2673.2935pt) -- (684.8455pt,2677.2935pt) -- cycle;
\draw[pstyle8] (684.8455pt,2545.9224pt) -- (684.8455pt,2580.9224pt);
\draw[pstyle9] (680.8455pt,2570.9224pt) -- (684.8455pt,2580.9224pt) -- (688.8455pt,2570.9224pt) -- (684.8455pt,2574.9224pt) -- cycle;
\draw[pstyle8] (684.8455pt,2399.4185pt) -- (684.8455pt,2442.9849pt);
\draw[pstyle9] (680.8455pt,2432.9849pt) -- (684.8455pt,2442.9849pt) -- (688.8455pt,2432.9849pt) -- (684.8455pt,2436.9849pt) -- cycle;
\draw[pstyle8] (792.8326pt,2739.2935pt) -- (880.6313pt,2739.2935pt);
\draw[pstyle8] (880.6313pt,2594.3247pt) -- (880.6313pt,2739.2935pt);
\draw[pstyle9] (876.6313pt,2604.3247pt) -- (880.6313pt,2594.3247pt) -- (884.6313pt,2604.3247pt) -- (880.6313pt,2600.3247pt) -- cycle;
\draw[pstyle10] (876.6313pt,2481.6704pt) -- (880.6313pt,2471.6704pt) -- (884.6313pt,2481.6704pt) -- (880.6313pt,2477.6704pt) -- cycle;
\draw[pstyle8] (880.6313pt,2387.4185pt) -- (880.6313pt,2560.356pt);
\draw[pstyle8] (880.6313pt,2387.4185pt) -- (696.8455pt,2387.4185pt);
\draw[pstyle9] (706.8455pt,2383.4185pt) -- (696.8455pt,2387.4185pt) -- (706.8455pt,2391.4185pt) -- (702.8455pt,2387.4185pt) -- cycle;
\draw[pstyle8] (684.8455pt,2707.2935pt) -- (684.8455pt,2727.2935pt);
\draw[pstyle9] (680.8455pt,2717.2935pt) -- (684.8455pt,2727.2935pt) -- (688.8455pt,2717.2935pt) -- (684.8455pt,2721.2935pt) -- cycle;
\draw[pstyle8] (684.8455pt,2350.7017pt) -- (684.8455pt,2375.4185pt);
\draw[pstyle9] (680.8455pt,2365.4185pt) -- (684.8455pt,2375.4185pt) -- (688.8455pt,2365.4185pt) -- (684.8455pt,2369.4185pt) -- cycle;
\draw[pstyle8] (684.8455pt,2296.7329pt) -- (684.8455pt,2316.7329pt);
\draw[pstyle9] (680.8455pt,2306.7329pt) -- (684.8455pt,2316.7329pt) -- (688.8455pt,2306.7329pt) -- (684.8455pt,2310.7329pt) -- cycle;
\draw[pstyle8] (761.9951pt,2783.2935pt) -- (1008.0285pt,2783.2935pt);
\draw[pstyle8] (1008.0285pt,2559.8403pt) -- (1008.0285pt,2783.2935pt);
\draw[pstyle9] (1004.0285pt,2569.8403pt) -- (1008.0285pt,2559.8403pt) -- (1012.0285pt,2569.8403pt) -- (1008.0285pt,2565.8403pt) -- cycle;
\draw[pstyle10] (1004.0285pt,2398.3774pt) -- (1008.0285pt,2388.3774pt) -- (1012.0285pt,2398.3774pt) -- (1008.0285pt,2394.3774pt) -- cycle;
\draw[pstyle8] (1008.0285pt,2284.7329pt) -- (1008.0285pt,2525.8716pt);
\draw[pstyle8] (1008.0285pt,2284.7329pt) -- (696.8455pt,2284.7329pt);
\draw[pstyle9] (706.8455pt,2280.7329pt) -- (696.8455pt,2284.7329pt) -- (706.8455pt,2288.7329pt) -- (702.8455pt,2284.7329pt) -- cycle;
\draw[pstyle8] (684.8455pt,2751.2935pt) -- (684.8455pt,2771.2935pt);
\draw[pstyle9] (680.8455pt,2761.2935pt) -- (684.8455pt,2771.2935pt) -- (688.8455pt,2761.2935pt) -- (684.8455pt,2765.2935pt) -- cycle;
\draw[pstyle8] (403.5609pt,2250.7329pt) -- (315.1853pt,2250.7329pt);
\draw[pstyle8] (315.1853pt,2250.7329pt) -- (315.1853pt,2272.7329pt);
\draw[pstyle9] (311.1853pt,2262.7329pt) -- (315.1853pt,2272.7329pt) -- (319.1853pt,2262.7329pt) -- (315.1853pt,2266.7329pt) -- cycle;
\draw[pstyle8] (596.47pt,2250.7329pt) -- (684.8455pt,2250.7329pt);
\draw[pstyle8] (684.8455pt,2250.7329pt) -- (684.8455pt,2272.7329pt);
\draw[pstyle9] (680.8455pt,2262.7329pt) -- (684.8455pt,2272.7329pt) -- (688.8455pt,2262.7329pt) -- (684.8455pt,2266.7329pt) -- cycle;
\draw[pstyle8] (315.1853pt,2642.7271pt) -- (315.1853pt,2813.2935pt);
\draw[pstyle8] (315.1853pt,2813.2935pt) -- (488.0154pt,2813.2935pt);
\draw[pstyle9] (478.0154pt,2809.2935pt) -- (488.0154pt,2813.2935pt) -- (478.0154pt,2817.2935pt) -- (482.0154pt,2813.2935pt) -- cycle;
\draw[pstyle8] (684.8455pt,2795.2935pt) -- (684.8455pt,2813.2935pt);
\draw[pstyle8] (684.8455pt,2813.2935pt) -- (512.0154pt,2813.2935pt);
\draw[pstyle9] (522.0154pt,2809.2935pt) -- (512.0154pt,2813.2935pt) -- (522.0154pt,2817.2935pt) -- (518.0154pt,2813.2935pt) -- cycle;
\draw[pstyle8] (500.0154pt,2191.6343pt) -- (500.0154pt,2238.7329pt);
\draw[pstyle9] (496.0154pt,2228.7329pt) -- (500.0154pt,2238.7329pt) -- (504.0154pt,2228.7329pt) -- (500.0154pt,2232.7329pt) -- cycle;
\draw[pstyle8] (133.4966pt,2881.2935pt) -- (133.4966pt,2914.0981pt);
\draw[pstyle9] (129.4966pt,2904.0981pt) -- (133.4966pt,2914.0981pt) -- (137.4966pt,2904.0981pt) -- (133.4966pt,2908.0981pt) -- cycle;
\draw[pstyle8] (133.4966pt,2948.0669pt) -- (133.4966pt,2968.0669pt);
\draw[pstyle9] (129.4966pt,2958.0669pt) -- (133.4966pt,2968.0669pt) -- (137.4966pt,2958.0669pt) -- (133.4966pt,2962.0669pt) -- cycle;
\draw[pstyle8] (374.0752pt,2881.2935pt) -- (374.0752pt,2914.0981pt);
\draw[pstyle9] (370.0752pt,2904.0981pt) -- (374.0752pt,2914.0981pt) -- (378.0752pt,2904.0981pt) -- (374.0752pt,2908.0981pt) -- cycle;
\draw[pstyle8] (374.0752pt,2948.0669pt) -- (374.0752pt,2968.0669pt);
\draw[pstyle9] (370.0752pt,2958.0669pt) -- (374.0752pt,2968.0669pt) -- (378.0752pt,2958.0669pt) -- (374.0752pt,2962.0669pt) -- cycle;
\draw[pstyle8] (615.8755pt,2881.2935pt) -- (615.8755pt,2914.0981pt);
\draw[pstyle9] (611.8755pt,2904.0981pt) -- (615.8755pt,2914.0981pt) -- (619.8755pt,2904.0981pt) -- (615.8755pt,2908.0981pt) -- cycle;
\draw[pstyle8] (615.8755pt,2948.0669pt) -- (615.8755pt,2968.0669pt);
\draw[pstyle9] (611.8755pt,2958.0669pt) -- (615.8755pt,2968.0669pt) -- (619.8755pt,2958.0669pt) -- (615.8755pt,2962.0669pt) -- cycle;
\draw[pstyle8] (189.9954pt,2869.2935pt) -- (322.7292pt,2869.2935pt);
\draw[pstyle9] (312.7292pt,2865.2935pt) -- (322.7292pt,2869.2935pt) -- (312.7292pt,2873.2935pt) -- (316.7292pt,2869.2935pt) -- cycle;
\draw[pstyle8] (425.4211pt,2869.2935pt) -- (581.247pt,2869.2935pt);
\draw[pstyle9] (571.247pt,2865.2935pt) -- (581.247pt,2869.2935pt) -- (571.247pt,2873.2935pt) -- (575.247pt,2869.2935pt) -- cycle;
\draw[pstyle8] (500.0154pt,2825.2935pt) -- (500.0154pt,2842.2935pt);
\draw[pstyle8] (500.0154pt,2842.2935pt) -- (133.4966pt,2842.2935pt);
\draw[pstyle8] (133.4966pt,2842.2935pt) -- (133.4966pt,2857.2935pt);
\draw[pstyle9] (129.4966pt,2847.2935pt) -- (133.4966pt,2857.2935pt) -- (137.4966pt,2847.2935pt) -- (133.4966pt,2851.2935pt) -- cycle;
\draw[pstyle8] (650.5041pt,2869.2935pt) -- (865.3124pt,2869.2935pt);
\draw[pstyle8] (865.3124pt,2869.2935pt) -- (865.3124pt,2910.6958pt);
\draw[pstyle9] (861.3124pt,2900.6958pt) -- (865.3124pt,2910.6958pt) -- (869.3124pt,2900.6958pt) -- (865.3124pt,2904.6958pt) -- cycle;
\draw[pstyle8] (865.3124pt,2944.6646pt) -- (865.3124pt,2968.0669pt);
\draw[pstyle9] (861.3124pt,2958.0669pt) -- (865.3124pt,2968.0669pt) -- (869.3124pt,2958.0669pt) -- (865.3124pt,2962.0669pt) -- cycle;
\draw[pstyle8] (133.4966pt,2968.0669pt) -- (865.3124pt,2968.0669pt);
\draw[pstyle8] (441.4726pt,3000.0669pt) -- (417.6966pt,3000.0669pt);
\draw[pstyle8] (417.6966pt,3000.0669pt) -- (417.6966pt,3022.0669pt);
\draw[pstyle9] (413.6966pt,3012.0669pt) -- (417.6966pt,3022.0669pt) -- (421.6966pt,3012.0669pt) -- (417.6966pt,3016.0669pt) -- cycle;
\draw[pstyle8] (558.5583pt,3000.0669pt) -- (582.3342pt,3000.0669pt);
\draw[pstyle8] (582.3342pt,3000.0669pt) -- (582.3342pt,3022.0669pt);
\draw[pstyle9] (578.3342pt,3012.0669pt) -- (582.3342pt,3022.0669pt) -- (586.3342pt,3012.0669pt) -- (582.3342pt,3016.0669pt) -- cycle;
\draw[pstyle8] (417.6966pt,3056.0356pt) -- (417.6966pt,3074.0356pt);
\draw[pstyle8] (417.6966pt,3074.0356pt) -- (488.0154pt,3074.0356pt);
\draw[pstyle9] (478.0154pt,3070.0356pt) -- (488.0154pt,3074.0356pt) -- (478.0154pt,3078.0356pt) -- (482.0154pt,3074.0356pt) -- cycle;
\draw[pstyle8] (582.3342pt,3056.0356pt) -- (582.3342pt,3074.0356pt);
\draw[pstyle8] (582.3342pt,3074.0356pt) -- (512.0154pt,3074.0356pt);
\draw[pstyle9] (522.0154pt,3070.0356pt) -- (512.0154pt,3074.0356pt) -- (522.0154pt,3078.0356pt) -- (518.0154pt,3074.0356pt) -- cycle;
\draw[pstyle8] (500.0154pt,2968.0669pt) -- (500.0154pt,2988.0669pt);
\draw[pstyle9] (496.0154pt,2978.0669pt) -- (500.0154pt,2988.0669pt) -- (504.0154pt,2978.0669pt) -- (500.0154pt,2982.0669pt) -- cycle;
\draw[pstyle8] (500.0154pt,3130.0356pt) -- (500.0154pt,3154.438pt);
\draw[pstyle9] (496.0154pt,3144.438pt) -- (500.0154pt,3154.438pt) -- (504.0154pt,3144.438pt) -- (500.0154pt,3148.438pt) -- cycle;
\draw[pstyle8] (555.9977pt,3118.0356pt) -- (606.1338pt,3118.0356pt);
\draw[pstyle10] (602.1338pt,3161.4224pt) -- (606.1338pt,3171.4224pt) -- (610.1338pt,3161.4224pt) -- (606.1338pt,3165.4224pt) -- cycle;
\draw[pstyle8] (606.1338pt,3118.0356pt) -- (606.1338pt,3220.4067pt);
\draw[pstyle8] (606.1338pt,3220.4067pt) -- (512.0154pt,3220.4067pt);
\draw[pstyle9] (522.0154pt,3216.4067pt) -- (512.0154pt,3220.4067pt) -- (522.0154pt,3224.4067pt) -- (518.0154pt,3220.4067pt) -- cycle;
\draw[pstyle8] (500.0154pt,3188.4067pt) -- (500.0154pt,3208.4067pt);
\draw[pstyle9] (496.0154pt,3198.4067pt) -- (500.0154pt,3208.4067pt) -- (504.0154pt,3198.4067pt) -- (500.0154pt,3202.4067pt) -- cycle;
\draw[pstyle8] (500.0154pt,3086.0356pt) -- (500.0154pt,3106.0356pt);
\draw[pstyle9] (496.0154pt,3096.0356pt) -- (500.0154pt,3106.0356pt) -- (504.0154pt,3096.0356pt) -- (500.0154pt,3100.0356pt) -- cycle;
\draw[pstyle8] (500.0154pt,3276.4067pt) -- (500.0154pt,3300.8091pt);
\draw[pstyle9] (496.0154pt,3290.8091pt) -- (500.0154pt,3300.8091pt) -- (504.0154pt,3290.8091pt) -- (500.0154pt,3294.8091pt) -- cycle;
\draw[pstyle8] (556.8154pt,3264.4067pt) -- (602.8211pt,3264.4067pt);
\draw[pstyle10] (598.8211pt,3307.7935pt) -- (602.8211pt,3317.7935pt) -- (606.8211pt,3307.7935pt) -- (602.8211pt,3311.7935pt) -- cycle;
\draw[pstyle8] (602.8211pt,3264.4067pt) -- (602.8211pt,3366.7778pt);
\draw[pstyle8] (602.8211pt,3366.7778pt) -- (512.0154pt,3366.7778pt);
\draw[pstyle9] (522.0154pt,3362.7778pt) -- (512.0154pt,3366.7778pt) -- (522.0154pt,3370.7778pt) -- (518.0154pt,3366.7778pt) -- cycle;
\draw[pstyle8] (500.0154pt,3334.7778pt) -- (500.0154pt,3354.7778pt);
\draw[pstyle9] (496.0154pt,3344.7778pt) -- (500.0154pt,3354.7778pt) -- (504.0154pt,3344.7778pt) -- (500.0154pt,3348.7778pt) -- cycle;
\draw[pstyle8] (500.0154pt,3232.4067pt) -- (500.0154pt,3252.4067pt);
\draw[pstyle9] (496.0154pt,3242.4067pt) -- (500.0154pt,3252.4067pt) -- (504.0154pt,3242.4067pt) -- (500.0154pt,3246.4067pt) -- cycle;
\draw[pstyle8] (500.0154pt,3422.7778pt) -- (500.0154pt,3447.1802pt);
\draw[pstyle9] (496.0154pt,3437.1802pt) -- (500.0154pt,3447.1802pt) -- (504.0154pt,3437.1802pt) -- (500.0154pt,3441.1802pt) -- cycle;
\draw[pstyle8] (568.9222pt,3410.7778pt) -- (617.0974pt,3410.7778pt);
\draw[pstyle10] (613.0974pt,3454.1646pt) -- (617.0974pt,3464.1646pt) -- (621.0974pt,3454.1646pt) -- (617.0974pt,3458.1646pt) -- cycle;
\draw[pstyle8] (617.0974pt,3410.7778pt) -- (617.0974pt,3513.1489pt);
\draw[pstyle8] (617.0974pt,3513.1489pt) -- (512.0154pt,3513.1489pt);
\draw[pstyle9] (522.0154pt,3509.1489pt) -- (512.0154pt,3513.1489pt) -- (522.0154pt,3517.1489pt) -- (518.0154pt,3513.1489pt) -- cycle;
\draw[pstyle8] (500.0154pt,3481.1489pt) -- (500.0154pt,3501.1489pt);
\draw[pstyle9] (496.0154pt,3491.1489pt) -- (500.0154pt,3501.1489pt) -- (504.0154pt,3491.1489pt) -- (500.0154pt,3495.1489pt) -- cycle;
\draw[pstyle8] (500.0154pt,3378.7778pt) -- (500.0154pt,3398.7778pt);
\draw[pstyle9] (496.0154pt,3388.7778pt) -- (500.0154pt,3398.7778pt) -- (504.0154pt,3388.7778pt) -- (500.0154pt,3392.7778pt) -- cycle;
\draw[pstyle8] (426.7287pt,3557.1489pt) -- (416.7287pt,3557.1489pt);
\draw[pstyle8] (416.7287pt,3557.1489pt) -- (416.7287pt,3579.1489pt);
\draw[pstyle9] (412.7287pt,3569.1489pt) -- (416.7287pt,3579.1489pt) -- (420.7287pt,3569.1489pt) -- (416.7287pt,3573.1489pt) -- cycle;
\draw[pstyle8] (573.3022pt,3557.1489pt) -- (583.3022pt,3557.1489pt);
\draw[pstyle8] (583.3022pt,3557.1489pt) -- (583.3022pt,3579.1489pt);
\draw[pstyle9] (579.3022pt,3569.1489pt) -- (583.3022pt,3579.1489pt) -- (587.3022pt,3569.1489pt) -- (583.3022pt,3573.1489pt) -- cycle;
\draw[pstyle8] (416.7287pt,3613.1177pt) -- (416.7287pt,3631.1177pt);
\draw[pstyle8] (416.7287pt,3631.1177pt) -- (488.0154pt,3631.1177pt);
\draw[pstyle9] (478.0154pt,3627.1177pt) -- (488.0154pt,3631.1177pt) -- (478.0154pt,3635.1177pt) -- (482.0154pt,3631.1177pt) -- cycle;
\draw[pstyle8] (583.3022pt,3613.1177pt) -- (583.3022pt,3631.1177pt);
\draw[pstyle8] (583.3022pt,3631.1177pt) -- (512.0154pt,3631.1177pt);
\draw[pstyle9] (522.0154pt,3627.1177pt) -- (512.0154pt,3631.1177pt) -- (522.0154pt,3635.1177pt) -- (518.0154pt,3631.1177pt) -- cycle;
\draw[pstyle8] (500.0154pt,3525.1489pt) -- (500.0154pt,3545.1489pt);
\draw[pstyle9] (496.0154pt,3535.1489pt) -- (500.0154pt,3545.1489pt) -- (504.0154pt,3535.1489pt) -- (500.0154pt,3539.1489pt) -- cycle;
\draw[pstyle8] (500.0154pt,3643.1177pt) -- (500.0154pt,3675.1177pt);
\draw[pstyle9] (496.0154pt,3665.1177pt) -- (500.0154pt,3675.1177pt) -- (504.0154pt,3665.1177pt) -- (500.0154pt,3669.1177pt) -- cycle;
\draw[pstyle8] (500.0154pt,3709.0864pt) -- (500.0154pt,3729.0864pt);
\draw[pstyle9] (496.0154pt,3719.0864pt) -- (500.0154pt,3729.0864pt) -- (504.0154pt,3719.0864pt) -- (500.0154pt,3723.0864pt) -- cycle;
\end{tikzpicture}


==> Resources/UML/cryptoguard_10_Scanning.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{254,254,206}
\definecolor{plantucolor0002}{RGB}{168,0,54}
\definecolor{plantucolor0003}{RGB}{255,255,255}
\definecolor{plantucolor0004}{RGB}{251,251,119}
\definecolor{plantucolor0005}{RGB}{127,127,127}
\begin{tikzpicture}[yscale=-1
,pstyle1/.style={color=plantucolor0002,fill=plantucolor0001,line width=1.5pt}
,pstyle2/.style={color=black,fill=white,line width=2.0pt}
,pstyle3/.style={color=black,line width=2.0pt}
,pstyle4/.style={color=plantucolor0002,fill=plantucolor0004,line width=1.0pt}
,pstyle5/.style={color=black,fill=black,line width=0.0pt}
,pstyle8/.style={color=plantucolor0002,line width=1.5pt}
,pstyle9/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.0pt}
,pstyle10/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.5pt}
]
\draw[fill=black,line width=1.0pt] (1727.1422pt,20pt) ellipse (10pt and 10pt);
\draw[pstyle1] (1576.3922pt,66.9844pt) arc (180:270:16.9844pt) -- (1593.3766pt,50pt) -- (1860.9078pt,50pt) arc (270:360:16.9844pt) -- (1877.8922pt,66.9844pt) -- (1877.8922pt,66.9844pt) arc (0:90:16.9844pt) -- (1860.9078pt,83.9688pt) -- (1593.3766pt,83.9688pt) arc (90:180:16.9844pt) -- (1576.3922pt,66.9844pt) -- cycle;
\node at (1586.3922pt,60pt)[below right,color=black]{Given the Correct Engine Specification};
\draw[pstyle2] (1322.6374pt,94.7705pt) rectangle (2418.245pt,542.9126pt);
\draw[pstyle3] (1447.5007pt,95.7705pt) -- (1447.5007pt,104.0674pt) -- (1437.5007pt,114.0674pt) -- (1322.6374pt,114.0674pt);
\node at (1325.6374pt,95.7705pt)[below right,color=black]{ScanningStart};
\draw[pstyle2] (1405.1041pt,124.8691pt) rectangle (2065.9422pt,271.1348pt);
\draw[pstyle3] (1577.1868pt,125.8691pt) -- (1577.1868pt,134.166pt) -- (1567.1868pt,144.166pt) -- (1405.1041pt,144.166pt);
\node at (1408.1041pt,125.8691pt)[below right,color=black]{GetOutputStructure};
\draw[pstyle1] (1705.1763pt,161.166pt) -- (1749.108pt,161.166pt) -- (1761.108pt,173.166pt) -- (1749.108pt,185.166pt) -- (1705.1763pt,185.166pt) -- (1693.1763pt,173.166pt) -- (1705.1763pt,161.166pt) -- cycle;
\node at (1705.1763pt,166.7637pt)[below right,color=black]{Stream};
\node at (1561.056pt,160.3613pt)[below right,color=black]{Look up Stream Class};
\node at (1761.108pt,160.3613pt)[below right,color=black]{Look up Non-Stream Class};
\draw[pstyle1] (1425.1041pt,212.1504pt) arc (180:270:16.9844pt) -- (1442.0884pt,195.166pt) -- (1691.7768pt,195.166pt) arc (270:360:16.9844pt) -- (1708.7612pt,212.1504pt) -- (1708.7612pt,212.1504pt) arc (0:90:16.9844pt) -- (1691.7768pt,229.1348pt) -- (1442.0884pt,229.1348pt) arc (90:180:16.9844pt) -- (1425.1041pt,212.1504pt) -- cycle;
\node at (1435.1041pt,205.166pt)[below right,color=black]{Return Initialization of Stream Class};
\draw[pstyle1] (1728.7612pt,212.1504pt) arc (180:270:16.9844pt) -- (1745.7456pt,195.166pt) -- (2028.9579pt,195.166pt) arc (270:360:16.9844pt) -- (2045.9422pt,212.1504pt) -- (2045.9422pt,212.1504pt) arc (0:90:16.9844pt) -- (2028.9579pt,229.1348pt) -- (1745.7456pt,229.1348pt) arc (90:180:16.9844pt) -- (1728.7612pt,212.1504pt) -- cycle;
\node at (1738.7612pt,205.166pt)[below right,color=black]{Return Initialization of Non-Stream Class};
\draw[pstyle1] (1727.1422pt,235.1348pt) -- (1739.1422pt,247.1348pt) -- (1727.1422pt,259.1348pt) -- (1715.1422pt,247.1348pt) -- (1727.1422pt,235.1348pt) -- cycle;
\draw[pstyle2] (1332.6374pt,281.9365pt) rectangle (2408.245pt,530.9126pt);
\draw[pstyle3] (1445.2113pt,282.9365pt) -- (1445.2113pt,291.2334pt) -- (1435.2113pt,301.2334pt) -- (1332.6374pt,301.2334pt);
\node at (1335.6374pt,282.9365pt)[below right,color=black]{WriteHeader};
\draw[pstyle4] (2143.647pt,425.3618pt) -- (2143.647pt,450.4946pt) -- (2398.245pt,450.4946pt) -- (2398.245pt,435.3618pt) -- (2388.245pt,425.3618pt) -- (2143.647pt,425.3618pt);
\draw[pstyle4] (2388.245pt,425.3618pt) -- (2388.245pt,435.3618pt) -- (2398.245pt,435.3618pt) -- (2388.245pt,425.3618pt);
\node at (2149.647pt,430.3618pt)[below right,color=black]{This is a lazy-loading structure};
\draw[pstyle1] (1447.8051pt,373.9438pt) -- (1490.9128pt,373.9438pt) -- (1502.9128pt,385.9438pt) -- (1490.9128pt,397.9438pt) -- (1447.8051pt,397.9438pt) -- (1435.8051pt,385.9438pt) -- (1447.8051pt,373.9438pt) -- cycle;
\node at (1447.8051pt,379.5415pt)[below right,color=black]{Legacy};
\draw[pstyle1] (1352.6374pt,434.9282pt) arc (180:270:16.9844pt) -- (1369.6217pt,417.9438pt) -- (1569.0961pt,417.9438pt) arc (270:360:16.9844pt) -- (1586.0805pt,434.9282pt) -- (1586.0805pt,434.9282pt) arc (0:90:16.9844pt) -- (1569.0961pt,451.9126pt) -- (1369.6217pt,451.9126pt) arc (90:180:16.9844pt) -- (1352.6374pt,434.9282pt) -- cycle;
\node at (1362.6374pt,427.9438pt)[below right,color=black]{Write Header as TXT into file};
\draw[pstyle1] (1692.5209pt,373.9438pt) -- (1756.7103pt,373.9438pt) -- (1768.7103pt,385.9438pt) -- (1756.7103pt,397.9438pt) -- (1692.5209pt,397.9438pt) -- (1680.5209pt,385.9438pt) -- (1692.5209pt,373.9438pt) -- cycle;
\node at (1692.5209pt,379.5415pt)[below right,color=black]{ScarfXML};
\node at (1768.7103pt,373.1392pt)[below right,color=black]{Default};
\draw[pstyle1] (1606.0805pt,434.9282pt) arc (180:270:16.9844pt) -- (1623.0648pt,417.9438pt) -- (1826.1664pt,417.9438pt) arc (270:360:16.9844pt) -- (1843.1507pt,434.9282pt) -- (1843.1507pt,434.9282pt) arc (0:90:16.9844pt) -- (1826.1664pt,451.9126pt) -- (1623.0648pt,451.9126pt) arc (90:180:16.9844pt) -- (1606.0805pt,434.9282pt) -- cycle;
\node at (1616.0805pt,427.9438pt)[below right,color=black]{Write Header as XML into file};
\draw[pstyle1] (1863.1507pt,437.9282pt) arc (180:270:16.9844pt) -- (1880.1351pt,420.9438pt) -- (2084.6626pt,420.9438pt) arc (270:360:16.9844pt) -- (2101.647pt,437.9282pt) -- (2101.647pt,437.9282pt) arc (0:90:16.9844pt) -- (2084.6626pt,454.9126pt) -- (1880.1351pt,454.9126pt) arc (90:180:16.9844pt) -- (1863.1507pt,437.9282pt) -- cycle;
\node at (1873.1507pt,430.9438pt)[below right,color=black]{Write Header as JSON into file};
\draw[pstyle1] (1705.1763pt,318.2334pt) -- (1749.108pt,318.2334pt) -- (1761.108pt,330.2334pt) -- (1749.108pt,342.2334pt) -- (1705.1763pt,342.2334pt) -- (1693.1763pt,330.2334pt) -- (1705.1763pt,318.2334pt) -- cycle;
\node at (1731.1422pt,342.2334pt)[below right,color=black]{Writer Header};
\node at (1705.1763pt,323.8311pt)[below right,color=black]{Stream};
\draw[pstyle1] (1727.1422pt,494.9126pt) -- (1739.1422pt,506.9126pt) -- (1727.1422pt,518.9126pt) -- (1715.1422pt,506.9126pt) -- (1727.1422pt,494.9126pt) -- cycle;
\draw[pstyle2] (10pt,553.7144pt) rectangle (2866.7632pt,1340.9531pt);
\draw[pstyle3] (59.1529pt,554.7144pt) -- (59.1529pt,563.0112pt) -- (49.1529pt,573.0112pt) -- (10pt,573.0112pt);
\node at (13pt,554.7144pt)[below right,color=black]{Scan};
\draw[pstyle4] (20pt,977.3198pt) -- (20pt,1002.4526pt) -- (461.8125pt,1002.4526pt) -- (461.8125pt,987.3198pt) -- (451.8125pt,977.3198pt) -- (20pt,977.3198pt);
\draw[pstyle4] (451.8125pt,977.3198pt) -- (451.8125pt,987.3198pt) -- (461.8125pt,987.3198pt) -- (451.8125pt,977.3198pt);
\node at (26pt,982.3198pt)[below right,color=black]{This diagram assumes there is no issue in the scanning.};
\draw[pstyle1] (1672.7297pt,590.0112pt) -- (1781.5547pt,590.0112pt) -- (1793.5547pt,602.0112pt) -- (1781.5547pt,614.0112pt) -- (1672.7297pt,614.0112pt) -- (1660.7297pt,602.0112pt) -- (1672.7297pt,590.0112pt) -- cycle;
\node at (1672.7297pt,595.6089pt)[below right,color=black]{Directory Source};
\node at (1634.4297pt,589.2065pt)[below right,color=black]{true};
\node at (1793.5547pt,589.2065pt)[below right,color=black]{Generic Structure similar for other other engines};
\draw[pstyle1] (993.0295pt,640.9956pt) arc (180:270:16.9844pt) -- (1010.0138pt,624.0112pt) -- (1121.5607pt,624.0112pt) arc (270:360:16.9844pt) -- (1138.5451pt,640.9956pt) -- (1138.5451pt,640.9956pt) arc (0:90:16.9844pt) -- (1121.5607pt,657.98pt) -- (1010.0138pt,657.98pt) arc (90:180:16.9844pt) -- (993.0295pt,640.9956pt) -- cycle;
\node at (1003.0295pt,634.0112pt)[below right,color=black]{Specify Root Path};
\draw[pstyle1] (964.7338pt,694.9644pt) arc (180:270:16.9844pt) -- (981.7181pt,677.98pt) -- (1149.8564pt,677.98pt) arc (270:360:16.9844pt) -- (1166.8408pt,694.9644pt) -- (1166.8408pt,694.9644pt) arc (0:90:16.9844pt) -- (1149.8564pt,711.9487pt) -- (981.7181pt,711.9487pt) arc (90:180:16.9844pt) -- (964.7338pt,694.9644pt) -- cycle;
\node at (974.7338pt,687.98pt)[below right,color=black]{Specify Dependency Path};
\draw[pstyle4] (812.6967pt,895.9878pt) -- (812.6967pt,921.1206pt) -- (942.2623pt,921.1206pt) -- (942.2623pt,913.9878pt) -- (962.2623pt,908.5542pt) -- (942.2623pt,905.9878pt) -- (942.2623pt,905.9878pt) -- (932.2623pt,895.9878pt) -- (812.6967pt,895.9878pt);
\draw[pstyle4] (932.2623pt,895.9878pt) -- (932.2623pt,905.9878pt) -- (942.2623pt,905.9878pt) -- (932.2623pt,895.9878pt);
\draw[pstyle5] (824.1967pt,908.6206pt) ellipse (2.5pt and 2.5pt);
\node at (833.3737pt,900.9878pt)[below right,color=black]{CheckRule()};
\draw[pstyle1] (962.2623pt,908.5542pt) arc (180:270:16.9844pt) -- (979.2466pt,891.5698pt) -- (1152.3279pt,891.5698pt) arc (270:360:16.9844pt) -- (1169.3123pt,908.5542pt) -- (1169.3123pt,908.5542pt) arc (0:90:16.9844pt) -- (1152.3279pt,925.5386pt) -- (979.2466pt,925.5386pt) arc (90:180:16.9844pt) -- (962.2623pt,908.5542pt) -- cycle;
\node at (972.2623pt,901.5698pt)[below right,color=black]{Scan Project Against Rule};
\draw[pstyle2] (471.8125pt,951.1909pt) rectangle (1421.2897pt,1189.4565pt);
\draw[pstyle3] (552.4875pt,952.1909pt) -- (552.4875pt,960.4878pt) -- (542.4875pt,970.4878pt) -- (471.8125pt,970.4878pt);
\node at (474.8125pt,952.1909pt)[below right,color=black]{AddIssue};
\draw[pstyle1] (1043.8214pt,987.4878pt) -- (1087.7531pt,987.4878pt) -- (1099.7531pt,999.4878pt) -- (1087.7531pt,1011.4878pt) -- (1043.8214pt,1011.4878pt) -- (1031.8214pt,999.4878pt) -- (1043.8214pt,987.4878pt) -- cycle;
\node at (1043.8214pt,993.0854pt)[below right,color=black]{Stream};
\node at (959.7135pt,986.6831pt)[below right,color=black]{Write Issue};
\node at (1099.7531pt,986.6831pt)[below right,color=black]{Add Issue To Collection};
\draw[pstyle1] (578.5425pt,1046.4878pt) -- (621.6501pt,1046.4878pt) -- (633.6501pt,1058.4878pt) -- (621.6501pt,1070.4878pt) -- (578.5425pt,1070.4878pt) -- (566.5425pt,1058.4878pt) -- (578.5425pt,1046.4878pt) -- cycle;
\node at (578.5425pt,1052.0854pt)[below right,color=black]{Legacy};
\draw[pstyle1] (491.8125pt,1107.4722pt) arc (180:270:16.9844pt) -- (508.7968pt,1090.4878pt) -- (691.3958pt,1090.4878pt) arc (270:360:16.9844pt) -- (708.3801pt,1107.4722pt) -- (708.3801pt,1107.4722pt) arc (0:90:16.9844pt) -- (691.3958pt,1124.4565pt) -- (508.7968pt,1124.4565pt) arc (90:180:16.9844pt) -- (491.8125pt,1107.4722pt) -- cycle;
\node at (501.8125pt,1100.4878pt)[below right,color=black]{Write Issue as TXT into file};
\draw[pstyle1] (796.3591pt,1046.4878pt) -- (860.5486pt,1046.4878pt) -- (872.5486pt,1058.4878pt) -- (860.5486pt,1070.4878pt) -- (796.3591pt,1070.4878pt) -- (784.3591pt,1058.4878pt) -- (796.3591pt,1046.4878pt) -- cycle;
\node at (796.3591pt,1052.0854pt)[below right,color=black]{ScarfXML};
\node at (872.5486pt,1045.6831pt)[below right,color=black]{Default};
\draw[pstyle1] (718.3801pt,1107.4722pt) arc (180:270:16.9844pt) -- (735.3645pt,1090.4878pt) -- (921.5431pt,1090.4878pt) arc (270:360:16.9844pt) -- (938.5275pt,1107.4722pt) -- (938.5275pt,1107.4722pt) arc (0:90:16.9844pt) -- (921.5431pt,1124.4565pt) -- (735.3645pt,1124.4565pt) arc (90:180:16.9844pt) -- (718.3801pt,1107.4722pt) -- cycle;
\node at (728.3801pt,1100.4878pt)[below right,color=black]{Write Issue as XML into file};
\draw[pstyle1] (958.5275pt,1110.4722pt) arc (180:270:16.9844pt) -- (975.5119pt,1093.4878pt) -- (1163.0391pt,1093.4878pt) arc (270:360:16.9844pt) -- (1180.0235pt,1110.4722pt) -- (1180.0235pt,1110.4722pt) arc (0:90:16.9844pt) -- (1163.0391pt,1127.4565pt) -- (975.5119pt,1127.4565pt) arc (90:180:16.9844pt) -- (958.5275pt,1110.4722pt) -- cycle;
\node at (968.5275pt,1103.4878pt)[below right,color=black]{Write Issue as JSON into file};
\draw[pstyle1] (1200.0235pt,1038.4722pt) arc (180:270:16.9844pt) -- (1217.0078pt,1021.4878pt) -- (1384.3053pt,1021.4878pt) arc (270:360:16.9844pt) -- (1401.2897pt,1038.4722pt) -- (1401.2897pt,1038.4722pt) arc (0:90:16.9844pt) -- (1384.3053pt,1055.4565pt) -- (1217.0078pt,1055.4565pt) arc (90:180:16.9844pt) -- (1200.0235pt,1038.4722pt) -- cycle;
\node at (1210.0235pt,1031.4878pt)[below right,color=black]{Add Issue onto Collection};
\draw[pstyle1] (1065.7873pt,1153.4565pt) -- (1077.7873pt,1165.4565pt) -- (1065.7873pt,1177.4565pt) -- (1053.7873pt,1165.4565pt) -- (1065.7873pt,1153.4565pt) -- cycle;
\draw[pstyle1] (1065.7873pt,819.5698pt) -- (1077.7873pt,831.5698pt) -- (1065.7873pt,843.5698pt) -- (1053.7873pt,831.5698pt) -- (1065.7873pt,819.5698pt) -- cycle;
\draw[pstyle1] (1020.4123pt,1209.4565pt) -- (1111.1623pt,1209.4565pt) -- (1123.1623pt,1221.4565pt) -- (1111.1623pt,1233.4565pt) -- (1020.4123pt,1233.4565pt) -- (1008.4123pt,1221.4565pt) -- (1020.4123pt,1209.4565pt) -- cycle;
\node at (1020.4123pt,1215.0542pt)[below right,color=black]{Has Next Rule};
\node at (1123.1623pt,1208.6519pt)[below right,color=black]{yes};
\draw[pstyle1] (1445.2897pt,1065.8394pt) arc (180:270:16.9844pt) -- (1462.2741pt,1048.855pt) -- (1537.069pt,1048.855pt) arc (270:360:16.9844pt) -- (1554.0533pt,1065.8394pt) -- (1554.0533pt,1065.8394pt) arc (0:90:16.9844pt) -- (1537.069pt,1082.8237pt) -- (1462.2741pt,1082.8237pt) arc (90:180:16.9844pt) -- (1445.2897pt,1065.8394pt) -- cycle;
\node at (1455.2897pt,1058.855pt)[below right,color=black]{Update Rule};
\draw[pstyle1] (961.4848pt,754.5854pt) arc (180:270:16.9844pt) -- (978.4692pt,737.6011pt) -- (1153.1053pt,737.6011pt) arc (270:360:16.9844pt) -- (1170.0897pt,754.5854pt) -- (1170.0897pt,754.5854pt) arc (0:90:16.9844pt) -- (1153.1053pt,771.5698pt) -- (978.4692pt,771.5698pt) arc (90:180:16.9844pt) -- (961.4848pt,754.5854pt) -- cycle;
\node at (971.4848pt,747.6011pt)[below right,color=black]{Use Specified Dependency};
\draw[pstyle1] (996.6292pt,1274.9531pt) -- (1134.9453pt,1274.9531pt) -- (1146.9453pt,1286.9531pt) -- (1134.9453pt,1298.9531pt) -- (996.6292pt,1298.9531pt) -- (984.6292pt,1286.9531pt) -- (996.6292pt,1274.9531pt) -- cycle;
\node at (996.6292pt,1280.5508pt)[below right,color=black]{Has Next Dependency};
\node at (1146.9453pt,1274.1484pt)[below right,color=black]{yes};
\draw[pstyle1] (1578.0533pt,1060.855pt) arc (180:270:16.9844pt) -- (1595.0377pt,1043.8706pt) -- (1747.5379pt,1043.8706pt) arc (270:360:16.9844pt) -- (1764.5223pt,1060.855pt) -- (1764.5223pt,1060.855pt) arc (0:90:16.9844pt) -- (1747.5379pt,1077.8394pt) -- (1595.0377pt,1077.8394pt) arc (90:180:16.9844pt) -- (1578.0533pt,1060.855pt) -- cycle;
\node at (1588.0533pt,1053.8706pt)[below right,color=black]{Go to Next Dependency};
\draw[pstyle4] (2136.7771pt,685.4292pt) -- (2136.7771pt,710.562pt) -- (2266.3427pt,710.562pt) -- (2266.3427pt,703.4292pt) -- (2286.3427pt,697.9956pt) -- (2266.3427pt,695.4292pt) -- (2266.3427pt,695.4292pt) -- (2256.3427pt,685.4292pt) -- (2136.7771pt,685.4292pt);
\draw[pstyle4] (2256.3427pt,685.4292pt) -- (2256.3427pt,695.4292pt) -- (2266.3427pt,695.4292pt) -- (2256.3427pt,685.4292pt);
\draw[pstyle5] (2148.2771pt,698.062pt) ellipse (2.5pt and 2.5pt);
\node at (2157.4541pt,690.4292pt)[below right,color=black]{CheckRule()};
\draw[pstyle1] (2286.3427pt,697.9956pt) arc (180:270:16.9844pt) -- (2303.327pt,681.0112pt) -- (2473.6672pt,681.0112pt) arc (270:360:16.9844pt) -- (2490.6515pt,697.9956pt) -- (2490.6515pt,697.9956pt) arc (0:90:16.9844pt) -- (2473.6672pt,714.98pt) -- (2303.327pt,714.98pt) arc (90:180:16.9844pt) -- (2286.3427pt,697.9956pt) -- cycle;
\node at (2296.3427pt,691.0112pt)[below right,color=black]{Scan Source Against Rule};
\draw[pstyle2] (1784.5223pt,740.6323pt) rectangle (2735.9995pt,1029.5503pt);
\draw[pstyle3] (1865.1973pt,741.6323pt) -- (1865.1973pt,749.9292pt) -- (1855.1973pt,759.9292pt) -- (1784.5223pt,759.9292pt);
\node at (1787.5223pt,741.6323pt)[below right,color=black]{AddIssue};
\draw[pstyle1] (2366.5312pt,776.9292pt) -- (2410.4629pt,776.9292pt) -- (2422.4629pt,788.9292pt) -- (2410.4629pt,800.9292pt) -- (2366.5312pt,800.9292pt) -- (2354.5312pt,788.9292pt) -- (2366.5312pt,776.9292pt) -- cycle;
\node at (2366.5312pt,782.5269pt)[below right,color=black]{Stream};
\node at (2282.4233pt,776.1245pt)[below right,color=black]{Write Issue};
\node at (2422.4629pt,776.1245pt)[below right,color=black]{Add Issue To Collection};
\draw[pstyle1] (1891.2523pt,835.9292pt) -- (1934.36pt,835.9292pt) -- (1946.36pt,847.9292pt) -- (1934.36pt,859.9292pt) -- (1891.2523pt,859.9292pt) -- (1879.2523pt,847.9292pt) -- (1891.2523pt,835.9292pt) -- cycle;
\node at (1891.2523pt,841.5269pt)[below right,color=black]{Legacy};
\draw[pstyle1] (1804.5223pt,896.9136pt) arc (180:270:16.9844pt) -- (1821.5067pt,879.9292pt) -- (2004.1056pt,879.9292pt) arc (270:360:16.9844pt) -- (2021.09pt,896.9136pt) -- (2021.09pt,896.9136pt) arc (0:90:16.9844pt) -- (2004.1056pt,913.8979pt) -- (1821.5067pt,913.8979pt) arc (90:180:16.9844pt) -- (1804.5223pt,896.9136pt) -- cycle;
\node at (1814.5223pt,889.9292pt)[below right,color=black]{Write Issue as TXT into file};
\draw[pstyle1] (2119.0689pt,835.9292pt) -- (2183.2584pt,835.9292pt) -- (2195.2584pt,847.9292pt) -- (2183.2584pt,859.9292pt) -- (2119.0689pt,859.9292pt) -- (2107.0689pt,847.9292pt) -- (2119.0689pt,835.9292pt) -- cycle;
\node at (2119.0689pt,841.5269pt)[below right,color=black]{ScarfXML};
\node at (2195.2584pt,835.1245pt)[below right,color=black]{Default};
\draw[pstyle1] (2041.09pt,896.9136pt) arc (180:270:16.9844pt) -- (2058.0743pt,879.9292pt) -- (2244.253pt,879.9292pt) arc (270:360:16.9844pt) -- (2261.2373pt,896.9136pt) -- (2261.2373pt,896.9136pt) arc (0:90:16.9844pt) -- (2244.253pt,913.8979pt) -- (2058.0743pt,913.8979pt) arc (90:180:16.9844pt) -- (2041.09pt,896.9136pt) -- cycle;
\node at (2051.09pt,889.9292pt)[below right,color=black]{Write Issue as XML into file};
\draw[pstyle1] (2281.2373pt,899.9136pt) arc (180:270:16.9844pt) -- (2298.2217pt,882.9292pt) -- (2485.7489pt,882.9292pt) arc (270:360:16.9844pt) -- (2502.7333pt,899.9136pt) -- (2502.7333pt,899.9136pt) arc (0:90:16.9844pt) -- (2485.7489pt,916.8979pt) -- (2298.2217pt,916.8979pt) arc (90:180:16.9844pt) -- (2281.2373pt,899.9136pt) -- cycle;
\node at (2291.2373pt,892.9292pt)[below right,color=black]{Write Issue as JSON into file};
\draw[pstyle1] (2522.7333pt,827.9136pt) arc (180:270:16.9844pt) -- (2539.7177pt,810.9292pt) -- (2707.0151pt,810.9292pt) arc (270:360:16.9844pt) -- (2723.9995pt,827.9136pt) -- (2723.9995pt,827.9136pt) arc (0:90:16.9844pt) -- (2707.0151pt,844.8979pt) -- (2539.7177pt,844.8979pt) arc (90:180:16.9844pt) -- (2522.7333pt,827.9136pt) -- cycle;
\node at (2532.7333pt,820.9292pt)[below right,color=black]{Add Issue onto Collection};
\draw[pstyle1] (2388.4971pt,985.5503pt) -- (2400.4971pt,997.5503pt) -- (2388.4971pt,1009.5503pt) -- (2376.4971pt,997.5503pt) -- (2388.4971pt,985.5503pt) -- cycle;
\draw[pstyle1] (2388.4971pt,624.0112pt) -- (2400.4971pt,636.0112pt) -- (2388.4971pt,648.0112pt) -- (2376.4971pt,636.0112pt) -- (2388.4971pt,624.0112pt) -- cycle;
\draw[pstyle1] (2343.1221pt,1077.5503pt) -- (2433.8721pt,1077.5503pt) -- (2445.8721pt,1089.5503pt) -- (2433.8721pt,1101.5503pt) -- (2343.1221pt,1101.5503pt) -- (2331.1221pt,1089.5503pt) -- (2343.1221pt,1077.5503pt) -- cycle;
\node at (2343.1221pt,1083.1479pt)[below right,color=black]{Has Next Rule};
\node at (2445.8721pt,1076.7456pt)[below right,color=black]{yes};
\draw[pstyle1] (2745.9995pt,855.2808pt) arc (180:270:16.9844pt) -- (2762.9839pt,838.2964pt) -- (2837.7788pt,838.2964pt) arc (270:360:16.9844pt) -- (2854.7632pt,855.2808pt) -- (2854.7632pt,855.2808pt) arc (0:90:16.9844pt) -- (2837.7788pt,872.2651pt) -- (2762.9839pt,872.2651pt) arc (90:180:16.9844pt) -- (2745.9995pt,855.2808pt) -- cycle;
\node at (2755.9995pt,848.2964pt)[below right,color=black]{Update Rule};
\draw[pstyle1] (1727.1422pt,1304.9531pt) -- (1739.1422pt,1316.9531pt) -- (1727.1422pt,1328.9531pt) -- (1715.1422pt,1316.9531pt) -- (1727.1422pt,1304.9531pt) -- cycle;
\node at (1575.7698pt,1304.1484pt)[below right,color=black]{No More Depenencies};
\node at (1739.1422pt,1304.1484pt)[below right,color=black]{No};
\draw[pstyle2] (1098.7382pt,1351.7549pt) rectangle (2088.5183pt,1643.9893pt);
\draw[pstyle3] (1219.365pt,1352.7549pt) -- (1219.365pt,1361.0518pt) -- (1209.365pt,1371.0518pt) -- (1098.7382pt,1371.0518pt);
\node at (1101.7382pt,1352.7549pt)[below right,color=black]{ScanningStop};
\draw[pstyle1] (1705.1763pt,1388.0518pt) -- (1749.108pt,1388.0518pt) -- (1761.108pt,1400.0518pt) -- (1749.108pt,1412.0518pt) -- (1705.1763pt,1412.0518pt) -- (1693.1763pt,1400.0518pt) -- (1705.1763pt,1388.0518pt) -- cycle;
\node at (1705.1763pt,1393.6494pt)[below right,color=black]{Stream};
\node at (1599.4647pt,1387.2471pt)[below right,color=black]{Writing Footer};
\node at (1761.108pt,1387.2471pt)[below right,color=black]{Marshall Entire Object};
\draw[pstyle1] (1211.0458pt,1447.0518pt) -- (1254.1534pt,1447.0518pt) -- (1266.1534pt,1459.0518pt) -- (1254.1534pt,1471.0518pt) -- (1211.0458pt,1471.0518pt) -- (1199.0458pt,1459.0518pt) -- (1211.0458pt,1447.0518pt) -- cycle;
\node at (1211.0458pt,1452.6494pt)[below right,color=black]{Legacy};
\draw[pstyle1] (1118.7382pt,1508.0361pt) arc (180:270:16.9844pt) -- (1135.7226pt,1491.0518pt) -- (1329.4766pt,1491.0518pt) arc (270:360:16.9844pt) -- (1346.461pt,1508.0361pt) -- (1346.461pt,1508.0361pt) arc (0:90:16.9844pt) -- (1329.4766pt,1525.0205pt) -- (1135.7226pt,1525.0205pt) arc (90:180:16.9844pt) -- (1118.7382pt,1508.0361pt) -- cycle;
\node at (1128.7382pt,1501.0518pt)[below right,color=black]{Write Footer as TXT into file};
\draw[pstyle1] (1450.044pt,1447.0518pt) -- (1514.2335pt,1447.0518pt) -- (1526.2335pt,1459.0518pt) -- (1514.2335pt,1471.0518pt) -- (1450.044pt,1471.0518pt) -- (1438.044pt,1459.0518pt) -- (1450.044pt,1447.0518pt) -- cycle;
\node at (1450.044pt,1452.6494pt)[below right,color=black]{ScarfXML};
\node at (1526.2335pt,1446.2471pt)[below right,color=black]{Default};
\draw[pstyle1] (1366.461pt,1508.0361pt) arc (180:270:16.9844pt) -- (1383.4453pt,1491.0518pt) -- (1580.8321pt,1491.0518pt) arc (270:360:16.9844pt) -- (1597.8165pt,1508.0361pt) -- (1597.8165pt,1508.0361pt) arc (0:90:16.9844pt) -- (1580.8321pt,1525.0205pt) -- (1383.4453pt,1525.0205pt) arc (90:180:16.9844pt) -- (1366.461pt,1508.0361pt) -- cycle;
\node at (1376.461pt,1501.0518pt)[below right,color=black]{Write Footer as XML into file};
\draw[pstyle1] (1617.8165pt,1511.0361pt) arc (180:270:16.9844pt) -- (1634.8009pt,1494.0518pt) -- (1833.6717pt,1494.0518pt) arc (270:360:16.9844pt) -- (1850.6561pt,1511.0361pt) -- (1850.6561pt,1511.0361pt) arc (0:90:16.9844pt) -- (1833.6717pt,1528.0205pt) -- (1634.8009pt,1528.0205pt) arc (90:180:16.9844pt) -- (1617.8165pt,1511.0361pt) -- cycle;
\node at (1627.8165pt,1504.0518pt)[below right,color=black]{Write Footer as JSON into file};
\draw[pstyle1] (1870.6561pt,1439.0361pt) arc (180:270:16.9844pt) -- (1887.6405pt,1422.0518pt) -- (2051.534pt,1422.0518pt) arc (270:360:16.9844pt) -- (2068.5183pt,1439.0361pt) -- (2068.5183pt,1439.0361pt) arc (0:90:16.9844pt) -- (2051.534pt,1456.0205pt) -- (1887.6405pt,1456.0205pt) arc (90:180:16.9844pt) -- (1870.6561pt,1439.0361pt) -- cycle;
\node at (1880.6561pt,1432.0518pt)[below right,color=black]{Marshall Object into file};
\draw[pstyle1] (1727.1422pt,1554.0205pt) -- (1739.1422pt,1566.0205pt) -- (1727.1422pt,1578.0205pt) -- (1715.1422pt,1566.0205pt) -- (1727.1422pt,1554.0205pt) -- cycle;
\draw[pstyle4] (1791.8088pt,1602.4385pt) -- (1791.8088pt,1611.0049pt) -- (1771.8088pt,1615.0049pt) -- (1791.8088pt,1619.0049pt) -- (1791.8088pt,1627.5713pt) -- (2076.2858pt,1627.5713pt) -- (2076.2858pt,1612.4385pt) -- (2066.2858pt,1602.4385pt) -- (1791.8088pt,1602.4385pt);
\draw[pstyle4] (2066.2858pt,1602.4385pt) -- (2066.2858pt,1612.4385pt) -- (2076.2858pt,1612.4385pt) -- (2066.2858pt,1602.4385pt);
\draw[pstyle5] (1803.3088pt,1615.0713pt) ellipse (2.5pt and 2.5pt);
\node at (1812.4858pt,1607.4385pt)[below right,color=black]{OutputStructure.stopAnalyzing()};
\draw[pstyle1] (1682.4755pt,1615.0049pt) arc (180:270:16.9844pt) -- (1699.4599pt,1598.0205pt) -- (1754.8245pt,1598.0205pt) arc (270:360:16.9844pt) -- (1771.8088pt,1615.0049pt) -- (1771.8088pt,1615.0049pt) arc (0:90:16.9844pt) -- (1754.8245pt,1631.9893pt) -- (1699.4599pt,1631.9893pt) arc (90:180:16.9844pt) -- (1682.4755pt,1615.0049pt) -- cycle;
\node at (1692.4755pt,1608.0205pt)[below right,color=black]{Close File};
\draw[pstyle1] (1642.3734pt,1680.9736pt) arc (180:270:16.9844pt) -- (1659.3578pt,1663.9893pt) -- (1794.9266pt,1663.9893pt) arc (270:360:16.9844pt) -- (1811.9109pt,1680.9736pt) -- (1811.9109pt,1680.9736pt) arc (0:90:16.9844pt) -- (1794.9266pt,1697.958pt) -- (1659.3578pt,1697.958pt) arc (90:180:16.9844pt) -- (1642.3734pt,1680.9736pt) -- cycle;
\node at (1652.3734pt,1673.9893pt)[below right,color=black]{Return file to output};
\draw[color=black,fill=white,line width=1.0pt] (1727.1422pt,1728.958pt) ellipse (11pt and 11pt);
\draw[color=plantucolor0005,fill=black,line width=1.0pt] (1727.1422pt,1728.958pt) ellipse (6pt and 6pt);
\draw[pstyle8] (1727.1422pt,30pt) -- (1727.1422pt,50pt);
\draw[pstyle9] (1723.1422pt,40pt) -- (1727.1422pt,50pt) -- (1731.1422pt,40pt) -- (1727.1422pt,44pt) -- cycle;
\draw[pstyle8] (1693.1763pt,173.166pt) -- (1566.9326pt,173.166pt);
\draw[pstyle8] (1566.9326pt,173.166pt) -- (1566.9326pt,195.166pt);
\draw[pstyle9] (1562.9326pt,185.166pt) -- (1566.9326pt,195.166pt) -- (1570.9326pt,185.166pt) -- (1566.9326pt,189.166pt) -- cycle;
\draw[pstyle8] (1761.108pt,173.166pt) -- (1887.3517pt,173.166pt);
\draw[pstyle8] (1887.3517pt,173.166pt) -- (1887.3517pt,195.166pt);
\draw[pstyle9] (1883.3517pt,185.166pt) -- (1887.3517pt,195.166pt) -- (1891.3517pt,185.166pt) -- (1887.3517pt,189.166pt) -- cycle;
\draw[pstyle8] (1566.9326pt,229.1348pt) -- (1566.9326pt,247.1348pt);
\draw[pstyle8] (1566.9326pt,247.1348pt) -- (1715.1422pt,247.1348pt);
\draw[pstyle9] (1705.1422pt,243.1348pt) -- (1715.1422pt,247.1348pt) -- (1705.1422pt,251.1348pt) -- (1709.1422pt,247.1348pt) -- cycle;
\draw[pstyle8] (1887.3517pt,229.1348pt) -- (1887.3517pt,247.1348pt);
\draw[pstyle8] (1887.3517pt,247.1348pt) -- (1739.1422pt,247.1348pt);
\draw[pstyle9] (1749.1422pt,243.1348pt) -- (1739.1422pt,247.1348pt) -- (1749.1422pt,251.1348pt) -- (1745.1422pt,247.1348pt) -- cycle;
\draw[pstyle8] (1469.3589pt,397.9438pt) -- (1469.3589pt,417.9438pt);
\draw[pstyle9] (1465.3589pt,407.9438pt) -- (1469.3589pt,417.9438pt) -- (1473.3589pt,407.9438pt) -- (1469.3589pt,411.9438pt) -- cycle;
\draw[pstyle8] (1469.3589pt,451.9126pt) -- (1469.3589pt,474.9126pt);
\draw[pstyle9] (1465.3589pt,464.9126pt) -- (1469.3589pt,474.9126pt) -- (1473.3589pt,464.9126pt) -- (1469.3589pt,468.9126pt) -- cycle;
\draw[pstyle8] (1724.6156pt,397.9438pt) -- (1724.6156pt,417.9438pt);
\draw[pstyle9] (1720.6156pt,407.9438pt) -- (1724.6156pt,417.9438pt) -- (1728.6156pt,407.9438pt) -- (1724.6156pt,411.9438pt) -- cycle;
\draw[pstyle8] (1724.6156pt,451.9126pt) -- (1724.6156pt,474.9126pt);
\draw[pstyle9] (1720.6156pt,464.9126pt) -- (1724.6156pt,474.9126pt) -- (1728.6156pt,464.9126pt) -- (1724.6156pt,468.9126pt) -- cycle;
\draw[pstyle8] (1502.9128pt,385.9438pt) -- (1680.5209pt,385.9438pt);
\draw[pstyle9] (1670.5209pt,381.9438pt) -- (1680.5209pt,385.9438pt) -- (1670.5209pt,389.9438pt) -- (1674.5209pt,385.9438pt) -- cycle;
\draw[pstyle8] (1727.1422pt,342.2334pt) -- (1727.1422pt,358.9438pt);
\draw[pstyle8] (1727.1422pt,358.9438pt) -- (1469.3589pt,358.9438pt);
\draw[pstyle8] (1469.3589pt,358.9438pt) -- (1469.3589pt,373.9438pt);
\draw[pstyle9] (1465.3589pt,363.9438pt) -- (1469.3589pt,373.9438pt) -- (1473.3589pt,363.9438pt) -- (1469.3589pt,367.9438pt) -- cycle;
\draw[pstyle8] (1768.7103pt,385.9438pt) -- (1982.3989pt,385.9438pt);
\draw[pstyle8] (1982.3989pt,385.9438pt) -- (1982.3989pt,420.9438pt);
\draw[pstyle9] (1978.3989pt,410.9438pt) -- (1982.3989pt,420.9438pt) -- (1986.3989pt,410.9438pt) -- (1982.3989pt,414.9438pt) -- cycle;
\draw[pstyle8] (1982.3989pt,454.9126pt) -- (1982.3989pt,474.9126pt);
\draw[pstyle9] (1978.3989pt,464.9126pt) -- (1982.3989pt,474.9126pt) -- (1986.3989pt,464.9126pt) -- (1982.3989pt,468.9126pt) -- cycle;
\draw[pstyle8] (1469.3589pt,474.9126pt) -- (1982.3989pt,474.9126pt);
\draw[pstyle8] (1761.108pt,330.2334pt) -- (2111.647pt,330.2334pt);
\draw[pstyle10] (2107.647pt,427.9282pt) -- (2111.647pt,437.9282pt) -- (2115.647pt,427.9282pt) -- (2111.647pt,431.9282pt) -- cycle;
\draw[pstyle8] (2111.647pt,330.2334pt) -- (2111.647pt,506.9126pt);
\draw[pstyle8] (2111.647pt,506.9126pt) -- (1739.1422pt,506.9126pt);
\draw[pstyle9] (1749.1422pt,502.9126pt) -- (1739.1422pt,506.9126pt) -- (1749.1422pt,510.9126pt) -- (1745.1422pt,506.9126pt) -- cycle;
\draw[pstyle8] (1727.1422pt,474.9126pt) -- (1727.1422pt,494.9126pt);
\draw[pstyle9] (1723.1422pt,484.9126pt) -- (1727.1422pt,494.9126pt) -- (1731.1422pt,484.9126pt) -- (1727.1422pt,488.9126pt) -- cycle;
\draw[pstyle8] (1727.1422pt,259.1348pt) -- (1727.1422pt,318.2334pt);
\draw[pstyle9] (1723.1422pt,308.2334pt) -- (1727.1422pt,318.2334pt) -- (1731.1422pt,308.2334pt) -- (1727.1422pt,312.2334pt) -- cycle;
\draw[pstyle8] (1727.1422pt,83.9688pt) -- (1727.1422pt,161.166pt);
\draw[pstyle9] (1723.1422pt,151.166pt) -- (1727.1422pt,161.166pt) -- (1731.1422pt,151.166pt) -- (1727.1422pt,155.166pt) -- cycle;
\draw[pstyle8] (1065.7873pt,657.98pt) -- (1065.7873pt,677.98pt);
\draw[pstyle9] (1061.7873pt,667.98pt) -- (1065.7873pt,677.98pt) -- (1069.7873pt,667.98pt) -- (1065.7873pt,671.98pt) -- cycle;
\draw[pstyle8] (600.0963pt,1070.4878pt) -- (600.0963pt,1090.4878pt);
\draw[pstyle9] (596.0963pt,1080.4878pt) -- (600.0963pt,1090.4878pt) -- (604.0963pt,1080.4878pt) -- (600.0963pt,1084.4878pt) -- cycle;
\draw[pstyle8] (600.0963pt,1124.4565pt) -- (600.0963pt,1147.4565pt);
\draw[pstyle9] (596.0963pt,1137.4565pt) -- (600.0963pt,1147.4565pt) -- (604.0963pt,1137.4565pt) -- (600.0963pt,1141.4565pt) -- cycle;
\draw[pstyle8] (828.4538pt,1070.4878pt) -- (828.4538pt,1090.4878pt);
\draw[pstyle9] (824.4538pt,1080.4878pt) -- (828.4538pt,1090.4878pt) -- (832.4538pt,1080.4878pt) -- (828.4538pt,1084.4878pt) -- cycle;
\draw[pstyle8] (828.4538pt,1124.4565pt) -- (828.4538pt,1147.4565pt);
\draw[pstyle9] (824.4538pt,1137.4565pt) -- (828.4538pt,1147.4565pt) -- (832.4538pt,1137.4565pt) -- (828.4538pt,1141.4565pt) -- cycle;
\draw[pstyle8] (633.6501pt,1058.4878pt) -- (784.3591pt,1058.4878pt);
\draw[pstyle9] (774.3591pt,1054.4878pt) -- (784.3591pt,1058.4878pt) -- (774.3591pt,1062.4878pt) -- (778.3591pt,1058.4878pt) -- cycle;
\draw[pstyle8] (1031.8214pt,999.4878pt) -- (600.0963pt,999.4878pt);
\draw[pstyle8] (600.0963pt,999.4878pt) -- (600.0963pt,1046.4878pt);
\draw[pstyle9] (596.0963pt,1036.4878pt) -- (600.0963pt,1046.4878pt) -- (604.0963pt,1036.4878pt) -- (600.0963pt,1040.4878pt) -- cycle;
\draw[pstyle8] (872.5486pt,1058.4878pt) -- (1069.2755pt,1058.4878pt);
\draw[pstyle8] (1069.2755pt,1058.4878pt) -- (1069.2755pt,1093.4878pt);
\draw[pstyle9] (1065.2755pt,1083.4878pt) -- (1069.2755pt,1093.4878pt) -- (1073.2755pt,1083.4878pt) -- (1069.2755pt,1087.4878pt) -- cycle;
\draw[pstyle8] (1069.2755pt,1127.4565pt) -- (1069.2755pt,1147.4565pt);
\draw[pstyle9] (1065.2755pt,1137.4565pt) -- (1069.2755pt,1147.4565pt) -- (1073.2755pt,1137.4565pt) -- (1069.2755pt,1141.4565pt) -- cycle;
\draw[pstyle8] (600.0963pt,1147.4565pt) -- (1069.2755pt,1147.4565pt);
\draw[pstyle8] (1099.7531pt,999.4878pt) -- (1300.6566pt,999.4878pt);
\draw[pstyle8] (1300.6566pt,999.4878pt) -- (1300.6566pt,1021.4878pt);
\draw[pstyle9] (1296.6566pt,1011.4878pt) -- (1300.6566pt,1021.4878pt) -- (1304.6566pt,1011.4878pt) -- (1300.6566pt,1015.4878pt) -- cycle;
\draw[pstyle8] (830.918pt,1147.4565pt) -- (830.918pt,1165.4565pt);
\draw[pstyle8] (830.918pt,1165.4565pt) -- (1053.7873pt,1165.4565pt);
\draw[pstyle9] (1043.7873pt,1161.4565pt) -- (1053.7873pt,1165.4565pt) -- (1043.7873pt,1169.4565pt) -- (1047.7873pt,1165.4565pt) -- cycle;
\draw[pstyle8] (1300.6566pt,1055.4565pt) -- (1300.6566pt,1165.4565pt);
\draw[pstyle8] (1300.6566pt,1165.4565pt) -- (1077.7873pt,1165.4565pt);
\draw[pstyle9] (1087.7873pt,1161.4565pt) -- (1077.7873pt,1165.4565pt) -- (1087.7873pt,1169.4565pt) -- (1083.7873pt,1165.4565pt) -- cycle;
\draw[pstyle8] (1065.7873pt,925.5386pt) -- (1065.7873pt,987.4878pt);
\draw[pstyle9] (1061.7873pt,977.4878pt) -- (1065.7873pt,987.4878pt) -- (1069.7873pt,977.4878pt) -- (1065.7873pt,981.4878pt) -- cycle;
\draw[pstyle8] (1065.7873pt,843.5698pt) -- (1065.7873pt,891.5698pt);
\draw[pstyle9] (1061.7873pt,881.5698pt) -- (1065.7873pt,891.5698pt) -- (1069.7873pt,881.5698pt) -- (1065.7873pt,885.5698pt) -- cycle;
\draw[pstyle8] (1123.1623pt,1221.4565pt) -- (1499.6715pt,1221.4565pt);
\draw[pstyle8] (1499.6715pt,1082.8237pt) -- (1499.6715pt,1221.4565pt);
\draw[pstyle9] (1495.6715pt,1092.8237pt) -- (1499.6715pt,1082.8237pt) -- (1503.6715pt,1092.8237pt) -- (1499.6715pt,1088.8237pt) -- cycle;
\draw[pstyle10] (1495.6715pt,945.5386pt) -- (1499.6715pt,935.5386pt) -- (1503.6715pt,945.5386pt) -- (1499.6715pt,941.5386pt) -- cycle;
\draw[pstyle8] (1499.6715pt,831.5698pt) -- (1499.6715pt,1048.855pt);
\draw[pstyle8] (1499.6715pt,831.5698pt) -- (1077.7873pt,831.5698pt);
\draw[pstyle9] (1087.7873pt,827.5698pt) -- (1077.7873pt,831.5698pt) -- (1087.7873pt,835.5698pt) -- (1083.7873pt,831.5698pt) -- cycle;
\draw[pstyle8] (1065.7873pt,1177.4565pt) -- (1065.7873pt,1209.4565pt);
\draw[pstyle9] (1061.7873pt,1199.4565pt) -- (1065.7873pt,1209.4565pt) -- (1069.7873pt,1199.4565pt) -- (1065.7873pt,1203.4565pt) -- cycle;
\draw[pstyle8] (1065.7873pt,771.5698pt) -- (1065.7873pt,819.5698pt);
\draw[pstyle9] (1061.7873pt,809.5698pt) -- (1065.7873pt,819.5698pt) -- (1069.7873pt,809.5698pt) -- (1065.7873pt,813.5698pt) -- cycle;
\draw[pstyle8] (1146.9453pt,1286.9531pt) -- (1671.2878pt,1286.9531pt);
\draw[pstyle8] (1671.2878pt,1077.8394pt) -- (1671.2878pt,1286.9531pt);
\draw[pstyle9] (1667.2878pt,1087.8394pt) -- (1671.2878pt,1077.8394pt) -- (1675.2878pt,1087.8394pt) -- (1671.2878pt,1083.8394pt) -- cycle;
\draw[pstyle10] (1667.2878pt,913.9019pt) -- (1671.2878pt,903.9019pt) -- (1675.2878pt,913.9019pt) -- (1671.2878pt,909.9019pt) -- cycle;
\draw[pstyle8] (1671.2878pt,754.5854pt) -- (1671.2878pt,1043.8706pt);
\draw[pstyle8] (1671.2878pt,754.5854pt) -- (1170.0897pt,754.5854pt);
\draw[pstyle9] (1180.0897pt,750.5854pt) -- (1170.0897pt,754.5854pt) -- (1180.0897pt,758.5854pt) -- (1176.0897pt,754.5854pt) -- cycle;
\draw[pstyle8] (1065.7873pt,1233.4565pt) -- (1065.7873pt,1274.9531pt);
\draw[pstyle9] (1061.7873pt,1264.9531pt) -- (1065.7873pt,1274.9531pt) -- (1069.7873pt,1264.9531pt) -- (1065.7873pt,1268.9531pt) -- cycle;
\node at (1069.7873pt,1244.5508pt)[below right,color=black]{No More Rules};
\draw[pstyle8] (1065.7873pt,711.9487pt) -- (1065.7873pt,737.6011pt);
\draw[pstyle9] (1061.7873pt,727.6011pt) -- (1065.7873pt,737.6011pt) -- (1069.7873pt,727.6011pt) -- (1065.7873pt,731.6011pt) -- cycle;
\draw[pstyle8] (1912.8061pt,859.9292pt) -- (1912.8061pt,879.9292pt);
\draw[pstyle9] (1908.8061pt,869.9292pt) -- (1912.8061pt,879.9292pt) -- (1916.8061pt,869.9292pt) -- (1912.8061pt,873.9292pt) -- cycle;
\draw[pstyle8] (1912.8061pt,913.8979pt) -- (1912.8061pt,979.5503pt);
\draw[pstyle9] (1908.8061pt,969.5503pt) -- (1912.8061pt,979.5503pt) -- (1916.8061pt,969.5503pt) -- (1912.8061pt,973.5503pt) -- cycle;
\draw[pstyle8] (2151.1636pt,859.9292pt) -- (2151.1636pt,879.9292pt);
\draw[pstyle9] (2147.1636pt,869.9292pt) -- (2151.1636pt,879.9292pt) -- (2155.1636pt,869.9292pt) -- (2151.1636pt,873.9292pt) -- cycle;
\draw[pstyle8] (2151.1636pt,913.8979pt) -- (2151.1636pt,979.5503pt);
\draw[pstyle9] (2147.1636pt,969.5503pt) -- (2151.1636pt,979.5503pt) -- (2155.1636pt,969.5503pt) -- (2151.1636pt,973.5503pt) -- cycle;
\draw[pstyle8] (1946.36pt,847.9292pt) -- (2107.0689pt,847.9292pt);
\draw[pstyle9] (2097.0689pt,843.9292pt) -- (2107.0689pt,847.9292pt) -- (2097.0689pt,851.9292pt) -- (2101.0689pt,847.9292pt) -- cycle;
\draw[pstyle8] (2354.5312pt,788.9292pt) -- (1912.8061pt,788.9292pt);
\draw[pstyle8] (1912.8061pt,788.9292pt) -- (1912.8061pt,835.9292pt);
\draw[pstyle9] (1908.8061pt,825.9292pt) -- (1912.8061pt,835.9292pt) -- (1916.8061pt,825.9292pt) -- (1912.8061pt,829.9292pt) -- cycle;
\draw[pstyle8] (2195.2584pt,847.9292pt) -- (2391.9853pt,847.9292pt);
\draw[pstyle8] (2391.9853pt,847.9292pt) -- (2391.9853pt,882.9292pt);
\draw[pstyle9] (2387.9853pt,872.9292pt) -- (2391.9853pt,882.9292pt) -- (2395.9853pt,872.9292pt) -- (2391.9853pt,876.9292pt) -- cycle;
\draw[pstyle8] (2391.9853pt,916.8979pt) -- (2391.9853pt,979.5503pt);
\draw[pstyle9] (2387.9853pt,969.5503pt) -- (2391.9853pt,979.5503pt) -- (2395.9853pt,969.5503pt) -- (2391.9853pt,973.5503pt) -- cycle;
\draw[pstyle8] (1912.8061pt,979.5503pt) -- (2391.9853pt,979.5503pt);
\draw[pstyle8] (2422.4629pt,788.9292pt) -- (2623.3664pt,788.9292pt);
\draw[pstyle8] (2623.3664pt,788.9292pt) -- (2623.3664pt,810.9292pt);
\draw[pstyle9] (2619.3664pt,800.9292pt) -- (2623.3664pt,810.9292pt) -- (2627.3664pt,800.9292pt) -- (2623.3664pt,804.9292pt) -- cycle;
\draw[pstyle8] (2153.6278pt,979.5503pt) -- (2153.6278pt,997.5503pt);
\draw[pstyle8] (2153.6278pt,997.5503pt) -- (2376.4971pt,997.5503pt);
\draw[pstyle9] (2366.4971pt,993.5503pt) -- (2376.4971pt,997.5503pt) -- (2366.4971pt,1001.5503pt) -- (2370.4971pt,997.5503pt) -- cycle;
\draw[pstyle8] (2623.3664pt,844.8979pt) -- (2623.3664pt,997.5503pt);
\draw[pstyle8] (2623.3664pt,997.5503pt) -- (2400.4971pt,997.5503pt);
\draw[pstyle9] (2410.4971pt,993.5503pt) -- (2400.4971pt,997.5503pt) -- (2410.4971pt,1001.5503pt) -- (2406.4971pt,997.5503pt) -- cycle;
\draw[pstyle8] (2388.4971pt,714.98pt) -- (2388.4971pt,776.9292pt);
\draw[pstyle9] (2384.4971pt,766.9292pt) -- (2388.4971pt,776.9292pt) -- (2392.4971pt,766.9292pt) -- (2388.4971pt,770.9292pt) -- cycle;
\draw[pstyle8] (2388.4971pt,648.0112pt) -- (2388.4971pt,681.0112pt);
\draw[pstyle9] (2384.4971pt,671.0112pt) -- (2388.4971pt,681.0112pt) -- (2392.4971pt,671.0112pt) -- (2388.4971pt,675.0112pt) -- cycle;
\draw[pstyle8] (2445.8721pt,1089.5503pt) -- (2800.3813pt,1089.5503pt);
\draw[pstyle8] (2800.3813pt,872.2651pt) -- (2800.3813pt,1089.5503pt);
\draw[pstyle9] (2796.3813pt,882.2651pt) -- (2800.3813pt,872.2651pt) -- (2804.3813pt,882.2651pt) -- (2800.3813pt,878.2651pt) -- cycle;
\draw[pstyle10] (2796.3813pt,734.98pt) -- (2800.3813pt,724.98pt) -- (2804.3813pt,734.98pt) -- (2800.3813pt,730.98pt) -- cycle;
\draw[pstyle8] (2800.3813pt,636.0112pt) -- (2800.3813pt,838.2964pt);
\draw[pstyle8] (2800.3813pt,636.0112pt) -- (2400.4971pt,636.0112pt);
\draw[pstyle9] (2410.4971pt,632.0112pt) -- (2400.4971pt,636.0112pt) -- (2410.4971pt,640.0112pt) -- (2406.4971pt,636.0112pt) -- cycle;
\draw[pstyle8] (2388.4971pt,1009.5503pt) -- (2388.4971pt,1077.5503pt);
\draw[pstyle9] (2384.4971pt,1067.5503pt) -- (2388.4971pt,1077.5503pt) -- (2392.4971pt,1067.5503pt) -- (2388.4971pt,1071.5503pt) -- cycle;
\draw[pstyle8] (1660.7297pt,602.0112pt) -- (1065.7873pt,602.0112pt);
\draw[pstyle8] (1065.7873pt,602.0112pt) -- (1065.7873pt,624.0112pt);
\draw[pstyle9] (1061.7873pt,614.0112pt) -- (1065.7873pt,624.0112pt) -- (1069.7873pt,614.0112pt) -- (1065.7873pt,618.0112pt) -- cycle;
\draw[pstyle8] (1793.5547pt,602.0112pt) -- (2388.4971pt,602.0112pt);
\draw[pstyle8] (2388.4971pt,602.0112pt) -- (2388.4971pt,624.0112pt);
\draw[pstyle9] (2384.4971pt,614.0112pt) -- (2388.4971pt,624.0112pt) -- (2392.4971pt,614.0112pt) -- (2388.4971pt,618.0112pt) -- cycle;
\draw[pstyle8] (1065.7873pt,1298.9531pt) -- (1065.7873pt,1316.9531pt);
\draw[pstyle8] (1065.7873pt,1316.9531pt) -- (1715.1422pt,1316.9531pt);
\draw[pstyle9] (1705.1422pt,1312.9531pt) -- (1715.1422pt,1316.9531pt) -- (1705.1422pt,1320.9531pt) -- (1709.1422pt,1316.9531pt) -- cycle;
\draw[pstyle8] (2388.4971pt,1101.5503pt) -- (2388.4971pt,1316.9531pt);
\draw[pstyle8] (2388.4971pt,1316.9531pt) -- (1739.1422pt,1316.9531pt);
\draw[pstyle9] (1749.1422pt,1312.9531pt) -- (1739.1422pt,1316.9531pt) -- (1749.1422pt,1320.9531pt) -- (1745.1422pt,1316.9531pt) -- cycle;
\draw[pstyle8] (1727.1422pt,518.9126pt) -- (1727.1422pt,590.0112pt);
\draw[pstyle9] (1723.1422pt,580.0112pt) -- (1727.1422pt,590.0112pt) -- (1731.1422pt,580.0112pt) -- (1727.1422pt,584.0112pt) -- cycle;
\draw[pstyle8] (1232.5996pt,1471.0518pt) -- (1232.5996pt,1491.0518pt);
\draw[pstyle9] (1228.5996pt,1481.0518pt) -- (1232.5996pt,1491.0518pt) -- (1236.5996pt,1481.0518pt) -- (1232.5996pt,1485.0518pt) -- cycle;
\draw[pstyle8] (1232.5996pt,1525.0205pt) -- (1232.5996pt,1548.0205pt);
\draw[pstyle9] (1228.5996pt,1538.0205pt) -- (1232.5996pt,1548.0205pt) -- (1236.5996pt,1538.0205pt) -- (1232.5996pt,1542.0205pt) -- cycle;
\draw[pstyle8] (1482.1387pt,1471.0518pt) -- (1482.1387pt,1491.0518pt);
\draw[pstyle9] (1478.1387pt,1481.0518pt) -- (1482.1387pt,1491.0518pt) -- (1486.1387pt,1481.0518pt) -- (1482.1387pt,1485.0518pt) -- cycle;
\draw[pstyle8] (1482.1387pt,1525.0205pt) -- (1482.1387pt,1548.0205pt);
\draw[pstyle9] (1478.1387pt,1538.0205pt) -- (1482.1387pt,1548.0205pt) -- (1486.1387pt,1538.0205pt) -- (1482.1387pt,1542.0205pt) -- cycle;
\draw[pstyle8] (1266.1534pt,1459.0518pt) -- (1438.044pt,1459.0518pt);
\draw[pstyle9] (1428.044pt,1455.0518pt) -- (1438.044pt,1459.0518pt) -- (1428.044pt,1463.0518pt) -- (1432.044pt,1459.0518pt) -- cycle;
\draw[pstyle8] (1693.1763pt,1400.0518pt) -- (1232.5996pt,1400.0518pt);
\draw[pstyle8] (1232.5996pt,1400.0518pt) -- (1232.5996pt,1447.0518pt);
\draw[pstyle9] (1228.5996pt,1437.0518pt) -- (1232.5996pt,1447.0518pt) -- (1236.5996pt,1437.0518pt) -- (1232.5996pt,1441.0518pt) -- cycle;
\draw[pstyle8] (1526.2335pt,1459.0518pt) -- (1734.2363pt,1459.0518pt);
\draw[pstyle8] (1734.2363pt,1459.0518pt) -- (1734.2363pt,1494.0518pt);
\draw[pstyle9] (1730.2363pt,1484.0518pt) -- (1734.2363pt,1494.0518pt) -- (1738.2363pt,1484.0518pt) -- (1734.2363pt,1488.0518pt) -- cycle;
\draw[pstyle8] (1734.2363pt,1528.0205pt) -- (1734.2363pt,1548.0205pt);
\draw[pstyle9] (1730.2363pt,1538.0205pt) -- (1734.2363pt,1548.0205pt) -- (1738.2363pt,1538.0205pt) -- (1734.2363pt,1542.0205pt) -- cycle;
\draw[pstyle8] (1232.5996pt,1548.0205pt) -- (1734.2363pt,1548.0205pt);
\draw[pstyle8] (1761.108pt,1400.0518pt) -- (1969.5872pt,1400.0518pt);
\draw[pstyle8] (1969.5872pt,1400.0518pt) -- (1969.5872pt,1422.0518pt);
\draw[pstyle9] (1965.5872pt,1412.0518pt) -- (1969.5872pt,1422.0518pt) -- (1973.5872pt,1412.0518pt) -- (1969.5872pt,1416.0518pt) -- cycle;
\draw[pstyle8] (1484.6972pt,1548.0205pt) -- (1484.6972pt,1566.0205pt);
\draw[pstyle8] (1484.6972pt,1566.0205pt) -- (1715.1422pt,1566.0205pt);
\draw[pstyle9] (1705.1422pt,1562.0205pt) -- (1715.1422pt,1566.0205pt) -- (1705.1422pt,1570.0205pt) -- (1709.1422pt,1566.0205pt) -- cycle;
\draw[pstyle8] (1969.5872pt,1456.0205pt) -- (1969.5872pt,1566.0205pt);
\draw[pstyle8] (1969.5872pt,1566.0205pt) -- (1739.1422pt,1566.0205pt);
\draw[pstyle9] (1749.1422pt,1562.0205pt) -- (1739.1422pt,1566.0205pt) -- (1749.1422pt,1570.0205pt) -- (1745.1422pt,1566.0205pt) -- cycle;
\draw[pstyle8] (1727.1422pt,1578.0205pt) -- (1727.1422pt,1598.0205pt);
\draw[pstyle9] (1723.1422pt,1588.0205pt) -- (1727.1422pt,1598.0205pt) -- (1731.1422pt,1588.0205pt) -- (1727.1422pt,1592.0205pt) -- cycle;
\draw[pstyle8] (1727.1422pt,1328.9531pt) -- (1727.1422pt,1388.0518pt);
\draw[pstyle9] (1723.1422pt,1378.0518pt) -- (1727.1422pt,1388.0518pt) -- (1731.1422pt,1378.0518pt) -- (1727.1422pt,1382.0518pt) -- cycle;
\draw[pstyle8] (1727.1422pt,1631.9893pt) -- (1727.1422pt,1663.9893pt);
\draw[pstyle9] (1723.1422pt,1653.9893pt) -- (1727.1422pt,1663.9893pt) -- (1731.1422pt,1653.9893pt) -- (1727.1422pt,1657.9893pt) -- cycle;
\draw[pstyle8] (1727.1422pt,1697.958pt) -- (1727.1422pt,1717.958pt);
\draw[pstyle9] (1723.1422pt,1707.958pt) -- (1727.1422pt,1717.958pt) -- (1731.1422pt,1707.958pt) -- (1727.1422pt,1711.958pt) -- cycle;
\end{tikzpicture}


==> Resources/UML/cryptoguard_1_ArgSpecification.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{254,254,206}
\definecolor{plantucolor0002}{RGB}{168,0,54}
\definecolor{plantucolor0003}{RGB}{255,255,255}
\definecolor{plantucolor0004}{RGB}{251,251,119}
\definecolor{plantucolor0005}{RGB}{127,127,127}
\begin{tikzpicture}[yscale=-1
,pstyle1/.style={color=plantucolor0002,fill=plantucolor0001,line width=1.5pt}
,pstyle2/.style={color=black,fill=white,line width=2.0pt}
,pstyle3/.style={color=black,line width=2.0pt}
,pstyle4/.style={color=plantucolor0002,fill=plantucolor0004,line width=1.0pt}
,pstyle5/.style={color=black,fill=black,line width=0.0pt}
,pstyle6/.style={color=black,fill=white,line width=1.0pt}
,pstyle7/.style={color=plantucolor0005,fill=black,line width=1.0pt}
,pstyle8/.style={color=plantucolor0002,line width=1.5pt}
,pstyle9/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.0pt}
]
\draw[fill=black,line width=1.0pt] (181.2691pt,20pt) ellipse (10pt and 10pt);
\draw[pstyle1] (81.1594pt,66.9844pt) arc (180:270:16.9844pt) -- (98.1438pt,50pt) -- (264.3944pt,50pt) arc (270:360:16.9844pt) -- (281.3788pt,66.9844pt) -- (281.3788pt,66.9844pt) arc (0:90:16.9844pt) -- (264.3944pt,83.9688pt) -- (98.1438pt,83.9688pt) arc (90:180:16.9844pt) -- (81.1594pt,66.9844pt) -- cycle;
\node at (91.1594pt,60pt)[below right,color=black]{Arguments were cleaned};
\draw[pstyle2] (22.6708pt,94.7705pt) rectangle (720.4781pt,515.3296pt);
\draw[pstyle3] (221.4589pt,95.7705pt) -- (221.4589pt,104.0674pt) -- (211.4589pt,114.0674pt) -- (22.6708pt,114.0674pt);
\node at (25.6708pt,95.7705pt)[below right,color=black]{ArgumentsSpecification};
\draw[pstyle2] (58.3597pt,124.8691pt) rectangle (710.4781pt,338.2749pt);
\draw[pstyle3] (180.6142pt,125.8691pt) -- (180.6142pt,134.166pt) -- (170.6142pt,144.166pt) -- (58.3597pt,144.166pt);
\node at (61.3597pt,125.8691pt)[below right,color=black]{ParserLibrary};
\draw[pstyle4] (304.1785pt,206.8765pt) -- (304.1785pt,230.5757pt) -- (284.1785pt,234.5757pt) -- (304.1785pt,238.5757pt) -- (304.1785pt,262.2749pt) -- (684.4781pt,262.2749pt) -- (684.4781pt,216.8765pt) -- (674.4781pt,206.8765pt) -- (304.1785pt,206.8765pt);
\draw[pstyle4] (674.4781pt,206.8765pt) -- (674.4781pt,216.8765pt) -- (684.4781pt,216.8765pt) -- (674.4781pt,206.8765pt);
\node at (310.1785pt,211.8765pt)[below right,color=black]{This could be any number of argument issues};
\draw[pstyle5] (315.6785pt,234.6421pt) ellipse (2.5pt and 2.5pt);
\node at (324.8554pt,227.0093pt)[below right,color=black]{Incorrect Argument};
\draw[pstyle5] (315.6785pt,249.7749pt) ellipse (2.5pt and 2.5pt);
\node at (324.8554pt,242.1421pt)[below right,color=black]{Argument doesn't have source file or variable};
\draw[pstyle1] (78.3597pt,234.5757pt) arc (180:270:16.9844pt) -- (95.344pt,217.5913pt) -- (267.1941pt,217.5913pt) arc (270:360:16.9844pt) -- (284.1785pt,234.5757pt) -- (284.1785pt,234.5757pt) arc (0:90:16.9844pt) -- (267.1941pt,251.5601pt) -- (95.344pt,251.5601pt) arc (90:180:16.9844pt) -- (78.3597pt,234.5757pt) -- cycle;
\node at (88.3597pt,227.5913pt)[below right,color=black]{Display Warning Message};
\draw[pstyle6] (181.2691pt,293.2749pt) ellipse (11pt and 11pt);
\draw[pstyle7] (181.2691pt,293.2749pt) ellipse (6pt and 6pt);
\draw[pstyle1] (120.8344pt,161.166pt) -- (241.7038pt,161.166pt) -- (253.7038pt,173.166pt) -- (241.7038pt,185.166pt) -- (120.8344pt,185.166pt) -- (108.8344pt,173.166pt) -- (120.8344pt,161.166pt) -- cycle;
\node at (185.2691pt,185.166pt)[below right,color=black]{fail};
\node at (120.8344pt,166.7637pt)[below right,color=black]{Argument Validation};
\node at (253.7038pt,160.3613pt)[below right,color=black]{pass};
\draw[pstyle4] (349.8674pt,355.1265pt) -- (349.8674pt,371.2593pt) -- (329.8674pt,375.2593pt) -- (349.8674pt,379.2593pt) -- (349.8674pt,395.3921pt) -- (663.6399pt,395.3921pt) -- (663.6399pt,365.1265pt) -- (653.6399pt,355.1265pt) -- (349.8674pt,355.1265pt);
\draw[pstyle4] (653.6399pt,355.1265pt) -- (653.6399pt,365.1265pt) -- (663.6399pt,365.1265pt) -- (653.6399pt,355.1265pt);
\node at (355.8674pt,360.1265pt)[below right,color=black]{For example: Scarf specific arguments};
\draw[pstyle5] (361.3674pt,382.8921pt) ellipse (2.5pt and 2.5pt);
\node at (370.5443pt,375.2593pt)[below right,color=black]{-Sconfig};
\draw[pstyle1] (32.6708pt,375.2593pt) arc (180:270:16.9844pt) -- (49.6551pt,358.2749pt) -- (312.883pt,358.2749pt) arc (270:360:16.9844pt) -- (329.8674pt,375.2593pt) -- (329.8674pt,375.2593pt) arc (0:90:16.9844pt) -- (312.883pt,392.2437pt) -- (49.6551pt,392.2437pt) arc (90:180:16.9844pt) -- (32.6708pt,375.2593pt) -- cycle;
\node at (42.6708pt,368.2749pt)[below right,color=black]{Retrieving Specific Output Arguments};
\draw[pstyle1] (47.6068pt,432.3765pt) arc (180:270:16.9844pt) -- (64.5912pt,415.3921pt) -- (297.947pt,415.3921pt) arc (270:360:16.9844pt) -- (314.9314pt,432.3765pt) -- (314.9314pt,432.3765pt) arc (0:90:16.9844pt) -- (297.947pt,449.3608pt) -- (64.5912pt,449.3608pt) arc (90:180:16.9844pt) -- (47.6068pt,432.3765pt) -- cycle;
\node at (57.6068pt,425.3921pt)[below right,color=black]{Retrieving Source Type From Flag};
\draw[pstyle1] (80.6691pt,486.3452pt) arc (180:270:16.9844pt) -- (97.6535pt,469.3608pt) -- (264.8847pt,469.3608pt) arc (270:360:16.9844pt) -- (281.8691pt,486.3452pt) -- (281.8691pt,486.3452pt) arc (0:90:16.9844pt) -- (264.8847pt,503.3296pt) -- (97.6535pt,503.3296pt) arc (90:180:16.9844pt) -- (80.6691pt,486.3452pt) -- cycle;
\node at (90.6691pt,479.3608pt)[below right,color=black]{RetrieveDependencyFiles};
\draw[pstyle1] (10pt,552.314pt) arc (180:270:16.9844pt) -- (26.9844pt,535.3296pt) -- (335.5538pt,535.3296pt) arc (270:360:16.9844pt) -- (352.5382pt,552.314pt) -- (352.5382pt,552.314pt) arc (0:90:16.9844pt) -- (335.5538pt,569.2983pt) -- (26.9844pt,569.2983pt) arc (90:180:16.9844pt) -- (10pt,552.314pt) -- cycle;
\node at (20pt,545.3296pt)[below right,color=black]{Return Arguments into Engine Specification};
\draw[pstyle6] (181.2691pt,600.2983pt) ellipse (11pt and 11pt);
\draw[pstyle7] (181.2691pt,600.2983pt) ellipse (6pt and 6pt);
\draw[pstyle8] (181.2691pt,30pt) -- (181.2691pt,50pt);
\draw[pstyle9] (177.2691pt,40pt) -- (181.2691pt,50pt) -- (185.2691pt,40pt) -- (181.2691pt,44pt) -- cycle;
\draw[pstyle8] (181.2691pt,251.5601pt) -- (181.2691pt,282.2749pt);
\draw[pstyle9] (177.2691pt,272.2749pt) -- (181.2691pt,282.2749pt) -- (185.2691pt,272.2749pt) -- (181.2691pt,276.2749pt) -- cycle;
\draw[pstyle8] (181.2691pt,185.166pt) -- (181.2691pt,217.5913pt);
\draw[pstyle9] (177.2691pt,207.5913pt) -- (181.2691pt,217.5913pt) -- (185.2691pt,207.5913pt) -- (181.2691pt,211.5913pt) -- cycle;
\draw[pstyle8] (253.7038pt,173.166pt) -- (694.4781pt,173.166pt);
\draw[color=plantucolor0002,fill=plantucolor0002,line width=1.5pt] (690.4781pt,250.0757pt) -- (694.4781pt,260.0757pt) -- (698.4781pt,250.0757pt) -- (694.4781pt,254.0757pt) -- cycle;
\draw[pstyle8] (694.4781pt,173.166pt) -- (694.4781pt,326.2749pt);
\draw[pstyle8] (694.4781pt,326.2749pt) -- (181.2691pt,326.2749pt);
\draw[pstyle8] (181.2691pt,326.2749pt) -- (181.2691pt,358.2749pt);
\draw[pstyle9] (177.2691pt,348.2749pt) -- (181.2691pt,358.2749pt) -- (185.2691pt,348.2749pt) -- (181.2691pt,352.2749pt) -- cycle;
\draw[pstyle8] (181.2691pt,392.2437pt) -- (181.2691pt,415.3921pt);
\draw[pstyle9] (177.2691pt,405.3921pt) -- (181.2691pt,415.3921pt) -- (185.2691pt,405.3921pt) -- (181.2691pt,409.3921pt) -- cycle;
\draw[pstyle8] (181.2691pt,449.3608pt) -- (181.2691pt,469.3608pt);
\draw[pstyle9] (177.2691pt,459.3608pt) -- (181.2691pt,469.3608pt) -- (185.2691pt,459.3608pt) -- (181.2691pt,463.3608pt) -- cycle;
\draw[pstyle8] (181.2691pt,83.9688pt) -- (181.2691pt,161.166pt);
\draw[pstyle9] (177.2691pt,151.166pt) -- (181.2691pt,161.166pt) -- (185.2691pt,151.166pt) -- (181.2691pt,155.166pt) -- cycle;
\draw[pstyle8] (181.2691pt,503.3296pt) -- (181.2691pt,535.3296pt);
\draw[pstyle9] (177.2691pt,525.3296pt) -- (181.2691pt,535.3296pt) -- (185.2691pt,525.3296pt) -- (181.2691pt,529.3296pt) -- cycle;
\draw[pstyle8] (181.2691pt,569.2983pt) -- (181.2691pt,589.2983pt);
\draw[pstyle9] (177.2691pt,579.2983pt) -- (181.2691pt,589.2983pt) -- (185.2691pt,579.2983pt) -- (181.2691pt,583.2983pt) -- cycle;
\end{tikzpicture}


==> Resources/UML/cryptoguard_2_ArgSpecification.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{254,254,206}
\definecolor{plantucolor0002}{RGB}{168,0,54}
\definecolor{plantucolor0003}{RGB}{255,255,255}
\definecolor{plantucolor0004}{RGB}{251,251,119}
\definecolor{plantucolor0005}{RGB}{127,127,127}
\begin{tikzpicture}[yscale=-1
,pstyle1/.style={color=plantucolor0002,fill=plantucolor0001,line width=1.5pt}
,pstyle2/.style={color=black,fill=white,line width=2.0pt}
,pstyle3/.style={color=black,line width=2.0pt}
,pstyle4/.style={color=plantucolor0002,fill=plantucolor0004,line width=1.0pt}
,pstyle8/.style={color=plantucolor0002,line width=1.5pt}
,pstyle9/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.0pt}
,pstyle10/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.5pt}
]
\draw[fill=black,line width=1.0pt] (386.0027pt,20pt) ellipse (10pt and 10pt);
\draw[pstyle1] (285.8931pt,66.9844pt) arc (180:270:16.9844pt) -- (302.8774pt,50pt) -- (469.128pt,50pt) arc (270:360:16.9844pt) -- (486.1124pt,66.9844pt) -- (486.1124pt,66.9844pt) arc (0:90:16.9844pt) -- (469.128pt,83.9688pt) -- (302.8774pt,83.9688pt) arc (90:180:16.9844pt) -- (285.8931pt,66.9844pt) -- cycle;
\node at (295.8931pt,60pt)[below right,color=black]{Arguments were cleaned};
\draw[pstyle2] (10pt,94.7705pt) rectangle (967.7144pt,1704.0078pt);
\draw[pstyle3] (208.7882pt,95.7705pt) -- (208.7882pt,104.0674pt) -- (198.7882pt,114.0674pt) -- (10pt,114.0674pt);
\node at (13pt,95.7705pt)[below right,color=black]{ArgumentsSpecification};
\draw[pstyle1] (325.7981pt,148.0518pt) arc (180:270:16.9844pt) -- (342.7825pt,131.0674pt) -- (429.223pt,131.0674pt) arc (270:360:16.9844pt) -- (446.2074pt,148.0518pt) -- (446.2074pt,148.0518pt) arc (0:90:16.9844pt) -- (429.223pt,165.0361pt) -- (342.7825pt,165.0361pt) arc (90:180:16.9844pt) -- (325.7981pt,148.0518pt) -- cycle;
\node at (335.7981pt,141.0674pt)[below right,color=black]{ParserLibrary};
\draw[pstyle4] (554.6011pt,181.8877pt) -- (554.6011pt,198.0205pt) -- (534.6011pt,202.0205pt) -- (554.6011pt,206.0205pt) -- (554.6011pt,222.1533pt) -- (868.3735pt,222.1533pt) -- (868.3735pt,191.8877pt) -- (858.3735pt,181.8877pt) -- (554.6011pt,181.8877pt);
\draw[pstyle4] (858.3735pt,181.8877pt) -- (858.3735pt,191.8877pt) -- (868.3735pt,191.8877pt) -- (858.3735pt,181.8877pt);
\node at (560.6011pt,186.8877pt)[below right,color=black]{For example: Scarf specific arguments};
\draw[color=black,fill=black,line width=0.0pt] (566.1011pt,209.6533pt) ellipse (2.5pt and 2.5pt);
\node at (575.278pt,202.0205pt)[below right,color=black]{-Sconfig};
\draw[pstyle1] (237.4044pt,202.0205pt) arc (180:270:16.9844pt) -- (254.3888pt,185.0361pt) -- (517.6167pt,185.0361pt) arc (270:360:16.9844pt) -- (534.6011pt,202.0205pt) -- (534.6011pt,202.0205pt) arc (0:90:16.9844pt) -- (517.6167pt,219.0049pt) -- (254.3888pt,219.0049pt) arc (90:180:16.9844pt) -- (237.4044pt,202.0205pt) -- cycle;
\node at (247.4044pt,195.0361pt)[below right,color=black]{Retrieving Specific Output Arguments};
\draw[pstyle1] (252.3405pt,259.1377pt) arc (180:270:16.9844pt) -- (269.3249pt,242.1533pt) -- (502.6806pt,242.1533pt) arc (270:360:16.9844pt) -- (519.665pt,259.1377pt) -- (519.665pt,259.1377pt) arc (0:90:16.9844pt) -- (502.6806pt,276.1221pt) -- (269.3249pt,276.1221pt) arc (90:180:16.9844pt) -- (252.3405pt,259.1377pt) -- cycle;
\node at (262.3405pt,252.1533pt)[below right,color=black]{Retrieving Source Type From Flag};
\draw[pstyle1] (278.6919pt,409.9111pt) arc (180:270:16.9844pt) -- (295.6763pt,392.9268pt) -- (476.3292pt,392.9268pt) arc (270:360:16.9844pt) -- (493.3136pt,409.9111pt) -- (493.3136pt,409.9111pt) arc (0:90:16.9844pt) -- (476.3292pt,426.8955pt) -- (295.6763pt,426.8955pt) arc (90:180:16.9844pt) -- (278.6919pt,409.9111pt) -- cycle;
\node at (288.6919pt,402.9268pt)[below right,color=black]{Retrieve Android SDK Path};
\draw[pstyle1] (319.2516pt,344.5244pt) -- (452.7539pt,344.5244pt) -- (464.7539pt,356.5244pt) -- (452.7539pt,368.5244pt) -- (319.2516pt,368.5244pt) -- (307.2516pt,356.5244pt) -- (319.2516pt,344.5244pt) -- cycle;
\node at (390.0027pt,368.5244pt)[below right,color=black]{retrieve};
\node at (319.2516pt,350.1221pt)[below right,color=black]{Android SDK Provided};
\draw[pstyle1] (386.0027pt,446.8955pt) -- (398.0027pt,458.8955pt) -- (386.0027pt,470.8955pt) -- (374.0027pt,458.8955pt) -- (386.0027pt,446.8955pt) -- cycle;
\draw[pstyle1] (339.4073pt,296.1221pt) -- (432.5982pt,296.1221pt) -- (444.5982pt,308.1221pt) -- (432.5982pt,320.1221pt) -- (339.4073pt,320.1221pt) -- (327.4073pt,308.1221pt) -- (339.4073pt,296.1221pt) -- cycle;
\node at (390.0027pt,320.1221pt)[below right,color=black]{check};
\node at (339.4073pt,301.7197pt)[below right,color=black]{Android Source};
\draw[pstyle1] (386.0027pt,490.8955pt) -- (398.0027pt,502.8955pt) -- (386.0027pt,514.8955pt) -- (374.0027pt,502.8955pt) -- (386.0027pt,490.8955pt) -- cycle;
\draw[pstyle1] (295.2918pt,600.2822pt) arc (180:270:16.9844pt) -- (312.2762pt,583.2979pt) -- (459.7293pt,583.2979pt) arc (270:360:16.9844pt) -- (476.7137pt,600.2822pt) -- (476.7137pt,600.2822pt) arc (0:90:16.9844pt) -- (459.7293pt,617.2666pt) -- (312.2762pt,617.2666pt) arc (90:180:16.9844pt) -- (295.2918pt,600.2822pt) -- cycle;
\node at (305.2918pt,593.2979pt)[below right,color=black]{Retrieve Java JDK Path};
\draw[pstyle1] (330.2929pt,534.8955pt) -- (441.7125pt,534.8955pt) -- (453.7125pt,546.8955pt) -- (441.7125pt,558.8955pt) -- (330.2929pt,558.8955pt) -- (318.2929pt,546.8955pt) -- (330.2929pt,534.8955pt) -- cycle;
\node at (390.0027pt,558.8955pt)[below right,color=black]{retrieve};
\node at (330.2929pt,540.4932pt)[below right,color=black]{Java JDK Provided};
\draw[pstyle1] (386.0027pt,637.2666pt) -- (398.0027pt,649.2666pt) -- (386.0027pt,661.2666pt) -- (374.0027pt,649.2666pt) -- (386.0027pt,637.2666pt) -- cycle;
\draw[pstyle1] (41.8239pt,681.2666pt) -- (203.9226pt,681.2666pt) -- (215.9226pt,693.2666pt) -- (203.9226pt,705.2666pt) -- (41.8239pt,705.2666pt) -- (29.8239pt,693.2666pt) -- (41.8239pt,681.2666pt) -- cycle;
\node at (126.8733pt,705.2666pt)[below right,color=black]{Set};
\node at (41.8239pt,686.8643pt)[below right,color=black]{Very Verbose Logging Flag};
\draw[pstyle1] (20pt,755.0557pt) arc (180:270:16.9844pt) -- (36.9844pt,738.0713pt) -- (208.7622pt,738.0713pt) arc (270:360:16.9844pt) -- (225.7466pt,755.0557pt) -- (225.7466pt,755.0557pt) arc (0:90:16.9844pt) -- (208.7622pt,772.04pt) -- (36.9844pt,772.04pt) arc (90:180:16.9844pt) -- (20pt,755.0557pt) -- cycle;
\node at (30pt,748.0713pt)[below right,color=black]{Set Very Verbose Logging};
\draw[pstyle1] (265.2817pt,681.2666pt) -- (393.4365pt,681.2666pt) -- (405.4365pt,693.2666pt) -- (393.4365pt,705.2666pt) -- (265.2817pt,705.2666pt) -- (253.2817pt,693.2666pt) -- (265.2817pt,681.2666pt) -- cycle;
\node at (333.3591pt,705.2666pt)[below right,color=black]{Set};
\node at (265.2817pt,686.8643pt)[below right,color=black]{Verbose Logging Flag};
\draw[pstyle1] (245.7466pt,755.0557pt) arc (180:270:16.9844pt) -- (262.731pt,738.0713pt) -- (395.9872pt,738.0713pt) arc (270:360:16.9844pt) -- (412.9716pt,755.0557pt) -- (412.9716pt,755.0557pt) arc (0:90:16.9844pt) -- (395.9872pt,772.04pt) -- (262.731pt,772.04pt) arc (90:180:16.9844pt) -- (245.7466pt,755.0557pt) -- cycle;
\node at (255.7466pt,748.0713pt)[below right,color=black]{Set Verbose Logging};
\draw[pstyle1] (453.3015pt,681.2666pt) -- (549.4067pt,681.2666pt) -- (561.4067pt,693.2666pt) -- (549.4067pt,705.2666pt) -- (453.3015pt,705.2666pt) -- (441.3015pt,693.2666pt) -- (453.3015pt,681.2666pt) -- cycle;
\node at (505.3541pt,705.2666pt)[below right,color=black]{Set};
\node at (453.3015pt,686.8643pt)[below right,color=black]{No Logging Flag};
\node at (561.4067pt,680.4619pt)[below right,color=black]{default};
\draw[pstyle1] (432.9716pt,755.0557pt) arc (180:270:16.9844pt) -- (449.956pt,738.0713pt) -- (552.7523pt,738.0713pt) arc (270:360:16.9844pt) -- (569.7366pt,755.0557pt) -- (569.7366pt,755.0557pt) arc (0:90:16.9844pt) -- (552.7523pt,772.04pt) -- (449.956pt,772.04pt) arc (90:180:16.9844pt) -- (432.9716pt,755.0557pt) -- cycle;
\node at (442.9716pt,748.0713pt)[below right,color=black]{Remove Logging};
\draw[pstyle1] (589.7366pt,751.6533pt) arc (180:270:16.9844pt) -- (606.721pt,734.6689pt) -- (735.0211pt,734.6689pt) arc (270:360:16.9844pt) -- (752.0055pt,751.6533pt) -- (752.0055pt,751.6533pt) arc (0:90:16.9844pt) -- (735.0211pt,768.6377pt) -- (606.721pt,768.6377pt) arc (90:180:16.9844pt) -- (589.7366pt,751.6533pt) -- cycle;
\node at (599.7366pt,744.6689pt)[below right,color=black]{Displaying info logs};
\draw[pstyle2] (61.0854pt,802.8418pt) rectangle (957.7144pt,1437.6992pt);
\draw[pstyle3] (230.4432pt,803.8418pt) -- (230.4432pt,812.1387pt) -- (220.4432pt,822.1387pt) -- (61.0854pt,822.1387pt);
\node at (64.0854pt,803.8418pt)[below right,color=black]{RetrieveSourceFiles};
\draw[pstyle1] (301.5482pt,839.1387pt) -- (470.4573pt,839.1387pt) -- (482.4573pt,851.1387pt) -- (470.4573pt,863.1387pt) -- (301.5482pt,863.1387pt) -- (289.5482pt,851.1387pt) -- (301.5482pt,839.1387pt) -- cycle;
\node at (301.5482pt,844.7363pt)[below right,color=black]{Single File ending with ".in"};
\node at (188.3235pt,838.334pt)[below right,color=black]{File ends in ".in"};
\node at (482.4573pt,838.334pt)[below right,color=black]{List of files};
\draw[pstyle1] (102.906pt,934.123pt) arc (180:270:16.9844pt) -- (119.8904pt,917.1387pt) -- (282.4549pt,917.1387pt) arc (270:360:16.9844pt) -- (299.4393pt,934.123pt) -- (299.4393pt,934.123pt) arc (0:90:16.9844pt) -- (282.4549pt,951.1074pt) -- (119.8904pt,951.1074pt) arc (90:180:16.9844pt) -- (102.906pt,934.123pt) -- cycle;
\node at (112.906pt,927.1387pt)[below right,color=black]{Read current line as file};
\draw[pstyle1] (81.0854pt,992.8086pt) arc (180:270:16.9844pt) -- (98.0698pt,975.8242pt) -- (304.2755pt,975.8242pt) arc (270:360:16.9844pt) -- (321.2599pt,992.8086pt) -- (321.2599pt,992.8086pt) arc (0:90:16.9844pt) -- (304.2755pt,1009.793pt) -- (98.0698pt,1009.793pt) arc (90:180:16.9844pt) -- (81.0854pt,992.8086pt) -- cycle;
\node at (91.0854pt,985.8242pt)[below right,color=black]{Verify file against set file type};
\draw[pstyle1] (127.7727pt,1105.7461pt) arc (180:270:16.9844pt) -- (144.757pt,1088.7617pt) -- (257.5883pt,1088.7617pt) arc (270:360:16.9844pt) -- (274.5727pt,1105.7461pt) -- (274.5727pt,1105.7461pt) arc (0:90:16.9844pt) -- (257.5883pt,1122.7305pt) -- (144.757pt,1122.7305pt) arc (90:180:16.9844pt) -- (127.7727pt,1105.7461pt) -- cycle;
\node at (137.7727pt,1098.7617pt)[below right,color=black]{Add file to source};
\draw[pstyle1] (156.5336pt,1040.3594pt) -- (245.8117pt,1040.3594pt) -- (257.8117pt,1052.3594pt) -- (245.8117pt,1064.3594pt) -- (156.5336pt,1064.3594pt) -- (144.5336pt,1052.3594pt) -- (156.5336pt,1040.3594pt) -- cycle;
\node at (205.1727pt,1064.3594pt)[below right,color=black]{yes};
\node at (156.5336pt,1045.957pt)[below right,color=black]{File is verified};
\draw[pstyle1] (201.1727pt,1147.1328pt) -- (213.1727pt,1159.1328pt) -- (201.1727pt,1171.1328pt) -- (189.1727pt,1159.1328pt) -- (201.1727pt,1147.1328pt) -- cycle;
\draw[pstyle1] (201.1727pt,873.1387pt) -- (213.1727pt,885.1387pt) -- (201.1727pt,897.1387pt) -- (189.1727pt,885.1387pt) -- (201.1727pt,873.1387pt) -- cycle;
\draw[pstyle1] (158.7949pt,1219.1328pt) -- (243.5504pt,1219.1328pt) -- (255.5504pt,1231.1328pt) -- (243.5504pt,1243.1328pt) -- (158.7949pt,1243.1328pt) -- (146.7949pt,1231.1328pt) -- (158.7949pt,1219.1328pt) -- cycle;
\node at (158.7949pt,1224.7305pt)[below right,color=black]{Line isn't null};
\node at (255.5504pt,1218.3281pt)[below right,color=black]{Next Line};
\draw[pstyle1] (345.2599pt,1036.7773pt) arc (180:270:16.9844pt) -- (362.2443pt,1019.793pt) -- (413.7612pt,1019.793pt) arc (270:360:16.9844pt) -- (430.7456pt,1036.7773pt) -- (430.7456pt,1036.7773pt) arc (0:90:16.9844pt) -- (413.7612pt,1053.7617pt) -- (362.2443pt,1053.7617pt) arc (90:180:16.9844pt) -- (345.2599pt,1036.7773pt) -- cycle;
\node at (355.2599pt,1029.793pt)[below right,color=black]{Next line};
\draw[pstyle1] (496.1668pt,934.123pt) arc (180:270:16.9844pt) -- (513.1512pt,917.1387pt) -- (628.5145pt,917.1387pt) arc (270:360:16.9844pt) -- (645.4989pt,934.123pt) -- (645.4989pt,934.123pt) arc (0:90:16.9844pt) -- (628.5145pt,951.1074pt) -- (513.1512pt,951.1074pt) arc (90:180:16.9844pt) -- (496.1668pt,934.123pt) -- cycle;
\node at (506.1668pt,927.1387pt)[below right,color=black]{Split String via (:)};
\draw[pstyle1] (493.9065pt,1060.375pt) arc (180:270:16.9844pt) -- (510.8909pt,1043.3906pt) -- (630.7748pt,1043.3906pt) arc (270:360:16.9844pt) -- (647.7591pt,1060.375pt) -- (647.7591pt,1060.375pt) arc (0:90:16.9844pt) -- (630.7748pt,1077.3594pt) -- (510.8909pt,1077.3594pt) arc (90:180:16.9844pt) -- (493.9065pt,1060.375pt) -- cycle;
\node at (503.9065pt,1053.3906pt)[below right,color=black]{Read String as file};
\draw[pstyle1] (450.7456pt,1129.3438pt) arc (180:270:16.9844pt) -- (467.73pt,1112.3594pt) -- (673.9357pt,1112.3594pt) arc (270:360:16.9844pt) -- (690.9201pt,1129.3438pt) -- (690.9201pt,1129.3438pt) arc (0:90:16.9844pt) -- (673.9357pt,1146.3281pt) -- (467.73pt,1146.3281pt) arc (90:180:16.9844pt) -- (450.7456pt,1129.3438pt) -- cycle;
\node at (460.7456pt,1122.3594pt)[below right,color=black]{Verify file against set file type};
\draw[pstyle1] (497.4328pt,1246.7148pt) arc (180:270:16.9844pt) -- (514.4172pt,1229.7305pt) -- (627.2485pt,1229.7305pt) arc (270:360:16.9844pt) -- (644.2328pt,1246.7148pt) -- (644.2328pt,1246.7148pt) arc (0:90:16.9844pt) -- (627.2485pt,1263.6992pt) -- (514.4172pt,1263.6992pt) arc (90:180:16.9844pt) -- (497.4328pt,1246.7148pt) -- cycle;
\node at (507.4328pt,1239.7305pt)[below right,color=black]{Add file to source};
\draw[pstyle1] (526.1938pt,1181.3281pt) -- (615.4719pt,1181.3281pt) -- (627.4719pt,1193.3281pt) -- (615.4719pt,1205.3281pt) -- (526.1938pt,1205.3281pt) -- (514.1938pt,1193.3281pt) -- (526.1938pt,1181.3281pt) -- cycle;
\node at (574.8328pt,1205.3281pt)[below right,color=black]{yes};
\node at (526.1938pt,1186.9258pt)[below right,color=black]{File is verified};
\draw[pstyle1] (570.8328pt,1283.6992pt) -- (582.8328pt,1295.6992pt) -- (570.8328pt,1307.6992pt) -- (558.8328pt,1295.6992pt) -- (570.8328pt,1283.6992pt) -- cycle;
\draw[pstyle1] (570.8328pt,975.8242pt) -- (582.8328pt,987.8242pt) -- (570.8328pt,999.8242pt) -- (558.8328pt,987.8242pt) -- (570.8328pt,975.8242pt) -- cycle;
\draw[pstyle1] (474.8457pt,1327.6992pt) -- (666.8199pt,1327.6992pt) -- (678.8199pt,1339.6992pt) -- (666.8199pt,1351.6992pt) -- (474.8457pt,1351.6992pt) -- (462.8457pt,1339.6992pt) -- (474.8457pt,1327.6992pt) -- cycle;
\node at (474.8457pt,1333.2969pt)[below right,color=black]{Split String (:) has more Strings};
\draw[pstyle1] (714.9201pt,1177.7461pt) arc (180:270:16.9844pt) -- (731.9044pt,1160.7617pt) -- (801.3329pt,1160.7617pt) arc (270:360:16.9844pt) -- (818.3173pt,1177.7461pt) -- (818.3173pt,1177.7461pt) arc (0:90:16.9844pt) -- (801.3329pt,1194.7305pt) -- (731.9044pt,1194.7305pt) arc (90:180:16.9844pt) -- (714.9201pt,1177.7461pt) -- cycle;
\node at (724.9201pt,1170.7617pt)[below right,color=black]{Next String};
\draw[pstyle1] (570.8328pt,873.1387pt) -- (582.8328pt,885.1387pt) -- (570.8328pt,897.1387pt) -- (558.8328pt,885.1387pt) -- (570.8328pt,873.1387pt) -- cycle;
\draw[pstyle1] (505.6832pt,1371.6992pt) -- (635.9824pt,1371.6992pt) -- (647.9824pt,1383.6992pt) -- (635.9824pt,1395.6992pt) -- (505.6832pt,1395.6992pt) -- (493.6832pt,1383.6992pt) -- (505.6832pt,1371.6992pt) -- cycle;
\node at (505.6832pt,1377.2969pt)[below right,color=black]{List has more Strings};
\node at (647.9824pt,1370.8945pt)[below right,color=black]{Next String};
\draw[pstyle1] (842.3173pt,1143.2617pt) arc (180:270:16.9844pt) -- (859.3016pt,1126.2773pt) -- (928.7301pt,1126.2773pt) arc (270:360:16.9844pt) -- (945.7144pt,1143.2617pt) -- (945.7144pt,1143.2617pt) arc (0:90:16.9844pt) -- (928.7301pt,1160.2461pt) -- (859.3016pt,1160.2461pt) arc (90:180:16.9844pt) -- (842.3173pt,1143.2617pt) -- cycle;
\node at (852.3173pt,1136.2773pt)[below right,color=black]{Next String};
\draw[pstyle1] (386.0027pt,1401.6992pt) -- (398.0027pt,1413.6992pt) -- (386.0027pt,1425.6992pt) -- (374.0027pt,1413.6992pt) -- (386.0027pt,1401.6992pt) -- cycle;
\draw[pstyle1] (307.1361pt,1523.0859pt) arc (180:270:16.9844pt) -- (324.1205pt,1506.1016pt) -- (447.885pt,1506.1016pt) arc (270:360:16.9844pt) -- (464.8694pt,1523.0859pt) -- (464.8694pt,1523.0859pt) arc (0:90:16.9844pt) -- (447.885pt,1540.0703pt) -- (324.1205pt,1540.0703pt) arc (90:180:16.9844pt) -- (307.1361pt,1523.0859pt) -- cycle;
\node at (317.1361pt,1516.1016pt)[below right,color=black]{Set Main File Class};
\draw[pstyle1] (310.7182pt,1457.6992pt) -- (461.2872pt,1457.6992pt) -- (473.2872pt,1469.6992pt) -- (461.2872pt,1481.6992pt) -- (310.7182pt,1481.6992pt) -- (298.7182pt,1469.6992pt) -- (310.7182pt,1457.6992pt) -- cycle;
\node at (390.0027pt,1481.6992pt)[below right,color=black]{retrieve};
\node at (310.7182pt,1463.2969pt)[below right,color=black]{Main Class File Provided};
\draw[pstyle1] (386.0027pt,1560.0703pt) -- (398.0027pt,1572.0703pt) -- (386.0027pt,1584.0703pt) -- (374.0027pt,1572.0703pt) -- (386.0027pt,1560.0703pt) -- cycle;
\draw[pstyle1] (285.4027pt,1621.0547pt) arc (180:270:16.9844pt) -- (302.3871pt,1604.0703pt) -- (469.6184pt,1604.0703pt) arc (270:360:16.9844pt) -- (486.6027pt,1621.0547pt) -- (486.6027pt,1621.0547pt) arc (0:90:16.9844pt) -- (469.6184pt,1638.0391pt) -- (302.3871pt,1638.0391pt) arc (90:180:16.9844pt) -- (285.4027pt,1621.0547pt) -- cycle;
\node at (295.4027pt,1614.0703pt)[below right,color=black]{RetrieveDependencyFiles};
\draw[pstyle1] (325.24pt,1675.0234pt) arc (180:270:16.9844pt) -- (342.2243pt,1658.0391pt) -- (429.7812pt,1658.0391pt) arc (270:360:16.9844pt) -- (446.7655pt,1675.0234pt) -- (446.7655pt,1675.0234pt) arc (0:90:16.9844pt) -- (429.7812pt,1692.0078pt) -- (342.2243pt,1692.0078pt) arc (90:180:16.9844pt) -- (325.24pt,1675.0234pt) -- cycle;
\node at (335.24pt,1668.0391pt)[below right,color=black]{Flag Retrieval};
\draw[pstyle1] (214.7337pt,1740.9922pt) arc (180:270:16.9844pt) -- (231.718pt,1724.0078pt) -- (540.2875pt,1724.0078pt) arc (270:360:16.9844pt) -- (557.2718pt,1740.9922pt) -- (557.2718pt,1740.9922pt) arc (0:90:16.9844pt) -- (540.2875pt,1757.9766pt) -- (231.718pt,1757.9766pt) arc (90:180:16.9844pt) -- (214.7337pt,1740.9922pt) -- cycle;
\node at (224.7337pt,1734.0078pt)[below right,color=black]{Return Arguments into Engine Specification};
\draw[color=black,fill=white,line width=1.0pt] (386.0027pt,1788.9766pt) ellipse (11pt and 11pt);
\draw[color=plantucolor0005,fill=black,line width=1.0pt] (386.0027pt,1788.9766pt) ellipse (6pt and 6pt);
\draw[pstyle8] (386.0027pt,30pt) -- (386.0027pt,50pt);
\draw[pstyle9] (382.0027pt,40pt) -- (386.0027pt,50pt) -- (390.0027pt,40pt) -- (386.0027pt,44pt) -- cycle;
\draw[pstyle8] (386.0027pt,165.0361pt) -- (386.0027pt,185.0361pt);
\draw[pstyle9] (382.0027pt,175.0361pt) -- (386.0027pt,185.0361pt) -- (390.0027pt,175.0361pt) -- (386.0027pt,179.0361pt) -- cycle;
\draw[pstyle8] (386.0027pt,219.0049pt) -- (386.0027pt,242.1533pt);
\draw[pstyle9] (382.0027pt,232.1533pt) -- (386.0027pt,242.1533pt) -- (390.0027pt,232.1533pt) -- (386.0027pt,236.1533pt) -- cycle;
\draw[pstyle8] (386.0027pt,368.5244pt) -- (386.0027pt,392.9268pt);
\draw[pstyle9] (382.0027pt,382.9268pt) -- (386.0027pt,392.9268pt) -- (390.0027pt,382.9268pt) -- (386.0027pt,386.9268pt) -- cycle;
\draw[pstyle8] (464.7539pt,356.5244pt) -- (503.3136pt,356.5244pt);
\draw[pstyle10] (499.3136pt,399.9111pt) -- (503.3136pt,409.9111pt) -- (507.3136pt,399.9111pt) -- (503.3136pt,403.9111pt) -- cycle;
\draw[pstyle8] (503.3136pt,356.5244pt) -- (503.3136pt,458.8955pt);
\draw[pstyle8] (503.3136pt,458.8955pt) -- (398.0027pt,458.8955pt);
\draw[pstyle9] (408.0027pt,454.8955pt) -- (398.0027pt,458.8955pt) -- (408.0027pt,462.8955pt) -- (404.0027pt,458.8955pt) -- cycle;
\draw[pstyle8] (386.0027pt,426.8955pt) -- (386.0027pt,446.8955pt);
\draw[pstyle9] (382.0027pt,436.8955pt) -- (386.0027pt,446.8955pt) -- (390.0027pt,436.8955pt) -- (386.0027pt,440.8955pt) -- cycle;
\draw[pstyle8] (386.0027pt,320.1221pt) -- (386.0027pt,344.5244pt);
\draw[pstyle9] (382.0027pt,334.5244pt) -- (386.0027pt,344.5244pt) -- (390.0027pt,334.5244pt) -- (386.0027pt,338.5244pt) -- cycle;
\draw[pstyle8] (444.5982pt,308.1221pt) -- (525.3136pt,308.1221pt);
\draw[pstyle10] (521.3136pt,399.9111pt) -- (525.3136pt,409.9111pt) -- (529.3136pt,399.9111pt) -- (525.3136pt,403.9111pt) -- cycle;
\draw[pstyle8] (525.3136pt,308.1221pt) -- (525.3136pt,502.8955pt);
\draw[pstyle8] (525.3136pt,502.8955pt) -- (398.0027pt,502.8955pt);
\draw[pstyle9] (408.0027pt,498.8955pt) -- (398.0027pt,502.8955pt) -- (408.0027pt,506.8955pt) -- (404.0027pt,502.8955pt) -- cycle;
\draw[pstyle8] (386.0027pt,470.8955pt) -- (386.0027pt,490.8955pt);
\draw[pstyle9] (382.0027pt,480.8955pt) -- (386.0027pt,490.8955pt) -- (390.0027pt,480.8955pt) -- (386.0027pt,484.8955pt) -- cycle;
\draw[pstyle8] (386.0027pt,276.1221pt) -- (386.0027pt,296.1221pt);
\draw[pstyle9] (382.0027pt,286.1221pt) -- (386.0027pt,296.1221pt) -- (390.0027pt,286.1221pt) -- (386.0027pt,290.1221pt) -- cycle;
\draw[pstyle8] (386.0027pt,558.8955pt) -- (386.0027pt,583.2979pt);
\draw[pstyle9] (382.0027pt,573.2979pt) -- (386.0027pt,583.2979pt) -- (390.0027pt,573.2979pt) -- (386.0027pt,577.2979pt) -- cycle;
\draw[pstyle8] (453.7125pt,546.8955pt) -- (486.7137pt,546.8955pt);
\draw[pstyle10] (482.7137pt,590.2822pt) -- (486.7137pt,600.2822pt) -- (490.7137pt,590.2822pt) -- (486.7137pt,594.2822pt) -- cycle;
\draw[pstyle8] (486.7137pt,546.8955pt) -- (486.7137pt,649.2666pt);
\draw[pstyle8] (486.7137pt,649.2666pt) -- (398.0027pt,649.2666pt);
\draw[pstyle9] (408.0027pt,645.2666pt) -- (398.0027pt,649.2666pt) -- (408.0027pt,653.2666pt) -- (404.0027pt,649.2666pt) -- cycle;
\draw[pstyle8] (386.0027pt,617.2666pt) -- (386.0027pt,637.2666pt);
\draw[pstyle9] (382.0027pt,627.2666pt) -- (386.0027pt,637.2666pt) -- (390.0027pt,627.2666pt) -- (386.0027pt,631.2666pt) -- cycle;
\draw[pstyle8] (386.0027pt,514.8955pt) -- (386.0027pt,534.8955pt);
\draw[pstyle9] (382.0027pt,524.8955pt) -- (386.0027pt,534.8955pt) -- (390.0027pt,524.8955pt) -- (386.0027pt,528.8955pt) -- cycle;
\draw[pstyle8] (122.8733pt,705.2666pt) -- (122.8733pt,738.0713pt);
\draw[pstyle9] (118.8733pt,728.0713pt) -- (122.8733pt,738.0713pt) -- (126.8733pt,728.0713pt) -- (122.8733pt,732.0713pt) -- cycle;
\draw[pstyle8] (122.8733pt,772.04pt) -- (122.8733pt,792.04pt);
\draw[pstyle9] (118.8733pt,782.04pt) -- (122.8733pt,792.04pt) -- (126.8733pt,782.04pt) -- (122.8733pt,786.04pt) -- cycle;
\draw[pstyle8] (329.3591pt,705.2666pt) -- (329.3591pt,738.0713pt);
\draw[pstyle9] (325.3591pt,728.0713pt) -- (329.3591pt,738.0713pt) -- (333.3591pt,728.0713pt) -- (329.3591pt,732.0713pt) -- cycle;
\draw[pstyle8] (329.3591pt,772.04pt) -- (329.3591pt,792.04pt);
\draw[pstyle9] (325.3591pt,782.04pt) -- (329.3591pt,792.04pt) -- (333.3591pt,782.04pt) -- (329.3591pt,786.04pt) -- cycle;
\draw[pstyle8] (501.3541pt,705.2666pt) -- (501.3541pt,738.0713pt);
\draw[pstyle9] (497.3541pt,728.0713pt) -- (501.3541pt,738.0713pt) -- (505.3541pt,728.0713pt) -- (501.3541pt,732.0713pt) -- cycle;
\draw[pstyle8] (501.3541pt,772.04pt) -- (501.3541pt,792.04pt);
\draw[pstyle9] (497.3541pt,782.04pt) -- (501.3541pt,792.04pt) -- (505.3541pt,782.04pt) -- (501.3541pt,786.04pt) -- cycle;
\draw[pstyle8] (215.9226pt,693.2666pt) -- (253.2817pt,693.2666pt);
\draw[pstyle9] (243.2817pt,689.2666pt) -- (253.2817pt,693.2666pt) -- (243.2817pt,697.2666pt) -- (247.2817pt,693.2666pt) -- cycle;
\draw[pstyle8] (405.4365pt,693.2666pt) -- (441.3015pt,693.2666pt);
\draw[pstyle9] (431.3015pt,689.2666pt) -- (441.3015pt,693.2666pt) -- (431.3015pt,697.2666pt) -- (435.3015pt,693.2666pt) -- cycle;
\draw[pstyle8] (386.0027pt,661.2666pt) -- (386.0027pt,666.2666pt);
\draw[pstyle8] (386.0027pt,666.2666pt) -- (122.8733pt,666.2666pt);
\draw[pstyle8] (122.8733pt,666.2666pt) -- (122.8733pt,681.2666pt);
\draw[pstyle9] (118.8733pt,671.2666pt) -- (122.8733pt,681.2666pt) -- (126.8733pt,671.2666pt) -- (122.8733pt,675.2666pt) -- cycle;
\draw[pstyle8] (561.4067pt,693.2666pt) -- (670.8711pt,693.2666pt);
\draw[pstyle8] (670.8711pt,693.2666pt) -- (670.8711pt,734.6689pt);
\draw[pstyle9] (666.8711pt,724.6689pt) -- (670.8711pt,734.6689pt) -- (674.8711pt,724.6689pt) -- (670.8711pt,728.6689pt) -- cycle;
\draw[pstyle8] (670.8711pt,768.6377pt) -- (670.8711pt,792.04pt);
\draw[pstyle9] (666.8711pt,782.04pt) -- (670.8711pt,792.04pt) -- (674.8711pt,782.04pt) -- (670.8711pt,786.04pt) -- cycle;
\draw[pstyle8] (122.8733pt,792.04pt) -- (670.8711pt,792.04pt);
\draw[pstyle8] (201.1727pt,951.1074pt) -- (201.1727pt,975.8242pt);
\draw[pstyle9] (197.1727pt,965.8242pt) -- (201.1727pt,975.8242pt) -- (205.1727pt,965.8242pt) -- (201.1727pt,969.8242pt) -- cycle;
\draw[pstyle8] (201.1727pt,1064.3594pt) -- (201.1727pt,1088.7617pt);
\draw[pstyle9] (197.1727pt,1078.7617pt) -- (201.1727pt,1088.7617pt) -- (205.1727pt,1078.7617pt) -- (201.1727pt,1082.7617pt) -- cycle;
\draw[pstyle8] (257.8117pt,1052.3594pt) -- (284.5727pt,1052.3594pt);
\draw[pstyle10] (280.5727pt,1095.7461pt) -- (284.5727pt,1105.7461pt) -- (288.5727pt,1095.7461pt) -- (284.5727pt,1099.7461pt) -- cycle;
\draw[pstyle8] (284.5727pt,1052.3594pt) -- (284.5727pt,1159.1328pt);
\draw[pstyle8] (284.5727pt,1159.1328pt) -- (213.1727pt,1159.1328pt);
\draw[pstyle9] (223.1727pt,1155.1328pt) -- (213.1727pt,1159.1328pt) -- (223.1727pt,1163.1328pt) -- (219.1727pt,1159.1328pt) -- cycle;
\draw[pstyle8] (201.1727pt,1122.7305pt) -- (201.1727pt,1147.1328pt);
\draw[pstyle9] (197.1727pt,1137.1328pt) -- (201.1727pt,1147.1328pt) -- (205.1727pt,1137.1328pt) -- (201.1727pt,1141.1328pt) -- cycle;
\draw[pstyle8] (201.1727pt,1009.793pt) -- (201.1727pt,1040.3594pt);
\draw[pstyle9] (197.1727pt,1030.3594pt) -- (201.1727pt,1040.3594pt) -- (205.1727pt,1030.3594pt) -- (201.1727pt,1034.3594pt) -- cycle;
\draw[pstyle8] (201.1727pt,897.1387pt) -- (201.1727pt,917.1387pt);
\draw[pstyle9] (197.1727pt,907.1387pt) -- (201.1727pt,917.1387pt) -- (205.1727pt,907.1387pt) -- (201.1727pt,911.1387pt) -- cycle;
\draw[pstyle8] (255.5504pt,1231.1328pt) -- (388.0027pt,1231.1328pt);
\draw[pstyle8] (388.0027pt,1053.7617pt) -- (388.0027pt,1231.1328pt);
\draw[pstyle9] (384.0027pt,1063.7617pt) -- (388.0027pt,1053.7617pt) -- (392.0027pt,1063.7617pt) -- (388.0027pt,1059.7617pt) -- cycle;
\draw[pstyle10] (384.0027pt,955.8242pt) -- (388.0027pt,945.8242pt) -- (392.0027pt,955.8242pt) -- (388.0027pt,951.8242pt) -- cycle;
\draw[pstyle8] (388.0027pt,885.1387pt) -- (388.0027pt,1019.793pt);
\draw[pstyle8] (388.0027pt,885.1387pt) -- (213.1727pt,885.1387pt);
\draw[pstyle9] (223.1727pt,881.1387pt) -- (213.1727pt,885.1387pt) -- (223.1727pt,889.1387pt) -- (219.1727pt,885.1387pt) -- cycle;
\draw[pstyle8] (201.1727pt,1171.1328pt) -- (201.1727pt,1219.1328pt);
\draw[pstyle9] (197.1727pt,1209.1328pt) -- (201.1727pt,1219.1328pt) -- (205.1727pt,1209.1328pt) -- (201.1727pt,1213.1328pt) -- cycle;
\draw[pstyle8] (570.8328pt,1077.3594pt) -- (570.8328pt,1112.3594pt);
\draw[pstyle9] (566.8328pt,1102.3594pt) -- (570.8328pt,1112.3594pt) -- (574.8328pt,1102.3594pt) -- (570.8328pt,1106.3594pt) -- cycle;
\draw[pstyle8] (570.8328pt,1205.3281pt) -- (570.8328pt,1229.7305pt);
\draw[pstyle9] (566.8328pt,1219.7305pt) -- (570.8328pt,1229.7305pt) -- (574.8328pt,1219.7305pt) -- (570.8328pt,1223.7305pt) -- cycle;
\draw[pstyle8] (627.4719pt,1193.3281pt) -- (654.2328pt,1193.3281pt);
\draw[pstyle10] (650.2328pt,1236.7148pt) -- (654.2328pt,1246.7148pt) -- (658.2328pt,1236.7148pt) -- (654.2328pt,1240.7148pt) -- cycle;
\draw[pstyle8] (654.2328pt,1193.3281pt) -- (654.2328pt,1295.6992pt);
\draw[pstyle8] (654.2328pt,1295.6992pt) -- (582.8328pt,1295.6992pt);
\draw[pstyle9] (592.8328pt,1291.6992pt) -- (582.8328pt,1295.6992pt) -- (592.8328pt,1299.6992pt) -- (588.8328pt,1295.6992pt) -- cycle;
\draw[pstyle8] (570.8328pt,1263.6992pt) -- (570.8328pt,1283.6992pt);
\draw[pstyle9] (566.8328pt,1273.6992pt) -- (570.8328pt,1283.6992pt) -- (574.8328pt,1273.6992pt) -- (570.8328pt,1277.6992pt) -- cycle;
\draw[pstyle8] (570.8328pt,1146.3281pt) -- (570.8328pt,1181.3281pt);
\draw[pstyle9] (566.8328pt,1171.3281pt) -- (570.8328pt,1181.3281pt) -- (574.8328pt,1171.3281pt) -- (570.8328pt,1175.3281pt) -- cycle;
\draw[pstyle8] (570.8328pt,999.8242pt) -- (570.8328pt,1043.3906pt);
\draw[pstyle9] (566.8328pt,1033.3906pt) -- (570.8328pt,1043.3906pt) -- (574.8328pt,1033.3906pt) -- (570.8328pt,1037.3906pt) -- cycle;
\draw[pstyle8] (678.8199pt,1339.6992pt) -- (766.6187pt,1339.6992pt);
\draw[pstyle8] (766.6187pt,1194.7305pt) -- (766.6187pt,1339.6992pt);
\draw[pstyle9] (762.6187pt,1204.7305pt) -- (766.6187pt,1194.7305pt) -- (770.6187pt,1204.7305pt) -- (766.6187pt,1200.7305pt) -- cycle;
\draw[pstyle10] (762.6187pt,1082.0762pt) -- (766.6187pt,1072.0762pt) -- (770.6187pt,1082.0762pt) -- (766.6187pt,1078.0762pt) -- cycle;
\draw[pstyle8] (766.6187pt,987.8242pt) -- (766.6187pt,1160.7617pt);
\draw[pstyle8] (766.6187pt,987.8242pt) -- (582.8328pt,987.8242pt);
\draw[pstyle9] (592.8328pt,983.8242pt) -- (582.8328pt,987.8242pt) -- (592.8328pt,991.8242pt) -- (588.8328pt,987.8242pt) -- cycle;
\draw[pstyle8] (570.8328pt,1307.6992pt) -- (570.8328pt,1327.6992pt);
\draw[pstyle9] (566.8328pt,1317.6992pt) -- (570.8328pt,1327.6992pt) -- (574.8328pt,1317.6992pt) -- (570.8328pt,1321.6992pt) -- cycle;
\draw[pstyle8] (570.8328pt,951.1074pt) -- (570.8328pt,975.8242pt);
\draw[pstyle9] (566.8328pt,965.8242pt) -- (570.8328pt,975.8242pt) -- (574.8328pt,965.8242pt) -- (570.8328pt,969.8242pt) -- cycle;
\draw[pstyle8] (570.8328pt,897.1387pt) -- (570.8328pt,917.1387pt);
\draw[pstyle9] (566.8328pt,907.1387pt) -- (570.8328pt,917.1387pt) -- (574.8328pt,907.1387pt) -- (570.8328pt,911.1387pt) -- cycle;
\draw[pstyle8] (647.9824pt,1383.6992pt) -- (894.0158pt,1383.6992pt);
\draw[pstyle8] (894.0158pt,1160.2461pt) -- (894.0158pt,1383.6992pt);
\draw[pstyle9] (890.0158pt,1170.2461pt) -- (894.0158pt,1160.2461pt) -- (898.0158pt,1170.2461pt) -- (894.0158pt,1166.2461pt) -- cycle;
\draw[pstyle10] (890.0158pt,998.7832pt) -- (894.0158pt,988.7832pt) -- (898.0158pt,998.7832pt) -- (894.0158pt,994.7832pt) -- cycle;
\draw[pstyle8] (894.0158pt,885.1387pt) -- (894.0158pt,1126.2773pt);
\draw[pstyle8] (894.0158pt,885.1387pt) -- (582.8328pt,885.1387pt);
\draw[pstyle9] (592.8328pt,881.1387pt) -- (582.8328pt,885.1387pt) -- (592.8328pt,889.1387pt) -- (588.8328pt,885.1387pt) -- cycle;
\draw[pstyle8] (570.8328pt,1351.6992pt) -- (570.8328pt,1371.6992pt);
\draw[pstyle9] (566.8328pt,1361.6992pt) -- (570.8328pt,1371.6992pt) -- (574.8328pt,1361.6992pt) -- (570.8328pt,1365.6992pt) -- cycle;
\draw[pstyle8] (289.5482pt,851.1387pt) -- (201.1727pt,851.1387pt);
\draw[pstyle8] (201.1727pt,851.1387pt) -- (201.1727pt,873.1387pt);
\draw[pstyle9] (197.1727pt,863.1387pt) -- (201.1727pt,873.1387pt) -- (205.1727pt,863.1387pt) -- (201.1727pt,867.1387pt) -- cycle;
\draw[pstyle8] (482.4573pt,851.1387pt) -- (570.8328pt,851.1387pt);
\draw[pstyle8] (570.8328pt,851.1387pt) -- (570.8328pt,873.1387pt);
\draw[pstyle9] (566.8328pt,863.1387pt) -- (570.8328pt,873.1387pt) -- (574.8328pt,863.1387pt) -- (570.8328pt,867.1387pt) -- cycle;
\draw[pstyle8] (201.1727pt,1243.1328pt) -- (201.1727pt,1413.6992pt);
\draw[pstyle8] (201.1727pt,1413.6992pt) -- (374.0027pt,1413.6992pt);
\draw[pstyle9] (364.0027pt,1409.6992pt) -- (374.0027pt,1413.6992pt) -- (364.0027pt,1417.6992pt) -- (368.0027pt,1413.6992pt) -- cycle;
\draw[pstyle8] (570.8328pt,1395.6992pt) -- (570.8328pt,1413.6992pt);
\draw[pstyle8] (570.8328pt,1413.6992pt) -- (398.0027pt,1413.6992pt);
\draw[pstyle9] (408.0027pt,1409.6992pt) -- (398.0027pt,1413.6992pt) -- (408.0027pt,1417.6992pt) -- (404.0027pt,1413.6992pt) -- cycle;
\draw[pstyle8] (386.0027pt,792.04pt) -- (386.0027pt,839.1387pt);
\draw[pstyle9] (382.0027pt,829.1387pt) -- (386.0027pt,839.1387pt) -- (390.0027pt,829.1387pt) -- (386.0027pt,833.1387pt) -- cycle;
\draw[pstyle8] (386.0027pt,1481.6992pt) -- (386.0027pt,1506.1016pt);
\draw[pstyle9] (382.0027pt,1496.1016pt) -- (386.0027pt,1506.1016pt) -- (390.0027pt,1496.1016pt) -- (386.0027pt,1500.1016pt) -- cycle;
\draw[pstyle8] (473.2872pt,1469.6992pt) -- (485.2872pt,1469.6992pt);
\draw[pstyle10] (481.2872pt,1513.0859pt) -- (485.2872pt,1523.0859pt) -- (489.2872pt,1513.0859pt) -- (485.2872pt,1517.0859pt) -- cycle;
\draw[pstyle8] (485.2872pt,1469.6992pt) -- (485.2872pt,1572.0703pt);
\draw[pstyle8] (485.2872pt,1572.0703pt) -- (398.0027pt,1572.0703pt);
\draw[pstyle9] (408.0027pt,1568.0703pt) -- (398.0027pt,1572.0703pt) -- (408.0027pt,1576.0703pt) -- (404.0027pt,1572.0703pt) -- cycle;
\draw[pstyle8] (386.0027pt,1540.0703pt) -- (386.0027pt,1560.0703pt);
\draw[pstyle9] (382.0027pt,1550.0703pt) -- (386.0027pt,1560.0703pt) -- (390.0027pt,1550.0703pt) -- (386.0027pt,1554.0703pt) -- cycle;
\draw[pstyle8] (386.0027pt,1425.6992pt) -- (386.0027pt,1457.6992pt);
\draw[pstyle9] (382.0027pt,1447.6992pt) -- (386.0027pt,1457.6992pt) -- (390.0027pt,1447.6992pt) -- (386.0027pt,1451.6992pt) -- cycle;
\draw[pstyle8] (386.0027pt,1584.0703pt) -- (386.0027pt,1604.0703pt);
\draw[pstyle9] (382.0027pt,1594.0703pt) -- (386.0027pt,1604.0703pt) -- (390.0027pt,1594.0703pt) -- (386.0027pt,1598.0703pt) -- cycle;
\draw[pstyle8] (386.0027pt,1638.0391pt) -- (386.0027pt,1658.0391pt);
\draw[pstyle9] (382.0027pt,1648.0391pt) -- (386.0027pt,1658.0391pt) -- (390.0027pt,1648.0391pt) -- (386.0027pt,1652.0391pt) -- cycle;
\draw[pstyle8] (386.0027pt,83.9688pt) -- (386.0027pt,131.0674pt);
\draw[pstyle9] (382.0027pt,121.0674pt) -- (386.0027pt,131.0674pt) -- (390.0027pt,121.0674pt) -- (386.0027pt,125.0674pt) -- cycle;
\draw[pstyle8] (386.0027pt,1692.0078pt) -- (386.0027pt,1724.0078pt);
\draw[pstyle9] (382.0027pt,1714.0078pt) -- (386.0027pt,1724.0078pt) -- (390.0027pt,1714.0078pt) -- (386.0027pt,1718.0078pt) -- cycle;
\draw[pstyle8] (386.0027pt,1757.9766pt) -- (386.0027pt,1777.9766pt);
\draw[pstyle9] (382.0027pt,1767.9766pt) -- (386.0027pt,1777.9766pt) -- (390.0027pt,1767.9766pt) -- (386.0027pt,1771.9766pt) -- cycle;
\end{tikzpicture}


==> Resources/UML/cryptoguard_3_ArgSpecification.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{254,254,206}
\definecolor{plantucolor0002}{RGB}{168,0,54}
\definecolor{plantucolor0003}{RGB}{255,255,255}
\definecolor{plantucolor0004}{RGB}{127,127,127}
\begin{tikzpicture}[yscale=-1
,pstyle1/.style={color=plantucolor0002,fill=plantucolor0001,line width=1.5pt}
,pstyle2/.style={color=black,fill=white,line width=2.0pt}
,pstyle3/.style={color=black,line width=2.0pt}
,pstyle6/.style={color=plantucolor0002,line width=1.5pt}
,pstyle7/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.0pt}
,pstyle8/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.5pt}
]
\draw[fill=black,line width=1.0pt] (344.9173pt,20pt) ellipse (10pt and 10pt);
\draw[pstyle1] (244.8076pt,66.9844pt) arc (180:270:16.9844pt) -- (261.792pt,50pt) -- (428.0426pt,50pt) arc (270:360:16.9844pt) -- (445.027pt,66.9844pt) -- (445.027pt,66.9844pt) arc (0:90:16.9844pt) -- (428.0426pt,83.9688pt) -- (261.792pt,83.9688pt) arc (90:180:16.9844pt) -- (244.8076pt,66.9844pt) -- cycle;
\node at (254.8076pt,60pt)[below right,color=black]{Arguments were cleaned};
\draw[pstyle2] (10pt,94.7705pt) rectangle (912.629pt,930.6328pt);
\draw[pstyle3] (208.7882pt,95.7705pt) -- (208.7882pt,104.0674pt) -- (198.7882pt,114.0674pt) -- (10pt,114.0674pt);
\node at (13pt,95.7705pt)[below right,color=black]{ArgumentsSpecification};
\draw[pstyle1] (284.7127pt,148.0518pt) arc (180:270:16.9844pt) -- (301.697pt,131.0674pt) -- (388.1376pt,131.0674pt) arc (270:360:16.9844pt) -- (405.122pt,148.0518pt) -- (405.122pt,148.0518pt) arc (0:90:16.9844pt) -- (388.1376pt,165.0361pt) -- (301.697pt,165.0361pt) arc (90:180:16.9844pt) -- (284.7127pt,148.0518pt) -- cycle;
\node at (294.7127pt,141.0674pt)[below right,color=black]{ParserLibrary};
\draw[pstyle1] (211.2551pt,202.0205pt) arc (180:270:16.9844pt) -- (228.2394pt,185.0361pt) -- (461.5952pt,185.0361pt) arc (270:360:16.9844pt) -- (478.5796pt,202.0205pt) -- (478.5796pt,202.0205pt) arc (0:90:16.9844pt) -- (461.5952pt,219.0049pt) -- (228.2394pt,219.0049pt) arc (90:180:16.9844pt) -- (211.2551pt,202.0205pt) -- cycle;
\node at (221.2551pt,195.0361pt)[below right,color=black]{Retrieving Source Type From Flag};
\draw[pstyle2] (20pt,229.8066pt) rectangle (902.629pt,864.6641pt);
\draw[pstyle3] (230.8pt,230.8066pt) -- (230.8pt,239.1035pt) -- (220.8pt,249.1035pt) -- (20pt,249.1035pt);
\node at (23pt,230.8066pt)[below right,color=black]{RetrieveDependencyFiles};
\draw[pstyle1] (260.4628pt,266.1035pt) -- (429.3719pt,266.1035pt) -- (441.3719pt,278.1035pt) -- (429.3719pt,290.1035pt) -- (260.4628pt,290.1035pt) -- (248.4628pt,278.1035pt) -- (260.4628pt,266.1035pt) -- cycle;
\node at (260.4628pt,271.7012pt)[below right,color=black]{Single File ending with ".in"};
\node at (147.238pt,265.2988pt)[below right,color=black]{File ends in ".in"};
\node at (441.3719pt,265.2988pt)[below right,color=black]{List of files};
\draw[pstyle1] (61.8206pt,361.0879pt) arc (180:270:16.9844pt) -- (78.8049pt,344.1035pt) -- (241.3695pt,344.1035pt) arc (270:360:16.9844pt) -- (258.3539pt,361.0879pt) -- (258.3539pt,361.0879pt) arc (0:90:16.9844pt) -- (241.3695pt,378.0723pt) -- (78.8049pt,378.0723pt) arc (90:180:16.9844pt) -- (61.8206pt,361.0879pt) -- cycle;
\node at (71.8206pt,354.1035pt)[below right,color=black]{Read current line as file};
\draw[pstyle1] (40pt,419.7734pt) arc (180:270:16.9844pt) -- (56.9844pt,402.7891pt) -- (263.1901pt,402.7891pt) arc (270:360:16.9844pt) -- (280.1745pt,419.7734pt) -- (280.1745pt,419.7734pt) arc (0:90:16.9844pt) -- (263.1901pt,436.7578pt) -- (56.9844pt,436.7578pt) arc (90:180:16.9844pt) -- (40pt,419.7734pt) -- cycle;
\node at (50pt,412.7891pt)[below right,color=black]{Verify file against set file type};
\draw[pstyle1] (65.9562pt,532.7109pt) arc (180:270:16.9844pt) -- (82.9406pt,515.7266pt) -- (237.2339pt,515.7266pt) arc (270:360:16.9844pt) -- (254.2183pt,532.7109pt) -- (254.2183pt,532.7109pt) arc (0:90:16.9844pt) -- (237.2339pt,549.6953pt) -- (82.9406pt,549.6953pt) arc (90:180:16.9844pt) -- (65.9562pt,532.7109pt) -- cycle;
\node at (75.9562pt,525.7266pt)[below right,color=black]{Add file to Dependency};
\draw[pstyle1] (115.4482pt,467.3242pt) -- (204.7263pt,467.3242pt) -- (216.7263pt,479.3242pt) -- (204.7263pt,491.3242pt) -- (115.4482pt,491.3242pt) -- (103.4482pt,479.3242pt) -- (115.4482pt,467.3242pt) -- cycle;
\node at (164.0872pt,491.3242pt)[below right,color=black]{yes};
\node at (115.4482pt,472.9219pt)[below right,color=black]{File is verified};
\draw[pstyle1] (160.0872pt,574.0977pt) -- (172.0872pt,586.0977pt) -- (160.0872pt,598.0977pt) -- (148.0872pt,586.0977pt) -- (160.0872pt,574.0977pt) -- cycle;
\draw[pstyle1] (160.0872pt,300.1035pt) -- (172.0872pt,312.1035pt) -- (160.0872pt,324.1035pt) -- (148.0872pt,312.1035pt) -- (160.0872pt,300.1035pt) -- cycle;
\draw[pstyle1] (117.7095pt,646.0977pt) -- (202.465pt,646.0977pt) -- (214.465pt,658.0977pt) -- (202.465pt,670.0977pt) -- (117.7095pt,670.0977pt) -- (105.7095pt,658.0977pt) -- (117.7095pt,646.0977pt) -- cycle;
\node at (117.7095pt,651.6953pt)[below right,color=black]{Line isn't null};
\node at (214.465pt,645.293pt)[below right,color=black]{Next Line};
\draw[pstyle1] (304.1745pt,463.7422pt) arc (180:270:16.9844pt) -- (321.1588pt,446.7578pt) -- (372.6758pt,446.7578pt) arc (270:360:16.9844pt) -- (389.6602pt,463.7422pt) -- (389.6602pt,463.7422pt) arc (0:90:16.9844pt) -- (372.6758pt,480.7266pt) -- (321.1588pt,480.7266pt) arc (90:180:16.9844pt) -- (304.1745pt,463.7422pt) -- cycle;
\node at (314.1745pt,456.7578pt)[below right,color=black]{Next line};
\draw[pstyle1] (455.0814pt,361.0879pt) arc (180:270:16.9844pt) -- (472.0657pt,344.1035pt) -- (587.4291pt,344.1035pt) arc (270:360:16.9844pt) -- (604.4135pt,361.0879pt) -- (604.4135pt,361.0879pt) arc (0:90:16.9844pt) -- (587.4291pt,378.0723pt) -- (472.0657pt,378.0723pt) arc (90:180:16.9844pt) -- (455.0814pt,361.0879pt) -- cycle;
\node at (465.0814pt,354.1035pt)[below right,color=black]{Split String via (:)};
\draw[pstyle1] (452.8211pt,487.3398pt) arc (180:270:16.9844pt) -- (469.8055pt,470.3555pt) -- (589.6894pt,470.3555pt) arc (270:360:16.9844pt) -- (606.6737pt,487.3398pt) -- (606.6737pt,487.3398pt) arc (0:90:16.9844pt) -- (589.6894pt,504.3242pt) -- (469.8055pt,504.3242pt) arc (90:180:16.9844pt) -- (452.8211pt,487.3398pt) -- cycle;
\node at (462.8211pt,480.3555pt)[below right,color=black]{Read String as file};
\draw[pstyle1] (409.6602pt,556.3086pt) arc (180:270:16.9844pt) -- (426.6446pt,539.3242pt) -- (632.8503pt,539.3242pt) arc (270:360:16.9844pt) -- (649.8347pt,556.3086pt) -- (649.8347pt,556.3086pt) arc (0:90:16.9844pt) -- (632.8503pt,573.293pt) -- (426.6446pt,573.293pt) arc (90:180:16.9844pt) -- (409.6602pt,556.3086pt) -- cycle;
\node at (419.6602pt,549.3242pt)[below right,color=black]{Verify file against set file type};
\draw[pstyle1] (435.6164pt,673.6797pt) arc (180:270:16.9844pt) -- (452.6008pt,656.6953pt) -- (606.8941pt,656.6953pt) arc (270:360:16.9844pt) -- (623.8785pt,673.6797pt) -- (623.8785pt,673.6797pt) arc (0:90:16.9844pt) -- (606.8941pt,690.6641pt) -- (452.6008pt,690.6641pt) arc (90:180:16.9844pt) -- (435.6164pt,673.6797pt) -- cycle;
\node at (445.6164pt,666.6953pt)[below right,color=black]{Add file to Dependency};
\draw[pstyle1] (485.1084pt,608.293pt) -- (574.3864pt,608.293pt) -- (586.3864pt,620.293pt) -- (574.3864pt,632.293pt) -- (485.1084pt,632.293pt) -- (473.1084pt,620.293pt) -- (485.1084pt,608.293pt) -- cycle;
\node at (533.7474pt,632.293pt)[below right,color=black]{yes};
\node at (485.1084pt,613.8906pt)[below right,color=black]{File is verified};
\draw[pstyle1] (529.7474pt,710.6641pt) -- (541.7474pt,722.6641pt) -- (529.7474pt,734.6641pt) -- (517.7474pt,722.6641pt) -- (529.7474pt,710.6641pt) -- cycle;
\draw[pstyle1] (529.7474pt,402.7891pt) -- (541.7474pt,414.7891pt) -- (529.7474pt,426.7891pt) -- (517.7474pt,414.7891pt) -- (529.7474pt,402.7891pt) -- cycle;
\draw[pstyle1] (433.7603pt,754.6641pt) -- (625.7345pt,754.6641pt) -- (637.7345pt,766.6641pt) -- (625.7345pt,778.6641pt) -- (433.7603pt,778.6641pt) -- (421.7603pt,766.6641pt) -- (433.7603pt,754.6641pt) -- cycle;
\node at (433.7603pt,760.2617pt)[below right,color=black]{Split String (:) has more Strings};
\draw[pstyle1] (673.8347pt,604.7109pt) arc (180:270:16.9844pt) -- (690.819pt,587.7266pt) -- (760.2475pt,587.7266pt) arc (270:360:16.9844pt) -- (777.2318pt,604.7109pt) -- (777.2318pt,604.7109pt) arc (0:90:16.9844pt) -- (760.2475pt,621.6953pt) -- (690.819pt,621.6953pt) arc (90:180:16.9844pt) -- (673.8347pt,604.7109pt) -- cycle;
\node at (683.8347pt,597.7266pt)[below right,color=black]{Next String};
\draw[pstyle1] (529.7474pt,300.1035pt) -- (541.7474pt,312.1035pt) -- (529.7474pt,324.1035pt) -- (517.7474pt,312.1035pt) -- (529.7474pt,300.1035pt) -- cycle;
\draw[pstyle1] (464.5978pt,798.6641pt) -- (594.897pt,798.6641pt) -- (606.897pt,810.6641pt) -- (594.897pt,822.6641pt) -- (464.5978pt,822.6641pt) -- (452.5978pt,810.6641pt) -- (464.5978pt,798.6641pt) -- cycle;
\node at (464.5978pt,804.2617pt)[below right,color=black]{List has more Strings};
\node at (606.897pt,797.8594pt)[below right,color=black]{Next String};
\draw[pstyle1] (787.2318pt,570.2266pt) arc (180:270:16.9844pt) -- (804.2162pt,553.2422pt) -- (873.6446pt,553.2422pt) arc (270:360:16.9844pt) -- (890.629pt,570.2266pt) -- (890.629pt,570.2266pt) arc (0:90:16.9844pt) -- (873.6446pt,587.2109pt) -- (804.2162pt,587.2109pt) arc (90:180:16.9844pt) -- (787.2318pt,570.2266pt) -- cycle;
\node at (797.2318pt,563.2422pt)[below right,color=black]{Next String};
\draw[pstyle1] (344.9173pt,828.6641pt) -- (356.9173pt,840.6641pt) -- (344.9173pt,852.6641pt) -- (332.9173pt,840.6641pt) -- (344.9173pt,828.6641pt) -- cycle;
\draw[pstyle1] (284.1545pt,901.6484pt) arc (180:270:16.9844pt) -- (301.1389pt,884.6641pt) -- (388.6957pt,884.6641pt) arc (270:360:16.9844pt) -- (405.6801pt,901.6484pt) -- (405.6801pt,901.6484pt) arc (0:90:16.9844pt) -- (388.6957pt,918.6328pt) -- (301.1389pt,918.6328pt) arc (90:180:16.9844pt) -- (284.1545pt,901.6484pt) -- cycle;
\node at (294.1545pt,894.6641pt)[below right,color=black]{Flag Retrieval};
\draw[pstyle1] (173.6482pt,967.6172pt) arc (180:270:16.9844pt) -- (190.6326pt,950.6328pt) -- (499.202pt,950.6328pt) arc (270:360:16.9844pt) -- (516.1864pt,967.6172pt) -- (516.1864pt,967.6172pt) arc (0:90:16.9844pt) -- (499.202pt,984.6016pt) -- (190.6326pt,984.6016pt) arc (90:180:16.9844pt) -- (173.6482pt,967.6172pt) -- cycle;
\node at (183.6482pt,960.6328pt)[below right,color=black]{Return Arguments into Engine Specification};
\draw[color=black,fill=white,line width=1.0pt] (344.9173pt,1015.6016pt) ellipse (11pt and 11pt);
\draw[color=plantucolor0004,fill=black,line width=1.0pt] (344.9173pt,1015.6016pt) ellipse (6pt and 6pt);
\draw[pstyle6] (344.9173pt,30pt) -- (344.9173pt,50pt);
\draw[pstyle7] (340.9173pt,40pt) -- (344.9173pt,50pt) -- (348.9173pt,40pt) -- (344.9173pt,44pt) -- cycle;
\draw[pstyle6] (344.9173pt,165.0361pt) -- (344.9173pt,185.0361pt);
\draw[pstyle7] (340.9173pt,175.0361pt) -- (344.9173pt,185.0361pt) -- (348.9173pt,175.0361pt) -- (344.9173pt,179.0361pt) -- cycle;
\draw[pstyle6] (160.0872pt,378.0723pt) -- (160.0872pt,402.7891pt);
\draw[pstyle7] (156.0872pt,392.7891pt) -- (160.0872pt,402.7891pt) -- (164.0872pt,392.7891pt) -- (160.0872pt,396.7891pt) -- cycle;
\draw[pstyle6] (160.0872pt,491.3242pt) -- (160.0872pt,515.7266pt);
\draw[pstyle7] (156.0872pt,505.7266pt) -- (160.0872pt,515.7266pt) -- (164.0872pt,505.7266pt) -- (160.0872pt,509.7266pt) -- cycle;
\draw[pstyle6] (216.7263pt,479.3242pt) -- (264.2183pt,479.3242pt);
\draw[pstyle8] (260.2183pt,522.7109pt) -- (264.2183pt,532.7109pt) -- (268.2183pt,522.7109pt) -- (264.2183pt,526.7109pt) -- cycle;
\draw[pstyle6] (264.2183pt,479.3242pt) -- (264.2183pt,586.0977pt);
\draw[pstyle6] (264.2183pt,586.0977pt) -- (172.0872pt,586.0977pt);
\draw[pstyle7] (182.0872pt,582.0977pt) -- (172.0872pt,586.0977pt) -- (182.0872pt,590.0977pt) -- (178.0872pt,586.0977pt) -- cycle;
\draw[pstyle6] (160.0872pt,549.6953pt) -- (160.0872pt,574.0977pt);
\draw[pstyle7] (156.0872pt,564.0977pt) -- (160.0872pt,574.0977pt) -- (164.0872pt,564.0977pt) -- (160.0872pt,568.0977pt) -- cycle;
\draw[pstyle6] (160.0872pt,436.7578pt) -- (160.0872pt,467.3242pt);
\draw[pstyle7] (156.0872pt,457.3242pt) -- (160.0872pt,467.3242pt) -- (164.0872pt,457.3242pt) -- (160.0872pt,461.3242pt) -- cycle;
\draw[pstyle6] (160.0872pt,324.1035pt) -- (160.0872pt,344.1035pt);
\draw[pstyle7] (156.0872pt,334.1035pt) -- (160.0872pt,344.1035pt) -- (164.0872pt,334.1035pt) -- (160.0872pt,338.1035pt) -- cycle;
\draw[pstyle6] (214.465pt,658.0977pt) -- (346.9173pt,658.0977pt);
\draw[pstyle6] (346.9173pt,480.7266pt) -- (346.9173pt,658.0977pt);
\draw[pstyle7] (342.9173pt,490.7266pt) -- (346.9173pt,480.7266pt) -- (350.9173pt,490.7266pt) -- (346.9173pt,486.7266pt) -- cycle;
\draw[pstyle8] (342.9173pt,382.7891pt) -- (346.9173pt,372.7891pt) -- (350.9173pt,382.7891pt) -- (346.9173pt,378.7891pt) -- cycle;
\draw[pstyle6] (346.9173pt,312.1035pt) -- (346.9173pt,446.7578pt);
\draw[pstyle6] (346.9173pt,312.1035pt) -- (172.0872pt,312.1035pt);
\draw[pstyle7] (182.0872pt,308.1035pt) -- (172.0872pt,312.1035pt) -- (182.0872pt,316.1035pt) -- (178.0872pt,312.1035pt) -- cycle;
\draw[pstyle6] (160.0872pt,598.0977pt) -- (160.0872pt,646.0977pt);
\draw[pstyle7] (156.0872pt,636.0977pt) -- (160.0872pt,646.0977pt) -- (164.0872pt,636.0977pt) -- (160.0872pt,640.0977pt) -- cycle;
\draw[pstyle6] (529.7474pt,504.3242pt) -- (529.7474pt,539.3242pt);
\draw[pstyle7] (525.7474pt,529.3242pt) -- (529.7474pt,539.3242pt) -- (533.7474pt,529.3242pt) -- (529.7474pt,533.3242pt) -- cycle;
\draw[pstyle6] (529.7474pt,632.293pt) -- (529.7474pt,656.6953pt);
\draw[pstyle7] (525.7474pt,646.6953pt) -- (529.7474pt,656.6953pt) -- (533.7474pt,646.6953pt) -- (529.7474pt,650.6953pt) -- cycle;
\draw[pstyle6] (586.3864pt,620.293pt) -- (633.8785pt,620.293pt);
\draw[pstyle8] (629.8785pt,663.6797pt) -- (633.8785pt,673.6797pt) -- (637.8785pt,663.6797pt) -- (633.8785pt,667.6797pt) -- cycle;
\draw[pstyle6] (633.8785pt,620.293pt) -- (633.8785pt,722.6641pt);
\draw[pstyle6] (633.8785pt,722.6641pt) -- (541.7474pt,722.6641pt);
\draw[pstyle7] (551.7474pt,718.6641pt) -- (541.7474pt,722.6641pt) -- (551.7474pt,726.6641pt) -- (547.7474pt,722.6641pt) -- cycle;
\draw[pstyle6] (529.7474pt,690.6641pt) -- (529.7474pt,710.6641pt);
\draw[pstyle7] (525.7474pt,700.6641pt) -- (529.7474pt,710.6641pt) -- (533.7474pt,700.6641pt) -- (529.7474pt,704.6641pt) -- cycle;
\draw[pstyle6] (529.7474pt,573.293pt) -- (529.7474pt,608.293pt);
\draw[pstyle7] (525.7474pt,598.293pt) -- (529.7474pt,608.293pt) -- (533.7474pt,598.293pt) -- (529.7474pt,602.293pt) -- cycle;
\draw[pstyle6] (529.7474pt,426.7891pt) -- (529.7474pt,470.3555pt);
\draw[pstyle7] (525.7474pt,460.3555pt) -- (529.7474pt,470.3555pt) -- (533.7474pt,460.3555pt) -- (529.7474pt,464.3555pt) -- cycle;
\draw[pstyle6] (637.7345pt,766.6641pt) -- (725.5332pt,766.6641pt);
\draw[pstyle6] (725.5332pt,621.6953pt) -- (725.5332pt,766.6641pt);
\draw[pstyle7] (721.5332pt,631.6953pt) -- (725.5332pt,621.6953pt) -- (729.5332pt,631.6953pt) -- (725.5332pt,627.6953pt) -- cycle;
\draw[pstyle8] (721.5332pt,509.041pt) -- (725.5332pt,499.041pt) -- (729.5332pt,509.041pt) -- (725.5332pt,505.041pt) -- cycle;
\draw[pstyle6] (725.5332pt,414.7891pt) -- (725.5332pt,587.7266pt);
\draw[pstyle6] (725.5332pt,414.7891pt) -- (541.7474pt,414.7891pt);
\draw[pstyle7] (551.7474pt,410.7891pt) -- (541.7474pt,414.7891pt) -- (551.7474pt,418.7891pt) -- (547.7474pt,414.7891pt) -- cycle;
\draw[pstyle6] (529.7474pt,734.6641pt) -- (529.7474pt,754.6641pt);
\draw[pstyle7] (525.7474pt,744.6641pt) -- (529.7474pt,754.6641pt) -- (533.7474pt,744.6641pt) -- (529.7474pt,748.6641pt) -- cycle;
\draw[pstyle6] (529.7474pt,378.0723pt) -- (529.7474pt,402.7891pt);
\draw[pstyle7] (525.7474pt,392.7891pt) -- (529.7474pt,402.7891pt) -- (533.7474pt,392.7891pt) -- (529.7474pt,396.7891pt) -- cycle;
\draw[pstyle6] (529.7474pt,324.1035pt) -- (529.7474pt,344.1035pt);
\draw[pstyle7] (525.7474pt,334.1035pt) -- (529.7474pt,344.1035pt) -- (533.7474pt,334.1035pt) -- (529.7474pt,338.1035pt) -- cycle;
\draw[pstyle6] (606.897pt,810.6641pt) -- (838.9304pt,810.6641pt);
\draw[pstyle6] (838.9304pt,587.2109pt) -- (838.9304pt,810.6641pt);
\draw[pstyle7] (834.9304pt,597.2109pt) -- (838.9304pt,587.2109pt) -- (842.9304pt,597.2109pt) -- (838.9304pt,593.2109pt) -- cycle;
\draw[pstyle8] (834.9304pt,425.748pt) -- (838.9304pt,415.748pt) -- (842.9304pt,425.748pt) -- (838.9304pt,421.748pt) -- cycle;
\draw[pstyle6] (838.9304pt,312.1035pt) -- (838.9304pt,553.2422pt);
\draw[pstyle6] (838.9304pt,312.1035pt) -- (541.7474pt,312.1035pt);
\draw[pstyle7] (551.7474pt,308.1035pt) -- (541.7474pt,312.1035pt) -- (551.7474pt,316.1035pt) -- (547.7474pt,312.1035pt) -- cycle;
\draw[pstyle6] (529.7474pt,778.6641pt) -- (529.7474pt,798.6641pt);
\draw[pstyle7] (525.7474pt,788.6641pt) -- (529.7474pt,798.6641pt) -- (533.7474pt,788.6641pt) -- (529.7474pt,792.6641pt) -- cycle;
\draw[pstyle6] (248.4628pt,278.1035pt) -- (160.0872pt,278.1035pt);
\draw[pstyle6] (160.0872pt,278.1035pt) -- (160.0872pt,300.1035pt);
\draw[pstyle7] (156.0872pt,290.1035pt) -- (160.0872pt,300.1035pt) -- (164.0872pt,290.1035pt) -- (160.0872pt,294.1035pt) -- cycle;
\draw[pstyle6] (441.3719pt,278.1035pt) -- (529.7474pt,278.1035pt);
\draw[pstyle6] (529.7474pt,278.1035pt) -- (529.7474pt,300.1035pt);
\draw[pstyle7] (525.7474pt,290.1035pt) -- (529.7474pt,300.1035pt) -- (533.7474pt,290.1035pt) -- (529.7474pt,294.1035pt) -- cycle;
\draw[pstyle6] (160.0872pt,670.0977pt) -- (160.0872pt,840.6641pt);
\draw[pstyle6] (160.0872pt,840.6641pt) -- (332.9173pt,840.6641pt);
\draw[pstyle7] (322.9173pt,836.6641pt) -- (332.9173pt,840.6641pt) -- (322.9173pt,844.6641pt) -- (326.9173pt,840.6641pt) -- cycle;
\draw[pstyle6] (529.7474pt,822.6641pt) -- (529.7474pt,840.6641pt);
\draw[pstyle6] (529.7474pt,840.6641pt) -- (356.9173pt,840.6641pt);
\draw[pstyle7] (366.9173pt,836.6641pt) -- (356.9173pt,840.6641pt) -- (366.9173pt,844.6641pt) -- (362.9173pt,840.6641pt) -- cycle;
\draw[pstyle6] (344.9173pt,219.0049pt) -- (344.9173pt,266.1035pt);
\draw[pstyle7] (340.9173pt,256.1035pt) -- (344.9173pt,266.1035pt) -- (348.9173pt,256.1035pt) -- (344.9173pt,260.1035pt) -- cycle;
\draw[pstyle6] (344.9173pt,852.6641pt) -- (344.9173pt,884.6641pt);
\draw[pstyle7] (340.9173pt,874.6641pt) -- (344.9173pt,884.6641pt) -- (348.9173pt,874.6641pt) -- (344.9173pt,878.6641pt) -- cycle;
\draw[pstyle6] (344.9173pt,83.9688pt) -- (344.9173pt,131.0674pt);
\draw[pstyle7] (340.9173pt,121.0674pt) -- (344.9173pt,131.0674pt) -- (348.9173pt,121.0674pt) -- (344.9173pt,125.0674pt) -- cycle;
\draw[pstyle6] (344.9173pt,918.6328pt) -- (344.9173pt,950.6328pt);
\draw[pstyle7] (340.9173pt,940.6328pt) -- (344.9173pt,950.6328pt) -- (348.9173pt,940.6328pt) -- (344.9173pt,944.6328pt) -- cycle;
\draw[pstyle6] (344.9173pt,984.6016pt) -- (344.9173pt,1004.6016pt);
\draw[pstyle7] (340.9173pt,994.6016pt) -- (344.9173pt,1004.6016pt) -- (348.9173pt,994.6016pt) -- (344.9173pt,998.6016pt) -- cycle;
\end{tikzpicture}


==> Resources/UML/cryptoguard_4_ArgSpecification.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{254,254,206}
\definecolor{plantucolor0002}{RGB}{168,0,54}
\definecolor{plantucolor0003}{RGB}{255,255,255}
\definecolor{plantucolor0004}{RGB}{127,127,127}
\begin{tikzpicture}[yscale=-1
,pstyle1/.style={color=plantucolor0002,fill=plantucolor0001,line width=1.5pt}
,pstyle6/.style={color=plantucolor0002,line width=1.5pt}
,pstyle7/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.0pt}
,pstyle8/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.5pt}
]
\draw[fill=black,line width=1.0pt] (490.0154pt,20pt) ellipse (10pt and 10pt);
\draw[pstyle1] (389.9058pt,66.9844pt) arc (180:270:16.9844pt) -- (406.8901pt,50pt) -- (573.1407pt,50pt) arc (270:360:16.9844pt) -- (590.1251pt,66.9844pt) -- (590.1251pt,66.9844pt) arc (0:90:16.9844pt) -- (573.1407pt,83.9688pt) -- (406.8901pt,83.9688pt) arc (90:180:16.9844pt) -- (389.9058pt,66.9844pt) -- cycle;
\node at (399.9058pt,60pt)[below right,color=black]{Arguments were cleaned};
\draw[color=black,fill=white,line width=2.0pt] (10pt,94.7705pt) rectangle (970.0309pt,1090.7979pt);
\draw[color=black,line width=2.0pt] (208.7882pt,95.7705pt) -- (208.7882pt,104.0674pt) -- (198.7882pt,114.0674pt) -- (10pt,114.0674pt);
\node at (13pt,95.7705pt)[below right,color=black]{ArgumentsSpecification};
\draw[pstyle1] (429.8108pt,148.0518pt) arc (180:270:16.9844pt) -- (446.7952pt,131.0674pt) -- (533.2357pt,131.0674pt) arc (270:360:16.9844pt) -- (550.2201pt,148.0518pt) -- (550.2201pt,148.0518pt) arc (0:90:16.9844pt) -- (533.2357pt,165.0361pt) -- (446.7952pt,165.0361pt) arc (90:180:16.9844pt) -- (429.8108pt,148.0518pt) -- cycle;
\node at (439.8108pt,141.0674pt)[below right,color=black]{ParserLibrary};
\draw[pstyle1] (356.3532pt,202.0205pt) arc (180:270:16.9844pt) -- (373.3375pt,185.0361pt) -- (606.6933pt,185.0361pt) arc (270:360:16.9844pt) -- (623.6777pt,202.0205pt) -- (623.6777pt,202.0205pt) arc (0:90:16.9844pt) -- (606.6933pt,219.0049pt) -- (373.3375pt,219.0049pt) arc (90:180:16.9844pt) -- (356.3532pt,202.0205pt) -- cycle;
\node at (366.3532pt,195.0361pt)[below right,color=black]{Retrieving Source Type From Flag};
\draw[pstyle1] (429.2526pt,255.9893pt) arc (180:270:16.9844pt) -- (446.237pt,239.0049pt) -- (533.7938pt,239.0049pt) arc (270:360:16.9844pt) -- (550.7782pt,255.9893pt) -- (550.7782pt,255.9893pt) arc (0:90:16.9844pt) -- (533.7938pt,272.9736pt) -- (446.237pt,272.9736pt) arc (90:180:16.9844pt) -- (429.2526pt,255.9893pt) -- cycle;
\node at (439.2526pt,249.0049pt)[below right,color=black]{Flag Retrieval};
\draw[pstyle1] (88.9978pt,292.9736pt) -- (177.9954pt,292.9736pt) -- (189.9954pt,304.9736pt) -- (177.9954pt,316.9736pt) -- (88.9978pt,316.9736pt) -- (76.9978pt,304.9736pt) -- (88.9978pt,292.9736pt) -- cycle;
\node at (137.4966pt,316.9736pt)[below right,color=black]{true};
\node at (88.9978pt,298.5713pt)[below right,color=black]{Legacy Output};
\draw[pstyle1] (20pt,366.7627pt) arc (180:270:16.9844pt) -- (36.9844pt,349.7783pt) -- (230.0089pt,349.7783pt) arc (270:360:16.9844pt) -- (246.9933pt,366.7627pt) -- (246.9933pt,366.7627pt) arc (0:90:16.9844pt) -- (230.0089pt,383.7471pt) -- (36.9844pt,383.7471pt) arc (90:180:16.9844pt) -- (20pt,366.7627pt) -- cycle;
\node at (30pt,359.7783pt)[below right,color=black]{Set Legacy Output Structure};
\draw[pstyle1] (324.7292pt,292.9736pt) -- (403.4211pt,292.9736pt) -- (415.4211pt,304.9736pt) -- (403.4211pt,316.9736pt) -- (324.7292pt,316.9736pt) -- (312.7292pt,304.9736pt) -- (324.7292pt,292.9736pt) -- cycle;
\node at (368.0752pt,316.9736pt)[below right,color=black]{true};
\node at (324.7292pt,298.5713pt)[below right,color=black]{Scarf Output};
\draw[pstyle1] (256.9933pt,366.7627pt) arc (180:270:16.9844pt) -- (273.9776pt,349.7783pt) -- (454.1727pt,349.7783pt) arc (270:360:16.9844pt) -- (471.1571pt,366.7627pt) -- (471.1571pt,366.7627pt) arc (0:90:16.9844pt) -- (454.1727pt,383.7471pt) -- (273.9776pt,383.7471pt) arc (90:180:16.9844pt) -- (256.9933pt,366.7627pt) -- cycle;
\node at (266.9933pt,359.7783pt)[below right,color=black]{Set Scarf Output Structure};
\draw[pstyle1] (583.247pt,292.9736pt) -- (628.5041pt,292.9736pt) -- (640.5041pt,304.9736pt) -- (628.5041pt,316.9736pt) -- (583.247pt,316.9736pt) -- (571.247pt,304.9736pt) -- (583.247pt,292.9736pt) -- cycle;
\node at (609.8755pt,316.9736pt)[below right,color=black]{true};
\node at (583.247pt,298.5713pt)[below right,color=black]{Default};
\node at (640.5041pt,292.1689pt)[below right,color=black]{Default};
\draw[pstyle1] (491.1571pt,366.7627pt) arc (180:270:16.9844pt) -- (508.1415pt,349.7783pt) -- (703.6096pt,349.7783pt) arc (270:360:16.9844pt) -- (720.594pt,366.7627pt) -- (720.594pt,366.7627pt) arc (0:90:16.9844pt) -- (703.6096pt,383.7471pt) -- (508.1415pt,383.7471pt) arc (90:180:16.9844pt) -- (491.1571pt,366.7627pt) -- cycle;
\node at (501.1571pt,359.7783pt)[below right,color=black]{Set Default Output Structure};
\draw[pstyle1] (730.594pt,363.3604pt) arc (180:270:16.9844pt) -- (747.5784pt,346.376pt) -- (943.0465pt,346.376pt) arc (270:360:16.9844pt) -- (960.0309pt,363.3604pt) -- (960.0309pt,363.3604pt) arc (0:90:16.9844pt) -- (943.0465pt,380.3447pt) -- (747.5784pt,380.3447pt) arc (90:180:16.9844pt) -- (730.594pt,363.3604pt) -- cycle;
\node at (740.594pt,356.376pt)[below right,color=black]{Set Default Output Structure};
\draw[pstyle1] (443.4726pt,423.7471pt) -- (536.5583pt,423.7471pt) -- (548.5583pt,435.7471pt) -- (536.5583pt,447.7471pt) -- (443.4726pt,447.7471pt) -- (431.4726pt,435.7471pt) -- (443.4726pt,423.7471pt) -- cycle;
\node at (443.4726pt,429.3447pt)[below right,color=black]{Specify file out};
\node at (379.9615pt,422.9424pt)[below right,color=black]{retrieve};
\node at (548.5583pt,422.9424pt)[below right,color=black]{Default};
\draw[pstyle1] (354.7734pt,474.7314pt) arc (180:270:16.9844pt) -- (371.7577pt,457.7471pt) -- (443.6356pt,457.7471pt) arc (270:360:16.9844pt) -- (460.6199pt,474.7314pt) -- (460.6199pt,474.7314pt) arc (0:90:16.9844pt) -- (443.6356pt,491.7158pt) -- (371.7577pt,491.7158pt) arc (90:180:16.9844pt) -- (354.7734pt,474.7314pt) -- cycle;
\node at (364.7734pt,467.7471pt)[below right,color=black]{Set File Out};
\draw[pstyle1] (480.6199pt,474.7314pt) arc (180:270:16.9844pt) -- (497.6043pt,457.7471pt) -- (647.0641pt,457.7471pt) arc (270:360:16.9844pt) -- (664.0485pt,474.7314pt) -- (664.0485pt,474.7314pt) arc (0:90:16.9844pt) -- (647.0641pt,491.7158pt) -- (497.6043pt,491.7158pt) arc (90:180:16.9844pt) -- (480.6199pt,474.7314pt) -- cycle;
\node at (490.6199pt,467.7471pt)[below right,color=black]{Create Temporary File};
\draw[pstyle1] (490.0154pt,497.7158pt) -- (502.0154pt,509.7158pt) -- (490.0154pt,521.7158pt) -- (478.0154pt,509.7158pt) -- (490.0154pt,497.7158pt) -- cycle;
\draw[pstyle1] (393.8971pt,607.1025pt) arc (180:270:16.9844pt) -- (410.8814pt,590.1182pt) -- (569.1494pt,590.1182pt) arc (270:360:16.9844pt) -- (586.1338pt,607.1025pt) -- (586.1338pt,607.1025pt) arc (0:90:16.9844pt) -- (569.1494pt,624.0869pt) -- (410.8814pt,624.0869pt) arc (90:180:16.9844pt) -- (393.8971pt,607.1025pt) -- cycle;
\node at (403.8971pt,600.1182pt)[below right,color=black]{Set Format Output Flag};
\draw[pstyle1] (446.0331pt,541.7158pt) -- (533.9977pt,541.7158pt) -- (545.9977pt,553.7158pt) -- (533.9977pt,565.7158pt) -- (446.0331pt,565.7158pt) -- (434.0331pt,553.7158pt) -- (446.0331pt,541.7158pt) -- cycle;
\node at (494.0154pt,565.7158pt)[below right,color=black]{Set flag};
\node at (446.0331pt,547.3135pt)[below right,color=black]{"Pretty Print"};
\node at (545.9977pt,540.9111pt)[below right,color=black]{Default};
\draw[pstyle1] (490.0154pt,644.0869pt) -- (502.0154pt,656.0869pt) -- (490.0154pt,668.0869pt) -- (478.0154pt,656.0869pt) -- (490.0154pt,644.0869pt) -- cycle;
\draw[pstyle1] (397.2098pt,753.4736pt) arc (180:270:16.9844pt) -- (414.1942pt,736.4893pt) -- (565.8367pt,736.4893pt) arc (270:360:16.9844pt) -- (582.8211pt,753.4736pt) -- (582.8211pt,753.4736pt) arc (0:90:16.9844pt) -- (565.8367pt,770.458pt) -- (414.1942pt,770.458pt) arc (90:180:16.9844pt) -- (397.2098pt,753.4736pt) -- cycle;
\node at (407.2098pt,746.4893pt)[below right,color=black]{Set Time Measure Flag};
\draw[pstyle1] (445.2154pt,688.0869pt) -- (534.8154pt,688.0869pt) -- (546.8154pt,700.0869pt) -- (534.8154pt,712.0869pt) -- (445.2154pt,712.0869pt) -- (433.2154pt,700.0869pt) -- (445.2154pt,688.0869pt) -- cycle;
\node at (494.0154pt,712.0869pt)[below right,color=black]{Set flag};
\node at (445.2154pt,693.6846pt)[below right,color=black]{Time Measure};
\node at (546.8154pt,687.2822pt)[below right,color=black]{Default};
\draw[pstyle1] (490.0154pt,790.458pt) -- (502.0154pt,802.458pt) -- (490.0154pt,814.458pt) -- (478.0154pt,802.458pt) -- (490.0154pt,790.458pt) -- cycle;
\draw[pstyle1] (382.9335pt,899.8447pt) arc (180:270:16.9844pt) -- (399.9179pt,882.8604pt) -- (580.113pt,882.8604pt) arc (270:360:16.9844pt) -- (597.0974pt,899.8447pt) -- (597.0974pt,899.8447pt) arc (0:90:16.9844pt) -- (580.113pt,916.8291pt) -- (399.9179pt,916.8291pt) arc (90:180:16.9844pt) -- (382.9335pt,899.8447pt) -- cycle;
\node at (392.9335pt,892.8604pt)[below right,color=black]{Set Display Heuristics Flag};
\draw[pstyle1] (433.1086pt,834.458pt) -- (546.9222pt,834.458pt) -- (558.9222pt,846.458pt) -- (546.9222pt,858.458pt) -- (433.1086pt,858.458pt) -- (421.1086pt,846.458pt) -- (433.1086pt,834.458pt) -- cycle;
\node at (494.0154pt,858.458pt)[below right,color=black]{Set flag};
\node at (433.1086pt,840.0557pt)[below right,color=black]{Display Heuristics};
\node at (558.9222pt,833.6533pt)[below right,color=black]{Default};
\draw[pstyle1] (490.0154pt,936.8291pt) -- (502.0154pt,948.8291pt) -- (490.0154pt,960.8291pt) -- (478.0154pt,948.8291pt) -- (490.0154pt,936.8291pt) -- cycle;
\draw[pstyle1] (428.7287pt,980.8291pt) -- (551.3022pt,980.8291pt) -- (563.3022pt,992.8291pt) -- (551.3022pt,1004.8291pt) -- (428.7287pt,1004.8291pt) -- (416.7287pt,992.8291pt) -- (428.7287pt,980.8291pt) -- cycle;
\node at (428.7287pt,986.4268pt)[below right,color=black]{Initialize Heuristics};
\node at (359.7133pt,980.0244pt)[below right,color=black]{Set value};
\node at (563.3022pt,980.0244pt)[below right,color=black]{Default};
\draw[pstyle1] (323.9687pt,1031.8135pt) arc (180:270:16.9844pt) -- (340.9531pt,1014.8291pt) -- (472.5043pt,1014.8291pt) arc (270:360:16.9844pt) -- (489.4887pt,1031.8135pt) -- (489.4887pt,1031.8135pt) arc (0:90:16.9844pt) -- (472.5043pt,1048.7979pt) -- (340.9531pt,1048.7979pt) arc (90:180:16.9844pt) -- (323.9687pt,1031.8135pt) -- cycle;
\node at (333.9687pt,1024.8291pt)[below right,color=black]{Set Heuristics Value};
\draw[pstyle1] (545.2183pt,1031.8135pt) arc (180:270:16.9844pt) -- (562.2027pt,1014.8291pt) -- (584.4017pt,1014.8291pt) arc (270:360:16.9844pt) -- (601.386pt,1031.8135pt) -- (601.386pt,1031.8135pt) arc (0:90:16.9844pt) -- (584.4017pt,1048.7979pt) -- (562.2027pt,1048.7979pt) arc (90:180:16.9844pt) -- (545.2183pt,1031.8135pt) -- cycle;
\node at (555.2183pt,1024.8291pt)[below right,color=black]{Set 1};
\draw[pstyle1] (490.0154pt,1054.7979pt) -- (502.0154pt,1066.7979pt) -- (490.0154pt,1078.7979pt) -- (478.0154pt,1066.7979pt) -- (490.0154pt,1054.7979pt) -- cycle;
\draw[pstyle1] (318.7463pt,1127.7822pt) arc (180:270:16.9844pt) -- (335.7307pt,1110.7979pt) -- (644.3001pt,1110.7979pt) arc (270:360:16.9844pt) -- (661.2845pt,1127.7822pt) -- (661.2845pt,1127.7822pt) arc (0:90:16.9844pt) -- (644.3001pt,1144.7666pt) -- (335.7307pt,1144.7666pt) arc (90:180:16.9844pt) -- (318.7463pt,1127.7822pt) -- cycle;
\node at (328.7463pt,1120.7979pt)[below right,color=black]{Return Arguments into Engine Specification};
\draw[color=black,fill=white,line width=1.0pt] (490.0154pt,1175.7666pt) ellipse (11pt and 11pt);
\draw[color=plantucolor0004,fill=black,line width=1.0pt] (490.0154pt,1175.7666pt) ellipse (6pt and 6pt);
\draw[pstyle6] (490.0154pt,30pt) -- (490.0154pt,50pt);
\draw[pstyle7] (486.0154pt,40pt) -- (490.0154pt,50pt) -- (494.0154pt,40pt) -- (490.0154pt,44pt) -- cycle;
\draw[pstyle6] (490.0154pt,165.0361pt) -- (490.0154pt,185.0361pt);
\draw[pstyle7] (486.0154pt,175.0361pt) -- (490.0154pt,185.0361pt) -- (494.0154pt,175.0361pt) -- (490.0154pt,179.0361pt) -- cycle;
\draw[pstyle6] (490.0154pt,219.0049pt) -- (490.0154pt,239.0049pt);
\draw[pstyle7] (486.0154pt,229.0049pt) -- (490.0154pt,239.0049pt) -- (494.0154pt,229.0049pt) -- (490.0154pt,233.0049pt) -- cycle;
\draw[pstyle6] (133.4966pt,316.9736pt) -- (133.4966pt,349.7783pt);
\draw[pstyle7] (129.4966pt,339.7783pt) -- (133.4966pt,349.7783pt) -- (137.4966pt,339.7783pt) -- (133.4966pt,343.7783pt) -- cycle;
\draw[pstyle6] (133.4966pt,383.7471pt) -- (133.4966pt,403.7471pt);
\draw[pstyle7] (129.4966pt,393.7471pt) -- (133.4966pt,403.7471pt) -- (137.4966pt,393.7471pt) -- (133.4966pt,397.7471pt) -- cycle;
\draw[pstyle6] (364.0752pt,316.9736pt) -- (364.0752pt,349.7783pt);
\draw[pstyle7] (360.0752pt,339.7783pt) -- (364.0752pt,349.7783pt) -- (368.0752pt,339.7783pt) -- (364.0752pt,343.7783pt) -- cycle;
\draw[pstyle6] (364.0752pt,383.7471pt) -- (364.0752pt,403.7471pt);
\draw[pstyle7] (360.0752pt,393.7471pt) -- (364.0752pt,403.7471pt) -- (368.0752pt,393.7471pt) -- (364.0752pt,397.7471pt) -- cycle;
\draw[pstyle6] (605.8755pt,316.9736pt) -- (605.8755pt,349.7783pt);
\draw[pstyle7] (601.8755pt,339.7783pt) -- (605.8755pt,349.7783pt) -- (609.8755pt,339.7783pt) -- (605.8755pt,343.7783pt) -- cycle;
\draw[pstyle6] (605.8755pt,383.7471pt) -- (605.8755pt,403.7471pt);
\draw[pstyle7] (601.8755pt,393.7471pt) -- (605.8755pt,403.7471pt) -- (609.8755pt,393.7471pt) -- (605.8755pt,397.7471pt) -- cycle;
\draw[pstyle6] (189.9954pt,304.9736pt) -- (312.7292pt,304.9736pt);
\draw[pstyle7] (302.7292pt,300.9736pt) -- (312.7292pt,304.9736pt) -- (302.7292pt,308.9736pt) -- (306.7292pt,304.9736pt) -- cycle;
\draw[pstyle6] (415.4211pt,304.9736pt) -- (571.247pt,304.9736pt);
\draw[pstyle7] (561.247pt,300.9736pt) -- (571.247pt,304.9736pt) -- (561.247pt,308.9736pt) -- (565.247pt,304.9736pt) -- cycle;
\draw[pstyle6] (490.0154pt,272.9736pt) -- (490.0154pt,277.9736pt);
\draw[pstyle6] (490.0154pt,277.9736pt) -- (133.4966pt,277.9736pt);
\draw[pstyle6] (133.4966pt,277.9736pt) -- (133.4966pt,292.9736pt);
\draw[pstyle7] (129.4966pt,282.9736pt) -- (133.4966pt,292.9736pt) -- (137.4966pt,282.9736pt) -- (133.4966pt,286.9736pt) -- cycle;
\draw[pstyle6] (640.5041pt,304.9736pt) -- (845.3124pt,304.9736pt);
\draw[pstyle6] (845.3124pt,304.9736pt) -- (845.3124pt,346.376pt);
\draw[pstyle7] (841.3124pt,336.376pt) -- (845.3124pt,346.376pt) -- (849.3124pt,336.376pt) -- (845.3124pt,340.376pt) -- cycle;
\draw[pstyle6] (845.3124pt,380.3447pt) -- (845.3124pt,403.7471pt);
\draw[pstyle7] (841.3124pt,393.7471pt) -- (845.3124pt,403.7471pt) -- (849.3124pt,393.7471pt) -- (845.3124pt,397.7471pt) -- cycle;
\draw[pstyle6] (133.4966pt,403.7471pt) -- (845.3124pt,403.7471pt);
\draw[pstyle6] (431.4726pt,435.7471pt) -- (407.6966pt,435.7471pt);
\draw[pstyle6] (407.6966pt,435.7471pt) -- (407.6966pt,457.7471pt);
\draw[pstyle7] (403.6966pt,447.7471pt) -- (407.6966pt,457.7471pt) -- (411.6966pt,447.7471pt) -- (407.6966pt,451.7471pt) -- cycle;
\draw[pstyle6] (548.5583pt,435.7471pt) -- (572.3342pt,435.7471pt);
\draw[pstyle6] (572.3342pt,435.7471pt) -- (572.3342pt,457.7471pt);
\draw[pstyle7] (568.3342pt,447.7471pt) -- (572.3342pt,457.7471pt) -- (576.3342pt,447.7471pt) -- (572.3342pt,451.7471pt) -- cycle;
\draw[pstyle6] (407.6966pt,491.7158pt) -- (407.6966pt,509.7158pt);
\draw[pstyle6] (407.6966pt,509.7158pt) -- (478.0154pt,509.7158pt);
\draw[pstyle7] (468.0154pt,505.7158pt) -- (478.0154pt,509.7158pt) -- (468.0154pt,513.7158pt) -- (472.0154pt,509.7158pt) -- cycle;
\draw[pstyle6] (572.3342pt,491.7158pt) -- (572.3342pt,509.7158pt);
\draw[pstyle6] (572.3342pt,509.7158pt) -- (502.0154pt,509.7158pt);
\draw[pstyle7] (512.0154pt,505.7158pt) -- (502.0154pt,509.7158pt) -- (512.0154pt,513.7158pt) -- (508.0154pt,509.7158pt) -- cycle;
\draw[pstyle6] (490.0154pt,403.7471pt) -- (490.0154pt,423.7471pt);
\draw[pstyle7] (486.0154pt,413.7471pt) -- (490.0154pt,423.7471pt) -- (494.0154pt,413.7471pt) -- (490.0154pt,417.7471pt) -- cycle;
\draw[pstyle6] (490.0154pt,565.7158pt) -- (490.0154pt,590.1182pt);
\draw[pstyle7] (486.0154pt,580.1182pt) -- (490.0154pt,590.1182pt) -- (494.0154pt,580.1182pt) -- (490.0154pt,584.1182pt) -- cycle;
\draw[pstyle6] (545.9977pt,553.7158pt) -- (596.1338pt,553.7158pt);
\draw[pstyle8] (592.1338pt,597.1025pt) -- (596.1338pt,607.1025pt) -- (600.1338pt,597.1025pt) -- (596.1338pt,601.1025pt) -- cycle;
\draw[pstyle6] (596.1338pt,553.7158pt) -- (596.1338pt,656.0869pt);
\draw[pstyle6] (596.1338pt,656.0869pt) -- (502.0154pt,656.0869pt);
\draw[pstyle7] (512.0154pt,652.0869pt) -- (502.0154pt,656.0869pt) -- (512.0154pt,660.0869pt) -- (508.0154pt,656.0869pt) -- cycle;
\draw[pstyle6] (490.0154pt,624.0869pt) -- (490.0154pt,644.0869pt);
\draw[pstyle7] (486.0154pt,634.0869pt) -- (490.0154pt,644.0869pt) -- (494.0154pt,634.0869pt) -- (490.0154pt,638.0869pt) -- cycle;
\draw[pstyle6] (490.0154pt,521.7158pt) -- (490.0154pt,541.7158pt);
\draw[pstyle7] (486.0154pt,531.7158pt) -- (490.0154pt,541.7158pt) -- (494.0154pt,531.7158pt) -- (490.0154pt,535.7158pt) -- cycle;
\draw[pstyle6] (490.0154pt,712.0869pt) -- (490.0154pt,736.4893pt);
\draw[pstyle7] (486.0154pt,726.4893pt) -- (490.0154pt,736.4893pt) -- (494.0154pt,726.4893pt) -- (490.0154pt,730.4893pt) -- cycle;
\draw[pstyle6] (546.8154pt,700.0869pt) -- (592.8211pt,700.0869pt);
\draw[pstyle8] (588.8211pt,743.4736pt) -- (592.8211pt,753.4736pt) -- (596.8211pt,743.4736pt) -- (592.8211pt,747.4736pt) -- cycle;
\draw[pstyle6] (592.8211pt,700.0869pt) -- (592.8211pt,802.458pt);
\draw[pstyle6] (592.8211pt,802.458pt) -- (502.0154pt,802.458pt);
\draw[pstyle7] (512.0154pt,798.458pt) -- (502.0154pt,802.458pt) -- (512.0154pt,806.458pt) -- (508.0154pt,802.458pt) -- cycle;
\draw[pstyle6] (490.0154pt,770.458pt) -- (490.0154pt,790.458pt);
\draw[pstyle7] (486.0154pt,780.458pt) -- (490.0154pt,790.458pt) -- (494.0154pt,780.458pt) -- (490.0154pt,784.458pt) -- cycle;
\draw[pstyle6] (490.0154pt,668.0869pt) -- (490.0154pt,688.0869pt);
\draw[pstyle7] (486.0154pt,678.0869pt) -- (490.0154pt,688.0869pt) -- (494.0154pt,678.0869pt) -- (490.0154pt,682.0869pt) -- cycle;
\draw[pstyle6] (490.0154pt,858.458pt) -- (490.0154pt,882.8604pt);
\draw[pstyle7] (486.0154pt,872.8604pt) -- (490.0154pt,882.8604pt) -- (494.0154pt,872.8604pt) -- (490.0154pt,876.8604pt) -- cycle;
\draw[pstyle6] (558.9222pt,846.458pt) -- (607.0974pt,846.458pt);
\draw[pstyle8] (603.0974pt,889.8447pt) -- (607.0974pt,899.8447pt) -- (611.0974pt,889.8447pt) -- (607.0974pt,893.8447pt) -- cycle;
\draw[pstyle6] (607.0974pt,846.458pt) -- (607.0974pt,948.8291pt);
\draw[pstyle6] (607.0974pt,948.8291pt) -- (502.0154pt,948.8291pt);
\draw[pstyle7] (512.0154pt,944.8291pt) -- (502.0154pt,948.8291pt) -- (512.0154pt,952.8291pt) -- (508.0154pt,948.8291pt) -- cycle;
\draw[pstyle6] (490.0154pt,916.8291pt) -- (490.0154pt,936.8291pt);
\draw[pstyle7] (486.0154pt,926.8291pt) -- (490.0154pt,936.8291pt) -- (494.0154pt,926.8291pt) -- (490.0154pt,930.8291pt) -- cycle;
\draw[pstyle6] (490.0154pt,814.458pt) -- (490.0154pt,834.458pt);
\draw[pstyle7] (486.0154pt,824.458pt) -- (490.0154pt,834.458pt) -- (494.0154pt,824.458pt) -- (490.0154pt,828.458pt) -- cycle;
\draw[pstyle6] (416.7287pt,992.8291pt) -- (406.7287pt,992.8291pt);
\draw[pstyle6] (406.7287pt,992.8291pt) -- (406.7287pt,1014.8291pt);
\draw[pstyle7] (402.7287pt,1004.8291pt) -- (406.7287pt,1014.8291pt) -- (410.7287pt,1004.8291pt) -- (406.7287pt,1008.8291pt) -- cycle;
\draw[pstyle6] (563.3022pt,992.8291pt) -- (573.3022pt,992.8291pt);
\draw[pstyle6] (573.3022pt,992.8291pt) -- (573.3022pt,1014.8291pt);
\draw[pstyle7] (569.3022pt,1004.8291pt) -- (573.3022pt,1014.8291pt) -- (577.3022pt,1004.8291pt) -- (573.3022pt,1008.8291pt) -- cycle;
\draw[pstyle6] (406.7287pt,1048.7979pt) -- (406.7287pt,1066.7979pt);
\draw[pstyle6] (406.7287pt,1066.7979pt) -- (478.0154pt,1066.7979pt);
\draw[pstyle7] (468.0154pt,1062.7979pt) -- (478.0154pt,1066.7979pt) -- (468.0154pt,1070.7979pt) -- (472.0154pt,1066.7979pt) -- cycle;
\draw[pstyle6] (573.3022pt,1048.7979pt) -- (573.3022pt,1066.7979pt);
\draw[pstyle6] (573.3022pt,1066.7979pt) -- (502.0154pt,1066.7979pt);
\draw[pstyle7] (512.0154pt,1062.7979pt) -- (502.0154pt,1066.7979pt) -- (512.0154pt,1070.7979pt) -- (508.0154pt,1066.7979pt) -- cycle;
\draw[pstyle6] (490.0154pt,960.8291pt) -- (490.0154pt,980.8291pt);
\draw[pstyle7] (486.0154pt,970.8291pt) -- (490.0154pt,980.8291pt) -- (494.0154pt,970.8291pt) -- (490.0154pt,974.8291pt) -- cycle;
\draw[pstyle6] (490.0154pt,83.9688pt) -- (490.0154pt,131.0674pt);
\draw[pstyle7] (486.0154pt,121.0674pt) -- (490.0154pt,131.0674pt) -- (494.0154pt,121.0674pt) -- (490.0154pt,125.0674pt) -- cycle;
\draw[pstyle6] (490.0154pt,1078.7979pt) -- (490.0154pt,1110.7979pt);
\draw[pstyle7] (486.0154pt,1100.7979pt) -- (490.0154pt,1110.7979pt) -- (494.0154pt,1100.7979pt) -- (490.0154pt,1104.7979pt) -- cycle;
\draw[pstyle6] (490.0154pt,1144.7666pt) -- (490.0154pt,1164.7666pt);
\draw[pstyle7] (486.0154pt,1154.7666pt) -- (490.0154pt,1164.7666pt) -- (494.0154pt,1154.7666pt) -- (490.0154pt,1158.7666pt) -- cycle;
\end{tikzpicture}


==> Resources/UML/cryptoguard_light_overhead.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{254,254,206}
\definecolor{plantucolor0002}{RGB}{168,0,54}
\definecolor{plantucolor0003}{RGB}{255,255,255}
\definecolor{plantucolor0004}{RGB}{127,127,127}
\begin{tikzpicture}[yscale=-1
,pstyle1/.style={color=plantucolor0002,fill=plantucolor0001,line width=1.5pt}
,pstyle4/.style={color=plantucolor0002,line width=1.5pt}
,pstyle5/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.0pt}
]
\draw[fill=black,line width=1.0pt] (114.4667pt,20pt) ellipse (10pt and 10pt);
\draw[pstyle1] (10pt,66.9844pt) arc (180:270:16.9844pt) -- (26.9844pt,50pt) -- (201.949pt,50pt) arc (270:360:16.9844pt) -- (218.9333pt,66.9844pt) -- (218.9333pt,66.9844pt) arc (0:90:16.9844pt) -- (201.949pt,83.9688pt) -- (26.9844pt,83.9688pt) arc (90:180:16.9844pt) -- (10pt,66.9844pt) -- cycle;
\node at (20pt,60pt)[below right,color=black]{Remove Empty Arguments};
\draw[pstyle1] (68.7847pt,120.9531pt) arc (180:270:16.9844pt) -- (85.7691pt,103.9688pt) -- (143.1643pt,103.9688pt) arc (270:360:16.9844pt) -- (160.1486pt,120.9531pt) -- (160.1486pt,120.9531pt) arc (0:90:16.9844pt) -- (143.1643pt,137.9375pt) -- (85.7691pt,137.9375pt) arc (90:180:16.9844pt) -- (68.7847pt,120.9531pt) -- cycle;
\node at (78.7847pt,113.9688pt)[below right,color=black]{QuickExit};
\draw[pstyle1] (18.0331pt,174.9219pt) arc (180:270:16.9844pt) -- (35.0175pt,157.9375pt) -- (193.9158pt,157.9375pt) arc (270:360:16.9844pt) -- (210.9002pt,174.9219pt) -- (210.9002pt,174.9219pt) arc (0:90:16.9844pt) -- (193.9158pt,191.9063pt) -- (35.0175pt,191.9063pt) arc (90:180:16.9844pt) -- (18.0331pt,174.9219pt) -- cycle;
\node at (28.0331pt,167.9375pt)[below right,color=black]{ArgumentsSpecification};
\draw[pstyle1] (32.4878pt,228.8906pt) arc (180:270:16.9844pt) -- (49.4722pt,211.9063pt) -- (179.4612pt,211.9063pt) arc (270:360:16.9844pt) -- (196.4455pt,228.8906pt) -- (196.4455pt,228.8906pt) arc (0:90:16.9844pt) -- (179.4612pt,245.875pt) -- (49.4722pt,245.875pt) arc (90:180:16.9844pt) -- (32.4878pt,228.8906pt) -- cycle;
\node at (42.4878pt,221.9063pt)[below right,color=black]{EngineSpecification};
\draw[pstyle1] (52.6345pt,282.8594pt) arc (180:270:16.9844pt) -- (69.6189pt,265.875pt) -- (159.3145pt,265.875pt) arc (270:360:16.9844pt) -- (176.2989pt,282.8594pt) -- (176.2989pt,282.8594pt) arc (0:90:16.9844pt) -- (159.3145pt,299.8438pt) -- (69.6189pt,299.8438pt) arc (90:180:16.9844pt) -- (52.6345pt,282.8594pt) -- cycle;
\node at (62.6345pt,275.875pt)[below right,color=black]{ScanningStart};
\draw[pstyle1] (87.3425pt,336.8281pt) arc (180:270:16.9844pt) -- (104.3269pt,319.8438pt) -- (124.6064pt,319.8438pt) arc (270:360:16.9844pt) -- (141.5908pt,336.8281pt) -- (141.5908pt,336.8281pt) arc (0:90:16.9844pt) -- (124.6064pt,353.8125pt) -- (104.3269pt,353.8125pt) arc (90:180:16.9844pt) -- (87.3425pt,336.8281pt) -- cycle;
\node at (97.3425pt,329.8438pt)[below right,color=black]{Scan};
\draw[pstyle1] (55.019pt,390.7969pt) arc (180:270:16.9844pt) -- (72.0034pt,373.8125pt) -- (156.9299pt,373.8125pt) arc (270:360:16.9844pt) -- (173.9143pt,390.7969pt) -- (173.9143pt,390.7969pt) arc (0:90:16.9844pt) -- (156.9299pt,407.7813pt) -- (72.0034pt,407.7813pt) arc (90:180:16.9844pt) -- (55.019pt,390.7969pt) -- cycle;
\node at (65.019pt,383.8125pt)[below right,color=black]{ScanningStop};
\draw[pstyle1] (29.6979pt,444.7656pt) arc (180:270:16.9844pt) -- (46.6823pt,427.7813pt) -- (182.251pt,427.7813pt) arc (270:360:16.9844pt) -- (199.2354pt,444.7656pt) -- (199.2354pt,444.7656pt) arc (0:90:16.9844pt) -- (182.251pt,461.75pt) -- (46.6823pt,461.75pt) arc (90:180:16.9844pt) -- (29.6979pt,444.7656pt) -- cycle;
\node at (39.6979pt,437.7813pt)[below right,color=black]{Return file to output};
\draw[color=black,fill=white,line width=1.0pt] (114.4667pt,492.75pt) ellipse (11pt and 11pt);
\draw[color=plantucolor0004,fill=black,line width=1.0pt] (114.4667pt,492.75pt) ellipse (6pt and 6pt);
\draw[pstyle4] (114.4667pt,30pt) -- (114.4667pt,50pt);
\draw[pstyle5] (110.4667pt,40pt) -- (114.4667pt,50pt) -- (118.4667pt,40pt) -- (114.4667pt,44pt) -- cycle;
\draw[pstyle4] (114.4667pt,83.9688pt) -- (114.4667pt,103.9688pt);
\draw[pstyle5] (110.4667pt,93.9688pt) -- (114.4667pt,103.9688pt) -- (118.4667pt,93.9688pt) -- (114.4667pt,97.9688pt) -- cycle;
\draw[pstyle4] (114.4667pt,137.9375pt) -- (114.4667pt,157.9375pt);
\draw[pstyle5] (110.4667pt,147.9375pt) -- (114.4667pt,157.9375pt) -- (118.4667pt,147.9375pt) -- (114.4667pt,151.9375pt) -- cycle;
\draw[pstyle4] (114.4667pt,191.9063pt) -- (114.4667pt,211.9063pt);
\draw[pstyle5] (110.4667pt,201.9063pt) -- (114.4667pt,211.9063pt) -- (118.4667pt,201.9063pt) -- (114.4667pt,205.9063pt) -- cycle;
\draw[pstyle4] (114.4667pt,245.875pt) -- (114.4667pt,265.875pt);
\draw[pstyle5] (110.4667pt,255.875pt) -- (114.4667pt,265.875pt) -- (118.4667pt,255.875pt) -- (114.4667pt,259.875pt) -- cycle;
\draw[pstyle4] (114.4667pt,299.8438pt) -- (114.4667pt,319.8438pt);
\draw[pstyle5] (110.4667pt,309.8438pt) -- (114.4667pt,319.8438pt) -- (118.4667pt,309.8438pt) -- (114.4667pt,313.8438pt) -- cycle;
\draw[pstyle4] (114.4667pt,353.8125pt) -- (114.4667pt,373.8125pt);
\draw[pstyle5] (110.4667pt,363.8125pt) -- (114.4667pt,373.8125pt) -- (118.4667pt,363.8125pt) -- (114.4667pt,367.8125pt) -- cycle;
\draw[pstyle4] (114.4667pt,407.7813pt) -- (114.4667pt,427.7813pt);
\draw[pstyle5] (110.4667pt,417.7813pt) -- (114.4667pt,427.7813pt) -- (118.4667pt,417.7813pt) -- (114.4667pt,421.7813pt) -- cycle;
\draw[pstyle4] (114.4667pt,461.75pt) -- (114.4667pt,481.75pt);
\draw[pstyle5] (110.4667pt,471.75pt) -- (114.4667pt,481.75pt) -- (118.4667pt,471.75pt) -- (114.4667pt,475.75pt) -- cycle;
\end{tikzpicture}


==> Resources/UML/cryptoguard_overhead.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{254,254,206}
\definecolor{plantucolor0002}{RGB}{168,0,54}
\definecolor{plantucolor0003}{RGB}{255,255,255}
\definecolor{plantucolor0004}{RGB}{127,127,127}
\begin{tikzpicture}[yscale=-1
,pstyle1/.style={color=plantucolor0002,fill=plantucolor0001,line width=1.5pt}
,pstyle4/.style={color=plantucolor0002,line width=1.5pt}
,pstyle5/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.0pt}
]
\draw[fill=black,line width=1.0pt] (99.4971pt,20pt) ellipse (10pt and 10pt);
\draw[pstyle1] (10pt,66.9844pt) arc (180:270:16.9844pt) -- (26.9844pt,50pt) -- (172.0097pt,50pt) arc (270:360:16.9844pt) -- (188.9941pt,66.9844pt) -- (188.9941pt,66.9844pt) arc (0:90:16.9844pt) -- (172.0097pt,83.9688pt) -- (26.9844pt,83.9688pt) arc (90:180:16.9844pt) -- (10pt,66.9844pt) -- cycle;
\node at (20pt,60pt)[below right,color=black]{ArgumentVerification};
\draw[pstyle1] (17.5182pt,120.9531pt) arc (180:270:16.9844pt) -- (34.5026pt,103.9688pt) -- (164.4915pt,103.9688pt) arc (270:360:16.9844pt) -- (181.4759pt,120.9531pt) -- (181.4759pt,120.9531pt) arc (0:90:16.9844pt) -- (164.4915pt,137.9375pt) -- (34.5026pt,137.9375pt) arc (90:180:16.9844pt) -- (17.5182pt,120.9531pt) -- cycle;
\node at (27.5182pt,113.9688pt)[below right,color=black]{EngineSpecification};
\draw[pstyle1] (37.6649pt,174.9219pt) arc (180:270:16.9844pt) -- (54.6492pt,157.9375pt) -- (144.3449pt,157.9375pt) arc (270:360:16.9844pt) -- (161.3292pt,174.9219pt) -- (161.3292pt,174.9219pt) arc (0:90:16.9844pt) -- (144.3449pt,191.9063pt) -- (54.6492pt,191.9063pt) arc (90:180:16.9844pt) -- (37.6649pt,174.9219pt) -- cycle;
\node at (47.6649pt,167.9375pt)[below right,color=black]{ScanningStart};
\draw[pstyle1] (72.3729pt,228.8906pt) arc (180:270:16.9844pt) -- (89.3573pt,211.9063pt) -- (109.6368pt,211.9063pt) arc (270:360:16.9844pt) -- (126.6212pt,228.8906pt) -- (126.6212pt,228.8906pt) arc (0:90:16.9844pt) -- (109.6368pt,245.875pt) -- (89.3573pt,245.875pt) arc (90:180:16.9844pt) -- (72.3729pt,228.8906pt) -- cycle;
\node at (82.3729pt,221.9063pt)[below right,color=black]{Scan};
\draw[pstyle1] (40.0494pt,282.8594pt) arc (180:270:16.9844pt) -- (57.0338pt,265.875pt) -- (141.9603pt,265.875pt) arc (270:360:16.9844pt) -- (158.9447pt,282.8594pt) -- (158.9447pt,282.8594pt) arc (0:90:16.9844pt) -- (141.9603pt,299.8438pt) -- (57.0338pt,299.8438pt) arc (90:180:16.9844pt) -- (40.0494pt,282.8594pt) -- cycle;
\node at (50.0494pt,275.875pt)[below right,color=black]{ScanningStop};
\draw[pstyle1] (14.7283pt,336.8281pt) arc (180:270:16.9844pt) -- (31.7127pt,319.8438pt) -- (167.2814pt,319.8438pt) arc (270:360:16.9844pt) -- (184.2658pt,336.8281pt) -- (184.2658pt,336.8281pt) arc (0:90:16.9844pt) -- (167.2814pt,353.8125pt) -- (31.7127pt,353.8125pt) arc (90:180:16.9844pt) -- (14.7283pt,336.8281pt) -- cycle;
\node at (24.7283pt,329.8438pt)[below right,color=black]{Return file to output};
\draw[color=black,fill=white,line width=1.0pt] (99.4971pt,384.8125pt) ellipse (11pt and 11pt);
\draw[color=plantucolor0004,fill=black,line width=1.0pt] (99.4971pt,384.8125pt) ellipse (6pt and 6pt);
\draw[pstyle4] (99.4971pt,30pt) -- (99.4971pt,50pt);
\draw[pstyle5] (95.4971pt,40pt) -- (99.4971pt,50pt) -- (103.4971pt,40pt) -- (99.4971pt,44pt) -- cycle;
\draw[pstyle4] (99.4971pt,83.9688pt) -- (99.4971pt,103.9688pt);
\draw[pstyle5] (95.4971pt,93.9688pt) -- (99.4971pt,103.9688pt) -- (103.4971pt,93.9688pt) -- (99.4971pt,97.9688pt) -- cycle;
\draw[pstyle4] (99.4971pt,137.9375pt) -- (99.4971pt,157.9375pt);
\draw[pstyle5] (95.4971pt,147.9375pt) -- (99.4971pt,157.9375pt) -- (103.4971pt,147.9375pt) -- (99.4971pt,151.9375pt) -- cycle;
\draw[pstyle4] (99.4971pt,191.9063pt) -- (99.4971pt,211.9063pt);
\draw[pstyle5] (95.4971pt,201.9063pt) -- (99.4971pt,211.9063pt) -- (103.4971pt,201.9063pt) -- (99.4971pt,205.9063pt) -- cycle;
\draw[pstyle4] (99.4971pt,245.875pt) -- (99.4971pt,265.875pt);
\draw[pstyle5] (95.4971pt,255.875pt) -- (99.4971pt,265.875pt) -- (103.4971pt,255.875pt) -- (99.4971pt,259.875pt) -- cycle;
\draw[pstyle4] (99.4971pt,299.8438pt) -- (99.4971pt,319.8438pt);
\draw[pstyle5] (95.4971pt,309.8438pt) -- (99.4971pt,319.8438pt) -- (103.4971pt,309.8438pt) -- (99.4971pt,313.8438pt) -- cycle;
\draw[pstyle4] (99.4971pt,353.8125pt) -- (99.4971pt,373.8125pt);
\draw[pstyle5] (95.4971pt,363.8125pt) -- (99.4971pt,373.8125pt) -- (103.4971pt,363.8125pt) -- (99.4971pt,367.8125pt) -- cycle;
\end{tikzpicture}


==> Resources/UML/rigorityj.latex <==
% generated by Plantuml 1.2019.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{254,254,206}
\definecolor{plantucolor0002}{RGB}{168,0,54}
\definecolor{plantucolor0003}{RGB}{255,255,255}
\begin{tikzpicture}[yscale=-1
,pstyle1/.style={color=black,fill=black,line width=1.0pt}
,pstyle2/.style={color=plantucolor0002,fill=plantucolor0001,line width=1.5pt}
,pstyle4/.style={color=black,line width=2.5pt}
,pstyle5/.style={color=plantucolor0002,line width=1.5pt}
,pstyle6/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.0pt}
,pstyle7/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.5pt}
]
\draw[fill=black,line width=1.0pt] (335.7368pt,20pt) ellipse (10pt and 10pt);
\draw[pstyle1] (10pt,53pt) arc (180:270:3pt) -- (13pt,50pt) -- (658.4736pt,50pt) arc (270:360:3pt) -- (661.4736pt,53pt) -- (661.4736pt,53pt) arc (0:90:3pt) -- (658.4736pt,56pt) -- (13pt,56pt) arc (90:180:3pt) -- (10pt,53pt) -- cycle;
\draw[pstyle2] (34pt,76pt) -- (189.8737pt,76pt) -- (201.8737pt,88pt) -- (189.8737pt,100pt) -- (34pt,100pt) -- (22pt,88pt) -- (34pt,76pt) -- cycle;
\node at (115.9368pt,100pt)[below right,color=black]{yes};
\node at (34pt,81.5977pt)[below right,color=black]{Scan target ends with .jar};
\draw[pstyle2] (54.448pt,149.7891pt) arc (180:270:16.9844pt) -- (71.4323pt,132.8047pt) -- (152.4414pt,132.8047pt) arc (270:360:16.9844pt) -- (169.4257pt,149.7891pt) -- (169.4257pt,149.7891pt) arc (0:90:16.9844pt) -- (152.4414pt,166.7734pt) -- (71.4323pt,166.7734pt) arc (90:180:16.9844pt) -- (54.448pt,149.7891pt) -- cycle;
\node at (64.448pt,142.8047pt)[below right,color=black]{Target is JAR};
\draw[pstyle2] (233.8737pt,76pt) -- (394.1973pt,76pt) -- (406.1973pt,88pt) -- (394.1973pt,100pt) -- (233.8737pt,100pt) -- (221.8737pt,88pt) -- (233.8737pt,76pt) -- cycle;
\node at (318.0355pt,100pt)[below right,color=black]{yes};
\node at (233.8737pt,81.5977pt)[below right,color=black]{Scan target ends with .apk};
\node at (406.1973pt,75.1953pt)[below right,color=black]{Scan target is a directory};
\draw[pstyle2] (254.3061pt,149.7891pt) arc (180:270:16.9844pt) -- (271.2904pt,132.8047pt) -- (356.7805pt,132.8047pt) arc (270:360:16.9844pt) -- (373.7649pt,149.7891pt) -- (373.7649pt,149.7891pt) arc (0:90:16.9844pt) -- (356.7805pt,166.7734pt) -- (271.2904pt,166.7734pt) arc (90:180:16.9844pt) -- (254.3061pt,149.7891pt) -- cycle;
\node at (264.3061pt,142.8047pt)[below right,color=black]{Target is APK};
\draw[pstyle2] (426.1973pt,146.3867pt) arc (180:270:16.9844pt) -- (443.1816pt,129.4023pt) -- (632.4892pt,129.4023pt) arc (270:360:16.9844pt) -- (649.4736pt,146.3867pt) -- (649.4736pt,146.3867pt) arc (0:90:16.9844pt) -- (632.4892pt,163.3711pt) -- (443.1816pt,163.3711pt) arc (90:180:16.9844pt) -- (426.1973pt,146.3867pt) -- cycle;
\node at (436.1973pt,139.4023pt)[below right,color=black]{Target has to be a directory};
\draw[pstyle1] (10pt,209.7734pt) arc (180:270:3pt) -- (13pt,206.7734pt) -- (658.4736pt,206.7734pt) arc (270:360:3pt) -- (661.4736pt,209.7734pt) -- (661.4736pt,209.7734pt) arc (0:90:3pt) -- (658.4736pt,212.7734pt) -- (13pt,212.7734pt) arc (90:180:3pt) -- (10pt,209.7734pt) -- cycle;
\draw[pstyle2] (188.1622pt,298.1602pt) arc (180:270:16.9844pt) -- (205.1466pt,281.1758pt) -- (466.327pt,281.1758pt) arc (270:360:16.9844pt) -- (483.3114pt,298.1602pt) -- (483.3114pt,298.1602pt) arc (0:90:16.9844pt) -- (466.327pt,315.1445pt) -- (205.1466pt,315.1445pt) arc (90:180:16.9844pt) -- (188.1622pt,298.1602pt) -- cycle;
\node at (198.1622pt,291.1758pt)[below right,color=black]{Add the dependencies for Soot library};
\draw[pstyle2] (246.7392pt,232.7734pt) -- (424.7344pt,232.7734pt) -- (436.7344pt,244.7734pt) -- (424.7344pt,256.7734pt) -- (246.7392pt,256.7734pt) -- (234.7392pt,244.7734pt) -- (246.7392pt,232.7734pt) -- cycle;
\node at (339.7368pt,256.7734pt)[below right,color=black]{yes};
\node at (246.7392pt,238.3711pt)[below right,color=black]{Provided dependencies folder};
\node at (436.7344pt,231.9688pt)[below right,color=black]{no};
\draw[pstyle2] (335.7368pt,335.1445pt) -- (347.7368pt,347.1445pt) -- (335.7368pt,359.1445pt) -- (323.7368pt,347.1445pt) -- (335.7368pt,335.1445pt) -- cycle;
\draw[pstyle2] (217.2013pt,444.5313pt) arc (180:270:16.9844pt) -- (234.1857pt,427.5469pt) -- (437.2879pt,427.5469pt) arc (270:360:16.9844pt) -- (454.2723pt,444.5313pt) -- (454.2723pt,444.5313pt) arc (0:90:16.9844pt) -- (437.2879pt,461.5156pt) -- (234.1857pt,461.5156pt) arc (90:180:16.9844pt) -- (217.2013pt,444.5313pt) -- cycle;
\node at (227.2013pt,437.5469pt)[below right,color=black]{Retrieve the number provided};
\draw[pstyle2] (250.3648pt,379.1445pt) -- (421.1088pt,379.1445pt) -- (433.1088pt,391.1445pt) -- (421.1088pt,403.1445pt) -- (250.3648pt,403.1445pt) -- (238.3648pt,391.1445pt) -- (250.3648pt,379.1445pt) -- cycle;
\node at (339.7368pt,403.1445pt)[below right,color=black]{yes};
\node at (250.3648pt,384.7422pt)[below right,color=black]{Wants to provide heuristics};
\node at (433.1088pt,378.3398pt)[below right,color=black]{no};
\draw[pstyle2] (335.7368pt,481.5156pt) -- (347.7368pt,493.5156pt) -- (335.7368pt,505.5156pt) -- (323.7368pt,493.5156pt) -- (335.7368pt,481.5156pt) -- cycle;
\draw[pstyle2] (102.4007pt,542.5pt) arc (180:270:16.9844pt) -- (119.385pt,525.5156pt) -- (552.0885pt,525.5156pt) arc (270:360:16.9844pt) -- (569.0729pt,542.5pt) -- (569.0729pt,542.5pt) arc (0:90:16.9844pt) -- (552.0885pt,559.4844pt) -- (119.385pt,559.4844pt) arc (90:180:16.9844pt) -- (102.4007pt,542.5pt) -- cycle;
\node at (112.4007pt,535.5156pt)[below right,color=black]{Execute the program directly with loose argument validation.};
\draw[color=black,fill=white,line width=1.5pt] (335.7368pt,589.4844pt) ellipse (10pt and 10pt);
\draw[pstyle4] (329.5496pt,583.2972pt) -- (341.924pt,595.6716pt);
\draw[pstyle4] (341.924pt,583.2972pt) -- (329.5496pt,595.6716pt);
\draw[pstyle5] (111.9368pt,100pt) -- (111.9368pt,132.8047pt);
\draw[pstyle6] (107.9368pt,122.8047pt) -- (111.9368pt,132.8047pt) -- (115.9368pt,122.8047pt) -- (111.9368pt,126.8047pt) -- cycle;
\draw[pstyle5] (111.9368pt,166.7734pt) -- (111.9368pt,186.7734pt);
\draw[pstyle6] (107.9368pt,176.7734pt) -- (111.9368pt,186.7734pt) -- (115.9368pt,176.7734pt) -- (111.9368pt,180.7734pt) -- cycle;
\draw[pstyle5] (314.0355pt,100pt) -- (314.0355pt,132.8047pt);
\draw[pstyle6] (310.0355pt,122.8047pt) -- (314.0355pt,132.8047pt) -- (318.0355pt,122.8047pt) -- (314.0355pt,126.8047pt) -- cycle;
\draw[pstyle5] (314.0355pt,166.7734pt) -- (314.0355pt,186.7734pt);
\draw[pstyle6] (310.0355pt,176.7734pt) -- (314.0355pt,186.7734pt) -- (318.0355pt,176.7734pt) -- (314.0355pt,180.7734pt) -- cycle;
\draw[pstyle5] (201.8737pt,88pt) -- (221.8737pt,88pt);
\draw[pstyle6] (211.8737pt,84pt) -- (221.8737pt,88pt) -- (211.8737pt,92pt) -- (215.8737pt,88pt) -- cycle;
\draw[pstyle5] (335.7368pt,56pt) -- (335.7368pt,61pt);
\draw[pstyle5] (335.7368pt,61pt) -- (111.9368pt,61pt);
\draw[pstyle5] (111.9368pt,61pt) -- (111.9368pt,76pt);
\draw[pstyle6] (107.9368pt,66pt) -- (111.9368pt,76pt) -- (115.9368pt,66pt) -- (111.9368pt,70pt) -- cycle;
\draw[pstyle5] (406.1973pt,88pt) -- (537.8354pt,88pt);
\draw[pstyle5] (537.8354pt,88pt) -- (537.8354pt,129.4023pt);
\draw[pstyle6] (533.8354pt,119.4023pt) -- (537.8354pt,129.4023pt) -- (541.8354pt,119.4023pt) -- (537.8354pt,123.4023pt) -- cycle;
\draw[pstyle5] (537.8354pt,163.3711pt) -- (537.8354pt,186.7734pt);
\draw[pstyle6] (533.8354pt,176.7734pt) -- (537.8354pt,186.7734pt) -- (541.8354pt,176.7734pt) -- (537.8354pt,180.7734pt) -- cycle;
\draw[pstyle5] (111.9368pt,186.7734pt) -- (537.8354pt,186.7734pt);
\draw[pstyle5] (335.7368pt,186.7734pt) -- (335.7368pt,206.7734pt);
\draw[pstyle6] (331.7368pt,196.7734pt) -- (335.7368pt,206.7734pt) -- (339.7368pt,196.7734pt) -- (335.7368pt,200.7734pt) -- cycle;
\draw[pstyle5] (335.7368pt,30pt) -- (335.7368pt,50pt);
\draw[pstyle6] (331.7368pt,40pt) -- (335.7368pt,50pt) -- (339.7368pt,40pt) -- (335.7368pt,44pt) -- cycle;
\draw[pstyle5] (335.7368pt,256.7734pt) -- (335.7368pt,281.1758pt);
\draw[pstyle6] (331.7368pt,271.1758pt) -- (335.7368pt,281.1758pt) -- (339.7368pt,271.1758pt) -- (335.7368pt,275.1758pt) -- cycle;
\draw[pstyle5] (436.7344pt,244.7734pt) -- (493.3114pt,244.7734pt);
\draw[pstyle7] (489.3114pt,288.1602pt) -- (493.3114pt,298.1602pt) -- (497.3114pt,288.1602pt) -- (493.3114pt,292.1602pt) -- cycle;
\draw[pstyle5] (493.3114pt,244.7734pt) -- (493.3114pt,347.1445pt);
\draw[pstyle5] (493.3114pt,347.1445pt) -- (347.7368pt,347.1445pt);
\draw[pstyle6] (357.7368pt,343.1445pt) -- (347.7368pt,347.1445pt) -- (357.7368pt,351.1445pt) -- (353.7368pt,347.1445pt) -- cycle;
\draw[pstyle5] (335.7368pt,315.1445pt) -- (335.7368pt,335.1445pt);
\draw[pstyle6] (331.7368pt,325.1445pt) -- (335.7368pt,335.1445pt) -- (339.7368pt,325.1445pt) -- (335.7368pt,329.1445pt) -- cycle;
\draw[pstyle5] (335.7368pt,212.7734pt) -- (335.7368pt,232.7734pt);
\draw[pstyle6] (331.7368pt,222.7734pt) -- (335.7368pt,232.7734pt) -- (339.7368pt,222.7734pt) -- (335.7368pt,226.7734pt) -- cycle;
\draw[pstyle5] (335.7368pt,403.1445pt) -- (335.7368pt,427.5469pt);
\draw[pstyle6] (331.7368pt,417.5469pt) -- (335.7368pt,427.5469pt) -- (339.7368pt,417.5469pt) -- (335.7368pt,421.5469pt) -- cycle;
\draw[pstyle5] (433.1088pt,391.1445pt) -- (464.2723pt,391.1445pt);
\draw[pstyle7] (460.2723pt,434.5313pt) -- (464.2723pt,444.5313pt) -- (468.2723pt,434.5313pt) -- (464.2723pt,438.5313pt) -- cycle;
\draw[pstyle5] (464.2723pt,391.1445pt) -- (464.2723pt,493.5156pt);
\draw[pstyle5] (464.2723pt,493.5156pt) -- (347.7368pt,493.5156pt);
\draw[pstyle6] (357.7368pt,489.5156pt) -- (347.7368pt,493.5156pt) -- (357.7368pt,497.5156pt) -- (353.7368pt,493.5156pt) -- cycle;
\draw[pstyle5] (335.7368pt,461.5156pt) -- (335.7368pt,481.5156pt);
\draw[pstyle6] (331.7368pt,471.5156pt) -- (335.7368pt,481.5156pt) -- (339.7368pt,471.5156pt) -- (335.7368pt,475.5156pt) -- cycle;
\draw[pstyle5] (335.7368pt,359.1445pt) -- (335.7368pt,379.1445pt);
\draw[pstyle6] (331.7368pt,369.1445pt) -- (335.7368pt,379.1445pt) -- (339.7368pt,369.1445pt) -- (335.7368pt,373.1445pt) -- cycle;
\draw[pstyle5] (335.7368pt,505.5156pt) -- (335.7368pt,525.5156pt);
\draw[pstyle6] (331.7368pt,515.5156pt) -- (335.7368pt,525.5156pt) -- (339.7368pt,515.5156pt) -- (335.7368pt,519.5156pt) -- cycle;
\draw[pstyle5] (335.7368pt,559.4844pt) -- (335.7368pt,579.4844pt);
\draw[pstyle6] (331.7368pt,569.4844pt) -- (335.7368pt,579.4844pt) -- (339.7368pt,569.4844pt) -- (335.7368pt,573.4844pt) -- cycle;
\end{tikzpicture}

